Bridging Spherical Black-Box Optimizers

When gradient information is unavailable, black-box optimization (BBO) methods provide a practical alternative. While Evolution Strategies (ES), Consensus-Based Optimization (CBO), Optimization via Integration (OVI), and related methods have each been studied independently, their connections remain underexplored. We unify these approaches within a common theoretical framework, revealing that they differ primarily in two design choices: fitness aggregation (controlling sharpness preference) and consensus scope (controlling modality). Leveraging these insights, we introduce hybrid optimizers that interpolate between existing methods. Our ES-OVI hybrid allows explicit control over the preference for flat minima, enabling a trade-off between performance and robustness in continuous control tasks. Our CBO-OVI hybrids combine the higher-dimensional efficiency of parametric methods with the multimodal capabilities of particle-based approaches, achieving competitive results on language model merging under limited evaluation budgets. We validate our methods on standard BBO benchmarks and higher-dimensional locomotion tasks, demonstrating that the hybrid methods can outperform their constituent algorithms.

==> figs/bbob/bbo_sampled_plot_cummin_select.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
group style={
group size=3 by 2,
horizontal sep=1.3cm,
vertical sep=1.0cm,
},
width=3.5cm,
height=4cm,
unbounded coords=discard,
filter discard warning=false,
]
\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Sphere},
xtick={0, 1000, 2000},
x grid style={darkgray176},
xmin=-97.5, xmax=2047.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Min Fitness},
ymin=1.65663922956006e-20, ymax=6203.59445846482,
ymode=log,
ytick style={color=black},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,24.7806088425219)
--(axis cs:0,17.0247112633288)
--(axis cs:50,15.4560316856086)
--(axis cs:100,12.0223905849129)
--(axis cs:150,9.46984231436998)
--(axis cs:200,7.1965177531657)
--(axis cs:250,5.3201971751409)
--(axis cs:300,3.66173738782389)
--(axis cs:350,2.48554025782403)
--(axis cs:400,1.52231404222746)
--(axis cs:450,0.924286750714115)
--(axis cs:500,0.41701906003876)
--(axis cs:550,0.169569918922703)
--(axis cs:600,0.0582500685511774)
--(axis cs:650,0.00593122802010948)
--(axis cs:700,8.32263918586434e-06)
--(axis cs:750,1.24185253740777e-06)
--(axis cs:800,9.66496083431578e-07)
--(axis cs:850,1.01815681603095e-06)
--(axis cs:900,9.38304042104529e-07)
--(axis cs:950,8.02162520691652e-07)
--(axis cs:1000,8.29076651426702e-07)
--(axis cs:1050,8.14779208753551e-07)
--(axis cs:1100,8.20923793738021e-07)
--(axis cs:1150,8.12484834983758e-07)
--(axis cs:1200,8.27332170178115e-07)
--(axis cs:1250,7.86449465095644e-07)
--(axis cs:1300,8.11232116698299e-07)
--(axis cs:1350,8.21164133602678e-07)
--(axis cs:1400,7.20832638914475e-07)
--(axis cs:1450,6.68620255235364e-07)
--(axis cs:1500,5.85748659473244e-07)
--(axis cs:1550,5.8168761272976e-07)
--(axis cs:1600,5.32035717703969e-07)
--(axis cs:1650,4.31735148037039e-07)
--(axis cs:1700,3.4774556226117e-07)
--(axis cs:1750,2.35210739906669e-07)
--(axis cs:1800,1.88551148460436e-07)
--(axis cs:1850,1.18147066226362e-07)
--(axis cs:1900,4.93535104822002e-08)
--(axis cs:1950,1.69034358683366e-08)
--(axis cs:1950,3.07600133106996e-08)
--(axis cs:1950,3.07600133106996e-08)
--(axis cs:1900,8.43879096970326e-08)
--(axis cs:1850,1.86196078668681e-07)
--(axis cs:1800,3.07259028393465e-07)
--(axis cs:1750,4.028072150645e-07)
--(axis cs:1700,6.13315265395009e-07)
--(axis cs:1650,7.78998117326068e-07)
--(axis cs:1600,9.92886856261332e-07)
--(axis cs:1550,1.14785459019702e-06)
--(axis cs:1500,1.19842251346152e-06)
--(axis cs:1450,1.41729138392466e-06)
--(axis cs:1400,1.63053803850719e-06)
--(axis cs:1350,1.88479369900767e-06)
--(axis cs:1300,2.0960857307803e-06)
--(axis cs:1250,2.06868354139005e-06)
--(axis cs:1200,2.10702280616409e-06)
--(axis cs:1150,2.0707144612157e-06)
--(axis cs:1100,2.05749934494931e-06)
--(axis cs:1050,2.03414908731808e-06)
--(axis cs:1000,2.04835641402834e-06)
--(axis cs:950,2.06058118982444e-06)
--(axis cs:900,8.81834835095842e-05)
--(axis cs:850,0.00890601366981129)
--(axis cs:800,0.04344905923447)
--(axis cs:750,0.107440274175396)
--(axis cs:700,0.209779411648102)
--(axis cs:650,0.379605649021647)
--(axis cs:600,0.709379958570988)
--(axis cs:550,1.11254596603049)
--(axis cs:500,1.77003534655687)
--(axis cs:450,2.54530042201751)
--(axis cs:400,3.70483828819327)
--(axis cs:350,5.16140039972969)
--(axis cs:300,7.08581712710608)
--(axis cs:250,9.53629563452676)
--(axis cs:200,11.9774851102083)
--(axis cs:150,15.2820700935105)
--(axis cs:100,18.9479641101241)
--(axis cs:50,23.0424997970343)
--(axis cs:0,24.7806088425219)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.0988203229119244)
--(axis cs:0,0.0329862692228926)
--(axis cs:50,0.000531375803744409)
--(axis cs:100,8.07918307389604e-06)
--(axis cs:150,8.36042270431631e-06)
--(axis cs:200,8.43819858894618e-06)
--(axis cs:250,9.09330993019375e-06)
--(axis cs:300,7.831057213738e-06)
--(axis cs:350,8.0730339426241e-06)
--(axis cs:400,9.00538441941046e-06)
--(axis cs:450,8.70899718130397e-06)
--(axis cs:500,8.04506902073926e-06)
--(axis cs:550,8.3817956156787e-06)
--(axis cs:600,8.23779075058512e-06)
--(axis cs:650,8.85522229645136e-06)
--(axis cs:700,8.44110598410525e-06)
--(axis cs:750,8.13567937063137e-06)
--(axis cs:800,7.33247623224298e-06)
--(axis cs:850,8.50091118104579e-06)
--(axis cs:900,8.66857169417978e-06)
--(axis cs:950,7.75535374131192e-06)
--(axis cs:1000,8.22111544764387e-06)
--(axis cs:1050,8.11418111259732e-06)
--(axis cs:1100,8.51056606024386e-06)
--(axis cs:1150,8.20347967630336e-06)
--(axis cs:1200,8.45785426338092e-06)
--(axis cs:1250,7.90895380848006e-06)
--(axis cs:1300,8.61439638311978e-06)
--(axis cs:1350,7.79848096377905e-06)
--(axis cs:1400,8.38195862019719e-06)
--(axis cs:1450,8.68898344633995e-06)
--(axis cs:1500,8.66213906415003e-06)
--(axis cs:1550,8.01869170800773e-06)
--(axis cs:1600,8.80925245491854e-06)
--(axis cs:1650,8.31943242315225e-06)
--(axis cs:1700,8.16577425425125e-06)
--(axis cs:1750,8.58410546791005e-06)
--(axis cs:1800,8.46861733381305e-06)
--(axis cs:1850,8.89361050583209e-06)
--(axis cs:1900,9.15243945020766e-06)
--(axis cs:1950,8.5839822309694e-06)
--(axis cs:1950,3.6260942334107e-05)
--(axis cs:1950,3.6260942334107e-05)
--(axis cs:1900,3.72699596645984e-05)
--(axis cs:1850,3.81369703205142e-05)
--(axis cs:1800,3.7164872632966e-05)
--(axis cs:1750,3.71515981824647e-05)
--(axis cs:1700,3.73727491255091e-05)
--(axis cs:1650,3.74170417803857e-05)
--(axis cs:1600,3.78615554707282e-05)
--(axis cs:1550,3.71867222226568e-05)
--(axis cs:1500,3.78085706487119e-05)
--(axis cs:1450,3.63819470652443e-05)
--(axis cs:1400,3.73674201303231e-05)
--(axis cs:1350,3.74271152949657e-05)
--(axis cs:1300,3.6951346410061e-05)
--(axis cs:1250,3.78021407963247e-05)
--(axis cs:1200,3.90386812184601e-05)
--(axis cs:1150,3.68706536836486e-05)
--(axis cs:1100,3.67080455544278e-05)
--(axis cs:1050,3.65626481784814e-05)
--(axis cs:1000,3.58305055724251e-05)
--(axis cs:950,3.72293133676138e-05)
--(axis cs:900,3.65772842586631e-05)
--(axis cs:850,3.72520864537176e-05)
--(axis cs:800,3.59445377165127e-05)
--(axis cs:750,3.65909116053809e-05)
--(axis cs:700,3.6518766867874e-05)
--(axis cs:650,3.86924440868394e-05)
--(axis cs:600,3.81023212839682e-05)
--(axis cs:550,3.62362368155189e-05)
--(axis cs:500,3.71406082823236e-05)
--(axis cs:450,3.81757764308058e-05)
--(axis cs:400,3.78508419993628e-05)
--(axis cs:350,3.77475618941028e-05)
--(axis cs:300,3.72247857330948e-05)
--(axis cs:250,3.67732603514265e-05)
--(axis cs:200,3.76685380268882e-05)
--(axis cs:150,3.78052535912057e-05)
--(axis cs:100,3.77972050510531e-05)
--(axis cs:50,0.0017005477587965)
--(axis cs:0,0.0988203229119244)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.0987232245104315)
--(axis cs:0,0.0343329879158773)
--(axis cs:50,0.000536065030665012)
--(axis cs:100,8.70797861760447e-06)
--(axis cs:150,8.55766928534094e-06)
--(axis cs:200,7.17105228402203e-06)
--(axis cs:250,7.9163170196015e-06)
--(axis cs:300,6.79456942821865e-06)
--(axis cs:350,7.07975816007783e-06)
--(axis cs:400,6.00975367516646e-06)
--(axis cs:450,3.870423685392e-06)
--(axis cs:500,1.56462385430549e-06)
--(axis cs:550,9.68704522800093e-08)
--(axis cs:600,1.1871845649364e-10)
--(axis cs:650,5.14152125721026e-11)
--(axis cs:700,4.11212136393894e-11)
--(axis cs:750,3.55309786131161e-11)
--(axis cs:800,3.15407993563494e-11)
--(axis cs:850,3.08588066182797e-11)
--(axis cs:900,3.03770021488413e-11)
--(axis cs:950,2.44972843878311e-11)
--(axis cs:1000,2.07155351710127e-11)
--(axis cs:1050,1.46761168216451e-11)
--(axis cs:1100,1.36346656566544e-11)
--(axis cs:1150,1.34885020580471e-11)
--(axis cs:1200,1.34026903043618e-11)
--(axis cs:1250,1.28102875367604e-11)
--(axis cs:1300,1.19552529952594e-11)
--(axis cs:1350,1.12540633007005e-11)
--(axis cs:1400,1.06282320005415e-11)
--(axis cs:1450,9.92912648124398e-12)
--(axis cs:1500,8.26863178092691e-12)
--(axis cs:1550,8.16561063896244e-12)
--(axis cs:1600,8.09923755989452e-12)
--(axis cs:1650,7.72092471221177e-12)
--(axis cs:1700,7.85093875049498e-12)
--(axis cs:1750,7.63963367157836e-12)
--(axis cs:1800,7.54360381296636e-12)
--(axis cs:1850,7.32582831909883e-12)
--(axis cs:1900,6.98818189042219e-12)
--(axis cs:1950,6.57389684856802e-12)
--(axis cs:1950,1.2001699850115e-11)
--(axis cs:1950,1.2001699850115e-11)
--(axis cs:1900,1.2903433035453e-11)
--(axis cs:1850,1.44049494551216e-11)
--(axis cs:1800,1.44593286646933e-11)
--(axis cs:1750,1.46071465604344e-11)
--(axis cs:1700,1.45573429145943e-11)
--(axis cs:1650,1.46672755775698e-11)
--(axis cs:1600,1.52064009232682e-11)
--(axis cs:1550,1.53487770771307e-11)
--(axis cs:1500,1.56496145268088e-11)
--(axis cs:1450,2.1646130674916e-11)
--(axis cs:1400,2.53773752028784e-11)
--(axis cs:1350,2.68398644968481e-11)
--(axis cs:1300,2.83335791405543e-11)
--(axis cs:1250,3.01610544770851e-11)
--(axis cs:1200,2.97481194497538e-11)
--(axis cs:1150,3.04087341328955e-11)
--(axis cs:1100,3.19522050624255e-11)
--(axis cs:1050,3.32550060506634e-11)
--(axis cs:1000,4.42478988873189e-11)
--(axis cs:950,5.15973870281379e-11)
--(axis cs:900,7.0606869307204e-11)
--(axis cs:850,7.36462096355688e-11)
--(axis cs:800,6.5672298140858e-10)
--(axis cs:750,2.16409178939208e-06)
--(axis cs:700,1.06084394240777e-05)
--(axis cs:650,1.11653322185543e-05)
--(axis cs:600,1.46468898288643e-05)
--(axis cs:550,1.46983521003462e-05)
--(axis cs:500,2.26231071053444e-05)
--(axis cs:450,3.17139913558117e-05)
--(axis cs:400,3.64993131431086e-05)
--(axis cs:350,3.74935302162738e-05)
--(axis cs:300,3.66359204103568e-05)
--(axis cs:250,3.62936878394241e-05)
--(axis cs:200,3.66942955272443e-05)
--(axis cs:150,3.7505900500085e-05)
--(axis cs:100,3.68513280865404e-05)
--(axis cs:50,0.00172546704230375)
--(axis cs:0,0.0987232245104315)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,24.859073266536)
--(axis cs:0,16.9736235016584)
--(axis cs:50,16.3880084712982)
--(axis cs:100,14.9056517972171)
--(axis cs:150,13.2439696576461)
--(axis cs:200,12.0243498000503)
--(axis cs:250,10.7572850908011)
--(axis cs:300,10.2225306381177)
--(axis cs:350,8.72753558611929)
--(axis cs:400,7.98582539305287)
--(axis cs:450,7.36120613070194)
--(axis cs:500,6.38719644572144)
--(axis cs:550,5.61691136261566)
--(axis cs:600,5.12511478527989)
--(axis cs:650,4.53039027839395)
--(axis cs:700,3.98624101297528)
--(axis cs:750,3.7133550801436)
--(axis cs:800,3.14116895372239)
--(axis cs:850,2.83816729330792)
--(axis cs:900,2.45088851050015)
--(axis cs:950,2.26083628158877)
--(axis cs:1000,1.92526990062949)
--(axis cs:1050,1.71764177703367)
--(axis cs:1100,1.5289075583022)
--(axis cs:1150,1.30549981988407)
--(axis cs:1200,1.17023347750809)
--(axis cs:1250,1.0496888967521)
--(axis cs:1300,0.948827451296466)
--(axis cs:1350,0.811518342776153)
--(axis cs:1400,0.757484148246487)
--(axis cs:1450,0.668114893031461)
--(axis cs:1500,0.592177492338052)
--(axis cs:1550,0.572836436237154)
--(axis cs:1600,0.482913896221446)
--(axis cs:1650,0.42814935740221)
--(axis cs:1700,0.393814105212776)
--(axis cs:1750,0.374487968167788)
--(axis cs:1800,0.377624503621378)
--(axis cs:1850,0.367703107345241)
--(axis cs:1900,0.344981469015404)
--(axis cs:1950,0.320286365978574)
--(axis cs:1950,1.52660569498994)
--(axis cs:1950,1.52660569498994)
--(axis cs:1900,1.52348643111298)
--(axis cs:1850,1.59752038759238)
--(axis cs:1800,1.60223766668775)
--(axis cs:1750,1.57919143867502)
--(axis cs:1700,1.71088657474958)
--(axis cs:1650,1.73160394419191)
--(axis cs:1600,1.81272203338935)
--(axis cs:1550,1.96649535054431)
--(axis cs:1500,2.0613586406379)
--(axis cs:1450,2.25137639025346)
--(axis cs:1400,2.3544146293138)
--(axis cs:1350,2.47603166320924)
--(axis cs:1300,2.74885273848295)
--(axis cs:1250,2.97086504995929)
--(axis cs:1200,3.1515429284827)
--(axis cs:1150,3.3549942200521)
--(axis cs:1100,3.72535144993731)
--(axis cs:1050,4.09723353979585)
--(axis cs:1000,4.34292268452938)
--(axis cs:950,4.88541807555284)
--(axis cs:900,5.21511217932522)
--(axis cs:850,5.69206262573807)
--(axis cs:800,6.27185675889254)
--(axis cs:750,6.86655927424561)
--(axis cs:700,7.64830346919405)
--(axis cs:650,8.34392880995572)
--(axis cs:600,9.10177861198196)
--(axis cs:550,10.2417548532134)
--(axis cs:500,10.9620708236864)
--(axis cs:450,12.0525595881677)
--(axis cs:400,13.1010195408383)
--(axis cs:350,14.1602337267876)
--(axis cs:300,15.5283796209931)
--(axis cs:250,17.073058056885)
--(axis cs:200,18.6419303129315)
--(axis cs:150,20.2369330496207)
--(axis cs:100,21.9647028338909)
--(axis cs:50,23.5635792465925)
--(axis cs:0,24.859073266536)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,0.0141769826939344)
--(axis cs:0,0.00528823981152527)
--(axis cs:50,0.00523250663263461)
--(axis cs:100,0.0054617880282156)
--(axis cs:150,0.00490525432790164)
--(axis cs:200,0.00493802016066184)
--(axis cs:250,0.00490730641766495)
--(axis cs:300,0.00469157629632755)
--(axis cs:350,0.00474366543707365)
--(axis cs:400,0.00459487279427849)
--(axis cs:450,0.00428196670707766)
--(axis cs:500,0.00417760253787055)
--(axis cs:550,0.00407763392526467)
--(axis cs:600,0.00409108367191402)
--(axis cs:650,0.00359361740928871)
--(axis cs:700,0.00357482573420311)
--(axis cs:750,0.00346928264352828)
--(axis cs:800,0.00308884671551859)
--(axis cs:850,0.00306251091392624)
--(axis cs:900,0.00270179065012562)
--(axis cs:950,0.0025335715695428)
--(axis cs:1000,0.00231348390304693)
--(axis cs:1050,0.00217471312130401)
--(axis cs:1100,0.00200680108036486)
--(axis cs:1150,0.00176475021739261)
--(axis cs:1200,0.00170004128794844)
--(axis cs:1250,0.00149024199798077)
--(axis cs:1300,0.00133630264943586)
--(axis cs:1350,0.00117139690747772)
--(axis cs:1400,0.00102114904819809)
--(axis cs:1450,0.000940651995477128)
--(axis cs:1500,0.000774274829109345)
--(axis cs:1550,0.000653923828912048)
--(axis cs:1600,0.000586726226105202)
--(axis cs:1650,0.000508565446539615)
--(axis cs:1700,0.000487393075550788)
--(axis cs:1750,0.000442009729983378)
--(axis cs:1800,0.000392061619306311)
--(axis cs:1850,0.000356630179084183)
--(axis cs:1900,0.00033764807780646)
--(axis cs:1950,0.000305346238963186)
--(axis cs:1950,0.00195243686046451)
--(axis cs:1950,0.00195243686046451)
--(axis cs:1900,0.00187814076299772)
--(axis cs:1850,0.00194387922227959)
--(axis cs:1800,0.0020138997492306)
--(axis cs:1750,0.00222953868534714)
--(axis cs:1700,0.00242045859852842)
--(axis cs:1650,0.00253389476742559)
--(axis cs:1600,0.00285756725304091)
--(axis cs:1550,0.00303593645326218)
--(axis cs:1500,0.00343744135060333)
--(axis cs:1450,0.00370476930049426)
--(axis cs:1400,0.00404727592755935)
--(axis cs:1350,0.00444837898677397)
--(axis cs:1300,0.00524787033491211)
--(axis cs:1250,0.0055934294814213)
--(axis cs:1200,0.00593411359446363)
--(axis cs:1150,0.00675667168233194)
--(axis cs:1100,0.00699531816455346)
--(axis cs:1050,0.00733112792923603)
--(axis cs:1000,0.00819751078242561)
--(axis cs:950,0.00859697926266999)
--(axis cs:900,0.00954204699065522)
--(axis cs:850,0.00947339394315277)
--(axis cs:800,0.010157395616814)
--(axis cs:750,0.0110428215210712)
--(axis cs:700,0.011180996443516)
--(axis cs:650,0.0113976065484349)
--(axis cs:600,0.0121069637524808)
--(axis cs:550,0.0121976733013747)
--(axis cs:500,0.0124191664032871)
--(axis cs:450,0.0130743632857724)
--(axis cs:400,0.0133948923720411)
--(axis cs:350,0.0132612694008334)
--(axis cs:300,0.0135180586044393)
--(axis cs:250,0.0135335137455229)
--(axis cs:200,0.0139688355093589)
--(axis cs:150,0.0139832230369648)
--(axis cs:100,0.013839292209897)
--(axis cs:50,0.0135610821343362)
--(axis cs:0,0.0141769826939344)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,25.2896428853273)
--(axis cs:0,17.3464444768429)
--(axis cs:50,2.12734463346479)
--(axis cs:100,1.00384038943393e-14)
--(axis cs:150,9.68891407965058e-18)
--(axis cs:200,1.58039294631624e-20)
--(axis cs:250,1.30146906119359e-23)
--(axis cs:300,2.2864556207547e-26)
--(axis cs:350,2.54513692772326e-29)
--(axis cs:400,5.000599071817e-32)
--(axis cs:450,4.24650775176146e-35)
--(axis cs:500,5.80728349376465e-38)
--(axis cs:500,1.12798826005787e-37)
--(axis cs:450,1.25441366979182e-34)
--(axis cs:400,2.01412322083548e-31)
--(axis cs:350,5.58031694761898e-29)
--(axis cs:300,1.0315446379151e-25)
--(axis cs:250,4.05311397196946e-23)
--(axis cs:200,4.97937352806852e-20)
--(axis cs:150,2.63399481636244e-17)
--(axis cs:100,2.36230253980733e-14)
--(axis cs:50,3.12574082608755)
--(axis cs:0,25.2896428853273)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:0,25.2510161404312)
--(axis cs:0,17.3185157442093)
--(axis cs:50,3.00585916326021)
--(axis cs:100,1.80415786099433e-05)
--(axis cs:150,1.61723852104606e-08)
--(axis cs:200,2.06266430148298e-11)
--(axis cs:250,1.29111416905932e-14)
--(axis cs:300,2.10760286324598e-17)
--(axis cs:350,3.1275994577566e-20)
--(axis cs:400,5.31436683020939e-23)
--(axis cs:450,3.12652972639687e-26)
--(axis cs:450,6.51415021451381e-26)
--(axis cs:400,1.69199105230121e-22)
--(axis cs:350,6.44867564673068e-20)
--(axis cs:300,5.1026744478807e-17)
--(axis cs:250,2.63906915579216e-14)
--(axis cs:200,4.15057829184097e-11)
--(axis cs:150,3.19892262222999e-08)
--(axis cs:100,3.0839990796154e-05)
--(axis cs:50,4.47670996089759)
--(axis cs:0,25.2510161404312)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:0,0.233996150273597)
--(axis cs:0,0.083845664091059)
--(axis cs:50,0.0061593064061491)
--(axis cs:100,6.6109080891812e-05)
--(axis cs:150,6.84683232899353e-05)
--(axis cs:200,6.32508120431735e-05)
--(axis cs:250,6.37866369827106e-05)
--(axis cs:300,5.89744914901509e-05)
--(axis cs:350,6.38104878501709e-05)
--(axis cs:400,5.71158166118495e-05)
--(axis cs:450,5.63906170332945e-05)
--(axis cs:500,6.03296432285479e-05)
--(axis cs:550,5.7301495813664e-05)
--(axis cs:600,5.41450280995463e-05)
--(axis cs:650,5.46748037994064e-05)
--(axis cs:700,5.74277048168705e-05)
--(axis cs:750,4.65101378088224e-05)
--(axis cs:800,4.3434300747099e-05)
--(axis cs:850,4.21390710308232e-05)
--(axis cs:900,4.0343578445954e-05)
--(axis cs:950,4.41518905463583e-05)
--(axis cs:1000,3.53038177445522e-05)
--(axis cs:1050,3.90435808380605e-05)
--(axis cs:1100,4.53567124484138e-05)
--(axis cs:1150,3.93977842052954e-05)
--(axis cs:1200,4.33592001622818e-05)
--(axis cs:1250,3.9383286173262e-05)
--(axis cs:1300,4.49257097901625e-05)
--(axis cs:1350,3.86842553462433e-05)
--(axis cs:1400,2.53225845250259e-05)
--(axis cs:1450,1.264119873821e-05)
--(axis cs:1500,3.80399789816068e-06)
--(axis cs:1550,2.4648935151479e-07)
--(axis cs:1600,2.08966641575194e-10)
--(axis cs:1650,7.50868068423829e-11)
--(axis cs:1700,7.53165626441691e-11)
--(axis cs:1750,4.35283879964314e-11)
--(axis cs:1800,2.73461924718544e-11)
--(axis cs:1850,1.61168383334823e-11)
--(axis cs:1900,1.51059755135673e-11)
--(axis cs:1950,1.701832775139e-11)
--(axis cs:1950,3.39253504534216e-06)
--(axis cs:1950,3.39253504534216e-06)
--(axis cs:1900,2.22113588903862e-05)
--(axis cs:1850,5.42436726514296e-05)
--(axis cs:1800,8.72936119585928e-05)
--(axis cs:1750,9.12111058373098e-05)
--(axis cs:1700,9.18519586753454e-05)
--(axis cs:1650,9.6476667910145e-05)
--(axis cs:1600,0.000122070368210215)
--(axis cs:1550,0.000164169751555747)
--(axis cs:1500,0.000225562113078552)
--(axis cs:1450,0.000226117785208444)
--(axis cs:1400,0.000236469342395907)
--(axis cs:1350,0.000255965353677194)
--(axis cs:1300,0.000263919743278625)
--(axis cs:1250,0.000258164808989577)
--(axis cs:1200,0.000252896314583873)
--(axis cs:1150,0.000265191154584075)
--(axis cs:1100,0.000262956329660035)
--(axis cs:1050,0.000262542423639749)
--(axis cs:1000,0.000256031367201672)
--(axis cs:950,0.000256592038929207)
--(axis cs:900,0.000256347824896702)
--(axis cs:850,0.000267707981124712)
--(axis cs:800,0.000255095143340185)
--(axis cs:750,0.000269844320964138)
--(axis cs:700,0.000262638030079167)
--(axis cs:650,0.000262434584232105)
--(axis cs:600,0.000267168609114263)
--(axis cs:550,0.00026445722936795)
--(axis cs:500,0.000274682819546906)
--(axis cs:450,0.000261091585568206)
--(axis cs:400,0.000274266188702515)
--(axis cs:350,0.000273468554160685)
--(axis cs:300,0.000267252106112721)
--(axis cs:250,0.000272055561003056)
--(axis cs:200,0.000279333261979378)
--(axis cs:150,0.00027371798676176)
--(axis cs:100,0.000277545929242147)
--(axis cs:50,0.024245870726055)
--(axis cs:0,0.233996150273597)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,24.8920596414804)
--(axis cs:0,17.0950154069066)
--(axis cs:50,0.454393739309772)
--(axis cs:100,0.260777651219851)
--(axis cs:150,0.153423882004257)
--(axis cs:200,0.114964711841803)
--(axis cs:250,0.0606045510772931)
--(axis cs:300,0.0479183071934205)
--(axis cs:350,0.0149289091201582)
--(axis cs:400,0.0102593584660177)
--(axis cs:450,0.00091338910323579)
--(axis cs:500,5.12248988025514e-06)
--(axis cs:550,5.42460923220189e-09)
--(axis cs:600,3.59908149051291e-09)
--(axis cs:650,2.52358949338061e-09)
--(axis cs:700,1.91917262598595e-09)
--(axis cs:750,1.3846962927111e-09)
--(axis cs:800,1.32787755929842e-09)
--(axis cs:850,1.282974269462e-09)
--(axis cs:900,1.19381944977681e-09)
--(axis cs:950,9.27841314702499e-10)
--(axis cs:1000,7.41056272947349e-10)
--(axis cs:1050,5.73859474938682e-10)
--(axis cs:1100,5.02783003728251e-10)
--(axis cs:1150,3.04478537365089e-10)
--(axis cs:1200,2.27037924442662e-10)
--(axis cs:1250,1.60526224934161e-10)
--(axis cs:1300,1.1549308554749e-10)
--(axis cs:1350,9.51653645782802e-11)
--(axis cs:1400,7.60279754550945e-11)
--(axis cs:1450,5.26066006307883e-11)
--(axis cs:1500,3.68927190110436e-11)
--(axis cs:1550,3.65162356074332e-11)
--(axis cs:1600,3.08626604138881e-11)
--(axis cs:1650,2.29107185023465e-11)
--(axis cs:1700,1.34865970801193e-11)
--(axis cs:1750,1.05513257146541e-11)
--(axis cs:1800,7.50808231828379e-12)
--(axis cs:1850,5.51847107652296e-12)
--(axis cs:1900,4.20500845939333e-12)
--(axis cs:1950,3.11859954034866e-12)
--(axis cs:1950,5.84568141459164e-12)
--(axis cs:1950,5.84568141459164e-12)
--(axis cs:1900,7.43145060679644e-12)
--(axis cs:1850,1.1261794354055e-11)
--(axis cs:1800,1.51946985642361e-11)
--(axis cs:1750,2.0621186763153e-11)
--(axis cs:1700,2.74523996421243e-11)
--(axis cs:1650,4.7718992821438e-11)
--(axis cs:1600,6.0655158940718e-11)
--(axis cs:1550,6.78819427898415e-11)
--(axis cs:1500,7.03340770337631e-11)
--(axis cs:1450,9.60074851549808e-11)
--(axis cs:1400,2.28558135068535e-10)
--(axis cs:1350,2.98061011359775e-10)
--(axis cs:1300,3.60764410374005e-10)
--(axis cs:1250,4.18936960166994e-10)
--(axis cs:1200,5.79678152561221e-10)
--(axis cs:1150,9.11090367961779e-10)
--(axis cs:1100,1.55533906231822e-09)
--(axis cs:1050,2.25170622220883e-09)
--(axis cs:1000,2.7169791541222e-09)
--(axis cs:950,0.000289413637949751)
--(axis cs:900,0.00420727058459599)
--(axis cs:850,0.0143640771350795)
--(axis cs:800,0.0315442147477223)
--(axis cs:750,0.0560608156028915)
--(axis cs:700,0.0891712953900789)
--(axis cs:650,0.131180614221986)
--(axis cs:600,0.183281110494152)
--(axis cs:550,0.237040626148586)
--(axis cs:500,0.249556795964487)
--(axis cs:450,0.263638439151123)
--(axis cs:400,0.301327092930665)
--(axis cs:350,0.342421674916487)
--(axis cs:300,0.422700714244139)
--(axis cs:250,0.535455181522075)
--(axis cs:200,0.689379055264109)
--(axis cs:150,0.880198593862918)
--(axis cs:100,1.22773035897292)
--(axis cs:50,1.67450434398134)
--(axis cs:0,24.8920596414804)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 21.1045249521732
50 19.1351199929714
100 15.4587699444741
150 12.2667116209189
200 9.53622657095867
250 7.22753105136233
300 5.31061703721101
350 3.76271777436453
400 2.54917505541875
450 1.63691432599687
500 0.983277801031162
550 0.551235581172562
600 0.289314176510057
650 0.143418359377139
700 0.0723527727800255
750 0.035815168748394
800 0.0144837338497154
850 0.00296952816063908
900 3.03744317831207e-05
950 1.40547468465008e-06
1000 1.40547468465008e-06
1050 1.40547468465008e-06
1100 1.40547468465008e-06
1150 1.40547468465008e-06
1200 1.40547468465008e-06
1250 1.40547468465008e-06
1300 1.40547468465008e-06
1350 1.29299120891807e-06
1400 1.16088940939568e-06
1450 1.04641934712396e-06
1500 8.8409478445789e-07
1550 8.55726565025694e-07
1600 7.5969724622843e-07
1650 6.17679786107661e-07
1700 4.82591992640724e-07
1750 3.18849164277768e-07
1800 2.50898458309112e-07
1850 1.5354650555216e-07
1900 6.68976959629641e-08
1950 2.33162720731789e-08
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0616466164006852
50 0.00103205796333598
100 2.13127091453491e-05
150 2.13127091453491e-05
200 2.13127091453491e-05
250 2.13127091453491e-05
300 2.13127091453491e-05
350 2.13127091453491e-05
400 2.13127091453491e-05
450 2.13127091453491e-05
500 2.13127091453491e-05
550 2.13127091453491e-05
600 2.13127091453491e-05
650 2.13127091453491e-05
700 2.13127091453491e-05
750 2.13127091453491e-05
800 2.13127091453491e-05
850 2.13127091453491e-05
900 2.13127091453491e-05
950 2.13127091453491e-05
1000 2.13127091453491e-05
1050 2.13127091453491e-05
1100 2.13127091453491e-05
1150 2.13127091453491e-05
1200 2.13127091453491e-05
1250 2.13127091453491e-05
1300 2.13127091453491e-05
1350 2.13127091453491e-05
1400 2.13127091453491e-05
1450 2.13127091453491e-05
1500 2.13127091453491e-05
1550 2.13127091453491e-05
1600 2.13127091453491e-05
1650 2.13127091453491e-05
1700 2.13127091453491e-05
1750 2.13127091453491e-05
1800 2.13127091453491e-05
1850 2.13127091453491e-05
1900 2.13127091453491e-05
1950 2.13127091453491e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0617335634960909
50 0.00103198967103671
100 2.14745829296887e-05
150 2.13007756803255e-05
200 2.10398580458158e-05
250 2.08182415144736e-05
300 2.03996491613225e-05
350 2.01528873212496e-05
400 2.00153794659517e-05
450 1.65602292523086e-05
500 1.06905372065779e-05
550 6.03597008906524e-06
600 4.10545206281769e-06
650 3.84190226314008e-06
700 3.53619963492923e-06
750 7.21392764795791e-07
800 2.46090496925787e-10
850 5.11411944469119e-11
900 4.88056434202458e-11
950 3.80521565807599e-11
1000 3.15443353353243e-11
1050 2.38312526055226e-11
1100 2.19231588669553e-11
1150 2.15107737964191e-11
1200 2.15107737964191e-11
1250 2.13219137577001e-11
1300 1.93870211331057e-11
1350 1.85174618856361e-11
1400 1.71875205636895e-11
1450 1.53441946598807e-11
1500 1.19619712605264e-11
1550 1.17660701873853e-11
1600 1.16217774082713e-11
1650 1.11367401427111e-11
1700 1.10535608823566e-11
1750 1.09104671599386e-11
1800 1.08263699379139e-11
1850 1.07840393674414e-11
1900 9.90635723821e-12
1950 9.3119384670607e-12
};
\addplot [semithick, crimson2143940]
table {%
0 20.8607240736485
50 19.9556024684906
100 18.2754509955645
150 16.7136205520332
200 15.2554505476952
250 13.9150369233266
300 12.678310977025
350 11.5307491257492
400 10.4740002853025
450 9.50602627315468
500 8.619112548315
550 7.80119924112505
600 7.05197896151254
650 6.36783155957476
700 5.74767330722335
750 5.18305608448955
800 4.67215152131218
850 4.21018873545841
900 3.79629740725144
950 3.42455983831263
1000 3.09016040400057
1050 2.78878329613034
1100 2.52378510161281
1150 2.2848150265189
1200 2.07258789938449
1250 1.88495368812333
1300 1.71963659374876
1350 1.57288621956509
1400 1.44442709698194
1450 1.33125758005106
1500 1.23314536620328
1550 1.1489450151312
1600 1.07691303659091
1650 1.0150662383277
1700 0.963256554314237
1750 0.920441592422075
1800 0.886159436218836
1850 0.859503499945687
1900 0.840023598644948
1950 0.827387167672548
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0092337860914995
50 0.00917146682125167
100 0.00907375658383535
150 0.00897290728089865
200 0.00886661969003035
250 0.00875677778429235
300 0.00861714788319659
350 0.00844017301363056
400 0.00825662620735238
450 0.00806708242211607
500 0.00786548626187141
550 0.00764927902637282
600 0.00742761400305608
650 0.00712204802835185
700 0.00678091999718163
750 0.00644007935281843
800 0.00610278642943012
850 0.00577104444405995
900 0.00544587137445342
950 0.00512759060780081
1000 0.00480385208464213
1050 0.00444153211386583
1100 0.0040848218106039
1150 0.00374668584008032
1200 0.00342709317978733
1250 0.00312898178306205
1300 0.00285300146399095
1350 0.00259208408458653
1400 0.00233770551224734
1450 0.00210025991497241
1500 0.00186859199066384
1550 0.00166395512353483
1600 0.00149580553729902
1650 0.00136115462704765
1700 0.00124937663906499
1750 0.00113768841019389
1800 0.00104807755977633
1850 0.00100800750370506
1900 0.000969866037609947
1950 0.000931241903578822
};
\addplot [semithick, sienna1408675]
table {%
0 21.1093326628208
50 2.60495689670621
100 1.65477991251151e-14
150 1.6838821192935e-17
200 3.08243231256366e-20
250 2.55345121947847e-23
300 5.20661023291317e-26
350 3.96275588802373e-29
400 1.13272483679909e-31
450 8.04251905646515e-35
500 8.4365768268092e-38
550 1.83508209078576e-40
600 2.55138615295012e-43
650 3.58732406867153e-46
};
\addplot [semithick, orchid227119194]
table {%
0 21.1093326628208
50 3.79863119363745
100 2.44838075042002e-05
150 2.35583941079641e-08
200 2.98854832645854e-11
250 1.95969858876809e-14
300 3.6036571147464e-17
350 4.68678788410808e-20
400 1.03400575761597e-22
450 4.7634244486445e-26
500 6.16193944728753e-29
550 9.33632935224124e-32
600 9.39070495809815e-35
650 1.45019604679537e-37
700 1.11357495137141e-40
750 1.83371114444617e-43
800 1.21912966396259e-46
850 0
900 0
950 0
1000 0
1050 0
1100 0
1150 0
1200 0
1250 0
1300 0
1350 0
1400 0
1450 0
1500 0
1550 0
1600 0
1650 0
1700 0
1750 0
1800 0
1850 0
1900 0
1950 0
};
\addplot [semithick, gray127]
table {%
0 0.150330490316264
50 0.0134725516443127
100 0.000157598149676175
150 0.000157585665980944
200 0.000157545213537642
250 0.000157173985345184
300 0.000157145203225935
350 0.000156939208687482
400 0.000154193016040437
450 0.000152374698456192
500 0.000151858590731133
550 0.000151387307009185
600 0.000150575165884415
650 0.000150480766036901
700 0.000148868702921886
750 0.000142032355988238
800 0.000138875053355612
850 0.000137842158819064
900 0.000137817359454455
950 0.000137817285621005
1000 0.00013726178325301
1050 0.000136154230502303
1100 0.000136140819996725
1150 0.000136140813983223
1200 0.000136140813390102
1250 0.000136140809366397
1300 0.000136140807335257
1350 0.000132338037717934
1400 0.000122224848433154
1450 0.000112952005570368
1500 0.000104195507519706
1550 7.37993646874134e-05
1600 4.78372493220878e-05
1650 3.49790145122535e-05
1700 3.07242555396143e-05
1750 3.04038054272657e-05
1800 2.90979048293954e-05
1850 1.80812454747334e-05
1900 7.40380852494983e-06
1950 1.1308617776121e-06
};
\addplot [semithick, goldenrod18818934]
table {%
0 21.1041926681995
50 0.997396820587628
100 0.710569910110422
150 0.5093227394286
200 0.371140731739258
250 0.272872889002486
300 0.200646450323312
350 0.149884014993775
400 0.116138149256602
450 0.0949950006118736
500 0.0846490372083703
550 0.0791153307782034
600 0.0610937068205499
650 0.0437268748335597
700 0.0297237681108997
750 0.018686939700563
800 0.0105147393521609
850 0.00478802676317069
900 0.00140242447365399
950 9.64720435080519e-05
1000 1.58618122914067e-09
1050 1.29543030438772e-09
1100 9.8843595839216e-10
1150 5.70088282870682e-10
1200 3.94191518959461e-10
1250 2.72760616952181e-10
1300 2.29177528425148e-10
1350 1.7923948460348e-10
1400 1.37804471422517e-10
1450 7.33915896059673e-11
1500 5.37748703188096e-11
1550 5.18020517332324e-11
1600 4.44647519498576e-11
1650 3.46612021932645e-11
1700 1.99277741694487e-11
1750 1.53369883120304e-11
1800 1.09199529176854e-11
1850 8.28447666790708e-12
1900 5.77746981080484e-12
1950 4.38836307448272e-12
};











\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
xtick={0, 1000, 2000},
title={Rastrigin},
x grid style={darkgray176},
xmin=-97.5, xmax=2047.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=1e-14, ymax=1525.13858697421,
ymode=log,
ytick style={color=black},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,307.519563102722)
--(axis cs:0,142.200872516632)
--(axis cs:50,49.5412705424547)
--(axis cs:100,19.1901122254491)
--(axis cs:150,14.2408249993801)
--(axis cs:200,13.2861228315473)
--(axis cs:250,10.7910446219385)
--(axis cs:300,9.74674725672007)
--(axis cs:350,9.88966164521575)
--(axis cs:400,9.73834833182693)
--(axis cs:450,9.06163958441615)
--(axis cs:500,8.9269080131501)
--(axis cs:550,8.66050268021226)
--(axis cs:600,8.9488015575856)
--(axis cs:650,8.59646476261318)
--(axis cs:700,8.76344027595222)
--(axis cs:750,8.7892873470515)
--(axis cs:800,8.6732449233979)
--(axis cs:850,8.42783392682671)
--(axis cs:900,8.59271704645455)
--(axis cs:950,8.40390864327848)
--(axis cs:1000,8.7817640053004)
--(axis cs:1050,8.05953407756984)
--(axis cs:1100,8.44130014836788)
--(axis cs:1150,8.55343889087439)
--(axis cs:1200,8.39944088809192)
--(axis cs:1250,8.37875813603401)
--(axis cs:1300,7.95724626414478)
--(axis cs:1350,8.44454004891217)
--(axis cs:1400,8.33276614315808)
--(axis cs:1450,8.40982738278806)
--(axis cs:1500,8.23208689019084)
--(axis cs:1550,8.14716002203524)
--(axis cs:1600,8.23751926988363)
--(axis cs:1650,8.62776374779641)
--(axis cs:1700,8.58326818749309)
--(axis cs:1750,8.29695581816137)
--(axis cs:1800,8.51584840081632)
--(axis cs:1850,8.17249626100063)
--(axis cs:1900,8.26481237269938)
--(axis cs:1950,8.47062101386487)
--(axis cs:1950,17.3061693980545)
--(axis cs:1950,17.3061693980545)
--(axis cs:1900,17.0848344717175)
--(axis cs:1850,17.2971606639028)
--(axis cs:1800,17.3211174736172)
--(axis cs:1750,17.122576527372)
--(axis cs:1700,17.4432310334593)
--(axis cs:1650,17.0198908706754)
--(axis cs:1600,17.1358149781078)
--(axis cs:1550,17.321636814326)
--(axis cs:1500,16.8009734414518)
--(axis cs:1450,16.8221229525656)
--(axis cs:1400,17.1435746925324)
--(axis cs:1350,17.0868989382684)
--(axis cs:1300,17.1673370073736)
--(axis cs:1250,17.1139659830183)
--(axis cs:1200,16.6926854202896)
--(axis cs:1150,17.3399566952884)
--(axis cs:1100,17.0747340013087)
--(axis cs:1050,17.4269470982254)
--(axis cs:1000,17.4748738649905)
--(axis cs:950,17.5178508666188)
--(axis cs:900,17.0598695104867)
--(axis cs:850,16.9897246797383)
--(axis cs:800,17.3620613438696)
--(axis cs:750,17.2956374010861)
--(axis cs:700,17.5972100564241)
--(axis cs:650,17.5789983118325)
--(axis cs:600,17.2959125728309)
--(axis cs:550,17.2122357098758)
--(axis cs:500,17.8407108944803)
--(axis cs:450,17.868262736851)
--(axis cs:400,18.1799851363003)
--(axis cs:350,17.9643122965395)
--(axis cs:300,18.1159515883297)
--(axis cs:250,19.6416620612383)
--(axis cs:200,21.9729818723679)
--(axis cs:150,24.5628899852276)
--(axis cs:100,35.4035165233016)
--(axis cs:50,92.7015413152575)
--(axis cs:0,307.519563102722)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,4.69846841836348)
--(axis cs:0,2.5818477814272)
--(axis cs:50,0.0954866761885192)
--(axis cs:100,0.000353359552545953)
--(axis cs:150,0.000364641737313036)
--(axis cs:200,0.000345699685643694)
--(axis cs:250,0.000376655461186033)
--(axis cs:300,0.000361410442354213)
--(axis cs:350,0.000390761519165608)
--(axis cs:400,0.000390678983806652)
--(axis cs:450,0.000376112581575967)
--(axis cs:500,0.000369420397585714)
--(axis cs:550,0.000370306748442886)
--(axis cs:600,0.000343048326460575)
--(axis cs:650,0.000367094425981236)
--(axis cs:700,0.000354623611794409)
--(axis cs:750,0.000353981764947662)
--(axis cs:800,0.000372070786448262)
--(axis cs:850,0.000363078851772798)
--(axis cs:900,0.000377048147985306)
--(axis cs:950,0.000374755830417826)
--(axis cs:1000,0.000375884434416207)
--(axis cs:1050,0.000371499394350394)
--(axis cs:1100,0.000372667284619865)
--(axis cs:1150,0.000370667811849898)
--(axis cs:1200,0.0003844282420539)
--(axis cs:1250,0.00038559142199972)
--(axis cs:1300,0.000335853348459523)
--(axis cs:1350,0.000384472186892708)
--(axis cs:1400,0.000359423270071488)
--(axis cs:1450,0.000357238700873381)
--(axis cs:1500,0.00035759507861826)
--(axis cs:1550,0.000368498170346925)
--(axis cs:1600,0.000361960559928889)
--(axis cs:1650,0.000377727048864926)
--(axis cs:1700,0.000377173458493871)
--(axis cs:1750,0.000361510011537121)
--(axis cs:1800,0.000369301046154646)
--(axis cs:1850,0.000342564201515074)
--(axis cs:1900,0.000374954487149921)
--(axis cs:1950,0.000373856591783124)
--(axis cs:1950,0.00103491057166536)
--(axis cs:1950,0.00103491057166536)
--(axis cs:1900,0.00104622307484931)
--(axis cs:1850,0.00102007404957874)
--(axis cs:1800,0.00105783365536354)
--(axis cs:1750,0.00101014832808346)
--(axis cs:1700,0.00105150656461205)
--(axis cs:1650,0.00105085317825285)
--(axis cs:1600,0.00104832389835394)
--(axis cs:1550,0.00101202905672437)
--(axis cs:1500,0.00105866983697354)
--(axis cs:1450,0.00104929565320845)
--(axis cs:1400,0.00104423245191356)
--(axis cs:1350,0.00103422940931125)
--(axis cs:1300,0.00102468462990259)
--(axis cs:1250,0.00105163107406952)
--(axis cs:1200,0.00103896248343574)
--(axis cs:1150,0.00102456493132081)
--(axis cs:1100,0.00100720226843407)
--(axis cs:1050,0.000993970543207752)
--(axis cs:1000,0.00104823540469795)
--(axis cs:950,0.00101276521025795)
--(axis cs:900,0.00102820722992192)
--(axis cs:850,0.00106865458009452)
--(axis cs:800,0.00103160209515352)
--(axis cs:750,0.00103731153541389)
--(axis cs:700,0.0010224125613712)
--(axis cs:650,0.00102314529674913)
--(axis cs:600,0.00104022902185534)
--(axis cs:550,0.00102094533976924)
--(axis cs:500,0.00102907003267092)
--(axis cs:450,0.00102583570124409)
--(axis cs:400,0.00104701922070149)
--(axis cs:350,0.00103620312954888)
--(axis cs:300,0.00104011551924486)
--(axis cs:250,0.00103781736324152)
--(axis cs:200,0.00102238110426924)
--(axis cs:150,0.00104902444610218)
--(axis cs:100,0.00106271772456694)
--(axis cs:50,0.137698171744482)
--(axis cs:0,4.69846841836348)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,4.64248104862869)
--(axis cs:0,2.76372211240232)
--(axis cs:50,0.100336945084027)
--(axis cs:100,1.3391068036021e-05)
--(axis cs:150,6.86109005705918e-06)
--(axis cs:200,4.16813231981119e-06)
--(axis cs:250,3.13235077287763e-06)
--(axis cs:300,2.5921303615374e-06)
--(axis cs:350,1.58379672053755e-06)
--(axis cs:400,1.01910583275963e-06)
--(axis cs:450,8.99307278126385e-07)
--(axis cs:500,8.40475117532963e-07)
--(axis cs:550,6.38717463090605e-07)
--(axis cs:600,5.44030371141027e-07)
--(axis cs:650,4.20695371816313e-07)
--(axis cs:700,4.20752580800841e-07)
--(axis cs:750,2.93582592131163e-07)
--(axis cs:800,1.82024409931675e-07)
--(axis cs:850,1.19950475003898e-07)
--(axis cs:900,1.22002605281799e-07)
--(axis cs:950,1.21582449406474e-07)
--(axis cs:1000,8.48196640423904e-09)
--(axis cs:1050,2.55950928874926e-09)
--(axis cs:1100,2.34424779212011e-09)
--(axis cs:1150,2.34083244784328e-09)
--(axis cs:1200,2.15390510236585e-09)
--(axis cs:1250,2.0794395721474e-09)
--(axis cs:1300,1.4203887686165e-09)
--(axis cs:1350,1.21270173934502e-09)
--(axis cs:1400,1.03118134851532e-09)
--(axis cs:1450,8.93607934170787e-10)
--(axis cs:1500,7.77301196666635e-10)
--(axis cs:1550,7.02869153405492e-10)
--(axis cs:1600,6.50802748082893e-10)
--(axis cs:1650,6.04094986815865e-10)
--(axis cs:1700,4.86747447863908e-10)
--(axis cs:1750,4.03373158106794e-10)
--(axis cs:1800,3.58479136578285e-10)
--(axis cs:1850,2.73424373025896e-10)
--(axis cs:1900,1.97174881886274e-10)
--(axis cs:1950,1.75534208621221e-10)
--(axis cs:1950,4.8691830229269e-10)
--(axis cs:1950,4.8691830229269e-10)
--(axis cs:1900,4.92245969167023e-10)
--(axis cs:1850,5.73648157897906e-10)
--(axis cs:1800,7.78176290636839e-10)
--(axis cs:1750,9.02863709128111e-10)
--(axis cs:1700,1.05651457045376e-09)
--(axis cs:1650,1.40648069965089e-09)
--(axis cs:1600,1.54302287472853e-09)
--(axis cs:1550,1.5687819073941e-09)
--(axis cs:1500,1.68842612802977e-09)
--(axis cs:1450,1.84526194563044e-09)
--(axis cs:1400,2.13179008141974e-09)
--(axis cs:1350,2.46553170953762e-09)
--(axis cs:1300,3.43189529665375e-08)
--(axis cs:1250,3.37252005837736e-07)
--(axis cs:1200,4.19944632712416e-07)
--(axis cs:1150,4.27818115184213e-07)
--(axis cs:1100,5.40384856899928e-07)
--(axis cs:1050,5.40411704483511e-07)
--(axis cs:1000,5.52482404640037e-07)
--(axis cs:950,7.2700119187738e-07)
--(axis cs:900,7.80149893549599e-07)
--(axis cs:850,7.79411312978109e-07)
--(axis cs:800,8.63343506941973e-07)
--(axis cs:750,1.03370182603803e-06)
--(axis cs:700,1.19943323440667e-06)
--(axis cs:650,1.19901461666183e-06)
--(axis cs:600,1.33680964952275e-06)
--(axis cs:550,1.57525477346763e-06)
--(axis cs:500,1.90584283254689e-06)
--(axis cs:450,2.3373561265216e-06)
--(axis cs:400,2.95487284571333e-06)
--(axis cs:350,3.90267437650518e-06)
--(axis cs:300,5.12136042757538e-06)
--(axis cs:250,6.44274815503425e-06)
--(axis cs:200,9.49648294697755e-06)
--(axis cs:150,1.51734953457183e-05)
--(axis cs:100,2.47374785370466e-05)
--(axis cs:50,0.150032013726194)
--(axis cs:0,4.64248104862869)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,302.659809277058)
--(axis cs:0,142.79170681715)
--(axis cs:50,1.8974949102193e-10)
--(axis cs:100,4.28132820782059e-11)
--(axis cs:150,1.87093849096724e-11)
--(axis cs:200,1.35605576447343e-11)
--(axis cs:250,1.09324104978595e-11)
--(axis cs:300,9.10740003684784e-12)
--(axis cs:350,8.27082134926557e-12)
--(axis cs:400,6.7732195292296e-12)
--(axis cs:450,6.04214566415413e-12)
--(axis cs:500,5.758874802981e-12)
--(axis cs:550,4.82427902723806e-12)
--(axis cs:600,5.19636197397545e-12)
--(axis cs:650,5.1590210158182e-12)
--(axis cs:700,5.22700520261196e-12)
--(axis cs:750,5.0776678699932e-12)
--(axis cs:800,5.39328133006839e-12)
--(axis cs:850,4.6060960796245e-12)
--(axis cs:900,4.42587709271969e-12)
--(axis cs:950,4.23603405017988e-12)
--(axis cs:1000,4.35831942333564e-12)
--(axis cs:1050,4.15927593681047e-12)
--(axis cs:1100,3.79438631917264e-12)
--(axis cs:1150,4.17049316455257e-12)
--(axis cs:1200,4.49769810315382e-12)
--(axis cs:1250,4.4404379215773e-12)
--(axis cs:1300,4.50653261082521e-12)
--(axis cs:1350,4.55258432791851e-12)
--(axis cs:1400,4.2804555166444e-12)
--(axis cs:1450,4.22713517364913e-12)
--(axis cs:1500,4.12787134465567e-12)
--(axis cs:1550,4.42933107987193e-12)
--(axis cs:1600,4.90646497598386e-12)
--(axis cs:1650,4.39670197175866e-12)
--(axis cs:1700,4.39853991322117e-12)
--(axis cs:1750,4.2164813275187e-12)
--(axis cs:1800,4.3109603736534e-12)
--(axis cs:1850,4.20951376613197e-12)
--(axis cs:1900,4.30192394518585e-12)
--(axis cs:1950,4.90314944427814e-12)
--(axis cs:1950,0.000888534971457694)
--(axis cs:1950,0.000888534971457694)
--(axis cs:1900,0.000888534974816129)
--(axis cs:1850,0.000888534971844795)
--(axis cs:1800,0.000888534971635426)
--(axis cs:1750,0.00088853497400763)
--(axis cs:1700,0.000888534970924155)
--(axis cs:1650,0.000888534972021121)
--(axis cs:1600,0.00088853497382536)
--(axis cs:1550,0.000888534972697973)
--(axis cs:1500,0.000888534972220195)
--(axis cs:1450,0.0008885349710766)
--(axis cs:1400,0.000888534975396952)
--(axis cs:1350,0.000888534972748968)
--(axis cs:1300,0.000888534975599843)
--(axis cs:1250,0.000888534970763389)
--(axis cs:1200,0.000888534972404093)
--(axis cs:1150,0.00088853497113805)
--(axis cs:1100,0.000888534972076035)
--(axis cs:1050,0.000888534973261848)
--(axis cs:1000,0.000888534972201253)
--(axis cs:950,0.000888534969713563)
--(axis cs:900,0.000888534972585643)
--(axis cs:850,0.00088853497113276)
--(axis cs:800,0.000888534968721319)
--(axis cs:750,0.000888534975466021)
--(axis cs:700,0.00088853497116564)
--(axis cs:650,0.000888534973167207)
--(axis cs:600,0.000888534971588965)
--(axis cs:550,0.000888534973281781)
--(axis cs:500,0.000888534972692401)
--(axis cs:450,0.000888534971225724)
--(axis cs:400,0.000888534971172444)
--(axis cs:350,0.000888534976039344)
--(axis cs:300,0.000888534975069381)
--(axis cs:250,0.000888534977580562)
--(axis cs:200,0.000888534980556948)
--(axis cs:150,0.000888535009888426)
--(axis cs:100,0.000888535095685534)
--(axis cs:50,1.33308820236063)
--(axis cs:0,302.659809277058)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,1.87648427292705)
--(axis cs:0,1.16524403959513)
--(axis cs:50,1.1391025705412)
--(axis cs:100,1.07875607573316)
--(axis cs:150,1.06669579166994)
--(axis cs:200,1.00720023594871)
--(axis cs:250,1.00141013454199)
--(axis cs:300,1.00297762539014)
--(axis cs:350,0.966972454367578)
--(axis cs:400,0.971921923281998)
--(axis cs:450,0.955776142884418)
--(axis cs:500,0.912048510582745)
--(axis cs:550,0.871561004907638)
--(axis cs:600,0.832313217437081)
--(axis cs:650,0.794612925932929)
--(axis cs:700,0.755808285583369)
--(axis cs:750,0.726983963011764)
--(axis cs:800,0.710293200850114)
--(axis cs:850,0.679885023835301)
--(axis cs:900,0.638023252493981)
--(axis cs:950,0.613997271231469)
--(axis cs:1000,0.581976739796437)
--(axis cs:1050,0.566641669910029)
--(axis cs:1100,0.500981735229492)
--(axis cs:1150,0.444564736394957)
--(axis cs:1200,0.397973249623552)
--(axis cs:1250,0.371819546175655)
--(axis cs:1300,0.304571868187329)
--(axis cs:1350,0.263829219599674)
--(axis cs:1400,0.216714039140439)
--(axis cs:1450,0.20427905192622)
--(axis cs:1500,0.180419011097541)
--(axis cs:1550,0.16968225472699)
--(axis cs:1600,0.157508207604467)
--(axis cs:1650,0.120765647996678)
--(axis cs:1700,0.114199083485454)
--(axis cs:1750,0.104490003589098)
--(axis cs:1800,0.0801173294948297)
--(axis cs:1850,0.0606376091776998)
--(axis cs:1900,0.0362340569023043)
--(axis cs:1950,0.0167887855367416)
--(axis cs:1950,0.0481866551207905)
--(axis cs:1950,0.0481866551207905)
--(axis cs:1900,0.0896090873349071)
--(axis cs:1850,0.148905982855818)
--(axis cs:1800,0.193628568677243)
--(axis cs:1750,0.246561581696838)
--(axis cs:1700,0.289579079200246)
--(axis cs:1650,0.305429268107342)
--(axis cs:1600,0.355952811718255)
--(axis cs:1550,0.452670595704531)
--(axis cs:1500,0.477387635344034)
--(axis cs:1450,0.515238953609159)
--(axis cs:1400,0.532806653917814)
--(axis cs:1350,0.588920166712533)
--(axis cs:1300,0.636802738013537)
--(axis cs:1250,0.704661813894194)
--(axis cs:1200,0.765130126385577)
--(axis cs:1150,0.766877844766527)
--(axis cs:1100,0.817792042383552)
--(axis cs:1050,0.900939450030029)
--(axis cs:1000,0.93930123832915)
--(axis cs:950,0.957873673625896)
--(axis cs:900,0.997438376513123)
--(axis cs:850,1.03056477023102)
--(axis cs:800,1.08987972023934)
--(axis cs:750,1.15645628489573)
--(axis cs:700,1.20172080983836)
--(axis cs:650,1.26045600994751)
--(axis cs:600,1.34020420240536)
--(axis cs:550,1.36312832294926)
--(axis cs:500,1.41853713349849)
--(axis cs:450,1.44167434495576)
--(axis cs:400,1.48378887507617)
--(axis cs:350,1.48651039597988)
--(axis cs:300,1.52830512388572)
--(axis cs:250,1.56522601424381)
--(axis cs:200,1.64734148637354)
--(axis cs:150,1.69876094904616)
--(axis cs:100,1.72737157417387)
--(axis cs:50,1.82091775920391)
--(axis cs:0,1.87648427292705)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,288.484989860058)
--(axis cs:0,144.704017858505)
--(axis cs:50,16.1545073545516)
--(axis cs:100,3.48412254496349)
--(axis cs:150,3.44075748831139)
--(axis cs:200,3.16953766744729)
--(axis cs:250,2.99571883452838)
--(axis cs:300,2.94473420401002)
--(axis cs:350,3.00220278943059)
--(axis cs:400,2.94442972121746)
--(axis cs:450,3.06750792401712)
--(axis cs:500,3.39960014083917)
--(axis cs:550,2.66605328633421)
--(axis cs:600,3.56941018346581)
--(axis cs:650,2.94195153858134)
--(axis cs:700,3.3828066325844)
--(axis cs:750,3.25255040776319)
--(axis cs:800,2.83823769425493)
--(axis cs:850,2.97011832675445)
--(axis cs:900,2.89643065780852)
--(axis cs:950,3.27719676203196)
--(axis cs:1000,3.28450097386944)
--(axis cs:1050,3.35290224730968)
--(axis cs:1100,3.05708662327888)
--(axis cs:1150,3.08664478758117)
--(axis cs:1200,3.14986288751476)
--(axis cs:1250,3.41556268118104)
--(axis cs:1300,3.46458641117293)
--(axis cs:1350,3.23036967213862)
--(axis cs:1400,3.0169897087758)
--(axis cs:1450,3.37905934285256)
--(axis cs:1500,3.43290575771243)
--(axis cs:1550,3.19171411938849)
--(axis cs:1600,3.5333503261194)
--(axis cs:1650,3.19436536022666)
--(axis cs:1700,3.66297773351849)
--(axis cs:1750,3.39442201429149)
--(axis cs:1800,3.11753188300994)
--(axis cs:1850,2.67070301342523)
--(axis cs:1900,3.60022812411175)
--(axis cs:1950,3.21121249657939)
--(axis cs:1950,21.5665804299165)
--(axis cs:1950,21.5665804299165)
--(axis cs:1900,20.8495130977362)
--(axis cs:1850,20.008164870796)
--(axis cs:1800,20.7092507936653)
--(axis cs:1750,21.1208595965651)
--(axis cs:1700,20.0921919517638)
--(axis cs:1650,20.1057690390447)
--(axis cs:1600,20.3957524635397)
--(axis cs:1550,20.9827586366959)
--(axis cs:1500,20.1750027082962)
--(axis cs:1450,20.5692126931215)
--(axis cs:1400,20.1866898079985)
--(axis cs:1350,20.0570298009425)
--(axis cs:1300,19.969576104735)
--(axis cs:1250,20.6230951786971)
--(axis cs:1200,19.682155447246)
--(axis cs:1150,21.1586105945634)
--(axis cs:1100,19.729675721832)
--(axis cs:1050,19.7434393508756)
--(axis cs:1000,19.3421773560044)
--(axis cs:950,20.405295679937)
--(axis cs:900,20.2640942846517)
--(axis cs:850,19.2704498800439)
--(axis cs:800,20.5171245023434)
--(axis cs:750,20.0816181005989)
--(axis cs:700,21.1875528938809)
--(axis cs:650,20.1096952242298)
--(axis cs:600,20.3075916909472)
--(axis cs:550,20.1021467591476)
--(axis cs:500,20.2917843307731)
--(axis cs:450,20.899293800958)
--(axis cs:400,21.2209277101466)
--(axis cs:350,20.9845102350508)
--(axis cs:300,20.6763585270525)
--(axis cs:250,20.4160622625076)
--(axis cs:200,20.6950662423752)
--(axis cs:150,20.2977454555908)
--(axis cs:100,20.6217896400242)
--(axis cs:50,31.5199999269095)
--(axis cs:0,288.484989860058)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:0,287.116270148754)
--(axis cs:0,139.210328929424)
--(axis cs:50,12.3400799319586)
--(axis cs:100,0.0629170739216264)
--(axis cs:150,0.00842544807314386)
--(axis cs:200,0.00271132406599926)
--(axis cs:250,0.002107143759116)
--(axis cs:300,0.0022984704029528)
--(axis cs:350,0.00214815977892433)
--(axis cs:400,0.00233876623678956)
--(axis cs:450,0.00202855368101154)
--(axis cs:500,0.00238231697469018)
--(axis cs:550,0.00220321469678311)
--(axis cs:600,0.00234898780283402)
--(axis cs:650,0.00243470456582145)
--(axis cs:700,0.00223771915989346)
--(axis cs:750,0.00234395426887204)
--(axis cs:800,0.00207116038858658)
--(axis cs:850,0.00234839474607725)
--(axis cs:900,0.00217426008792245)
--(axis cs:950,0.0021230999234831)
--(axis cs:1000,0.00216522208909737)
--(axis cs:1050,0.00271096963086165)
--(axis cs:1100,0.0023264831052802)
--(axis cs:1150,0.00218006266994053)
--(axis cs:1200,0.0021868324954994)
--(axis cs:1250,0.00226393434917554)
--(axis cs:1300,0.00237636115707573)
--(axis cs:1350,0.00236501912557287)
--(axis cs:1400,0.00226358816275024)
--(axis cs:1450,0.00249976918348693)
--(axis cs:1500,0.00204137628490571)
--(axis cs:1550,0.00234107316282461)
--(axis cs:1600,0.00200242363513098)
--(axis cs:1650,0.00218517910820083)
--(axis cs:1700,0.00229771111247828)
--(axis cs:1750,0.00238236664037686)
--(axis cs:1800,0.00226497614450636)
--(axis cs:1850,0.00234144431364257)
--(axis cs:1900,0.00219719782660832)
--(axis cs:1950,0.00215106375908363)
--(axis cs:1950,0.155090552393376)
--(axis cs:1950,0.155090552393376)
--(axis cs:1900,0.155426149731356)
--(axis cs:1850,0.154788087462657)
--(axis cs:1800,0.155263656289899)
--(axis cs:1750,0.154804937154258)
--(axis cs:1700,0.154798340276466)
--(axis cs:1650,0.15608675900934)
--(axis cs:1600,0.154692123655695)
--(axis cs:1550,0.154820596670907)
--(axis cs:1500,0.155027478589764)
--(axis cs:1450,0.155230367397744)
--(axis cs:1400,0.154398008230201)
--(axis cs:1350,0.15405381513483)
--(axis cs:1300,0.154451955418772)
--(axis cs:1250,0.154762019373593)
--(axis cs:1200,0.155256037318031)
--(axis cs:1150,0.156368149321934)
--(axis cs:1100,0.155699069256661)
--(axis cs:1050,0.154918589624285)
--(axis cs:1000,0.154390249963617)
--(axis cs:950,0.154486865637155)
--(axis cs:900,0.155072845879477)
--(axis cs:850,0.154901437694498)
--(axis cs:800,0.155333017849334)
--(axis cs:750,0.155518021233584)
--(axis cs:700,0.155854362558894)
--(axis cs:650,0.155629548871657)
--(axis cs:600,0.155544274712011)
--(axis cs:550,0.155144708357548)
--(axis cs:500,0.154413736099086)
--(axis cs:450,0.156669395934878)
--(axis cs:400,0.154761577186291)
--(axis cs:350,0.154902479137537)
--(axis cs:300,0.154992071405657)
--(axis cs:250,0.158105798655814)
--(axis cs:200,0.155756930005053)
--(axis cs:150,0.16333773785107)
--(axis cs:100,0.244374082010449)
--(axis cs:50,24.7934125986574)
--(axis cs:0,287.116270148754)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:0,7.43564297407865)
--(axis cs:0,4.94902398079634)
--(axis cs:50,0.198424421128502)
--(axis cs:100,2.42341146903414e-05)
--(axis cs:150,7.43663053871869e-06)
--(axis cs:200,4.15154117805398e-06)
--(axis cs:250,3.26080507648886e-06)
--(axis cs:300,2.83885905934356e-06)
--(axis cs:350,1.80193072518372e-06)
--(axis cs:400,1.43175185011294e-06)
--(axis cs:450,1.08037347116782e-06)
--(axis cs:500,7.1545161376205e-07)
--(axis cs:550,6.42358607839455e-07)
--(axis cs:600,5.39988032004001e-07)
--(axis cs:650,5.40158376661889e-07)
--(axis cs:700,5.24914297264892e-07)
--(axis cs:750,3.10235600653437e-07)
--(axis cs:800,2.41638003448813e-07)
--(axis cs:850,1.81032000227432e-07)
--(axis cs:900,1.7902654628724e-07)
--(axis cs:950,1.80811352282172e-07)
--(axis cs:1000,1.21012998601749e-07)
--(axis cs:1050,7.20595966274126e-08)
--(axis cs:1100,6.13281814925998e-08)
--(axis cs:1150,6.12465798793815e-08)
--(axis cs:1200,7.84792402122644e-09)
--(axis cs:1250,1.17604736899479e-09)
--(axis cs:1300,1.0214932048792e-09)
--(axis cs:1350,8.13115034485959e-10)
--(axis cs:1400,7.61742625717508e-10)
--(axis cs:1450,7.28049711057853e-10)
--(axis cs:1500,6.46407317014125e-10)
--(axis cs:1550,5.52787277467194e-10)
--(axis cs:1600,4.92789869486164e-10)
--(axis cs:1650,4.25853843737285e-10)
--(axis cs:1700,3.59892205821326e-10)
--(axis cs:1750,2.92518598591848e-10)
--(axis cs:1800,2.87016675519329e-10)
--(axis cs:1850,1.88028928617455e-10)
--(axis cs:1900,1.70547784776988e-10)
--(axis cs:1950,1.64011462582166e-10)
--(axis cs:1950,4.17638194892891e-10)
--(axis cs:1950,4.17638194892891e-10)
--(axis cs:1900,4.20539110752675e-10)
--(axis cs:1850,4.62302076652873e-10)
--(axis cs:1800,6.44703342365677e-10)
--(axis cs:1750,8.76392045818033e-10)
--(axis cs:1700,9.25393368043578e-10)
--(axis cs:1650,1.05642423472822e-09)
--(axis cs:1600,1.3061232890018e-09)
--(axis cs:1550,1.39854797628642e-09)
--(axis cs:1500,1.43981332345038e-09)
--(axis cs:1450,1.69825999914594e-07)
--(axis cs:1400,1.80692918252309e-07)
--(axis cs:1350,1.80728386693795e-07)
--(axis cs:1300,1.80946293826305e-07)
--(axis cs:1250,1.81023509099992e-07)
--(axis cs:1200,3.88899912299115e-07)
--(axis cs:1150,5.99361151520372e-07)
--(axis cs:1100,5.99369835909041e-07)
--(axis cs:1050,6.58632932299952e-07)
--(axis cs:1000,6.759810943207e-07)
--(axis cs:950,8.27336997510246e-07)
--(axis cs:900,8.39125769071245e-07)
--(axis cs:850,8.68922926082552e-07)
--(axis cs:800,9.59011128033285e-07)
--(axis cs:750,1.1980671891394e-06)
--(axis cs:700,1.37665487433517e-06)
--(axis cs:650,1.67691874289491e-06)
--(axis cs:600,1.67644998894279e-06)
--(axis cs:550,1.69870549324484e-06)
--(axis cs:500,1.80560273276145e-06)
--(axis cs:450,2.31843983572635e-06)
--(axis cs:400,3.04792601274882e-06)
--(axis cs:350,3.41075508165496e-06)
--(axis cs:300,5.6963689497169e-06)
--(axis cs:250,7.21043271741139e-06)
--(axis cs:200,8.14233779623018e-06)
--(axis cs:150,1.39240034272007e-05)
--(axis cs:100,0.00011319965596382)
--(axis cs:50,0.279890420095661)
--(axis cs:0,7.43564297407865)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,292.125625238419)
--(axis cs:0,145.569819302559)
--(axis cs:50,31.7733300128877)
--(axis cs:100,12.4006228073768)
--(axis cs:150,10.0948355562024)
--(axis cs:200,8.29382867318168)
--(axis cs:250,7.9718367937766)
--(axis cs:300,7.96108187864572)
--(axis cs:350,8.27010777988285)
--(axis cs:400,7.83200835380703)
--(axis cs:450,7.90782066382468)
--(axis cs:500,8.06435351064429)
--(axis cs:550,8.099913530536)
--(axis cs:600,8.04596870884299)
--(axis cs:650,8.0399358843267)
--(axis cs:700,8.07062940381467)
--(axis cs:750,8.06003511931747)
--(axis cs:800,8.15069377224892)
--(axis cs:850,8.09359427837655)
--(axis cs:900,8.14319488106296)
--(axis cs:950,8.19789190839976)
--(axis cs:1000,7.86997883044183)
--(axis cs:1050,8.03702431764454)
--(axis cs:1100,8.1462315826118)
--(axis cs:1150,8.3807782426849)
--(axis cs:1200,8.20056865632534)
--(axis cs:1250,8.29327874485403)
--(axis cs:1300,8.18504363959655)
--(axis cs:1350,7.96760523134842)
--(axis cs:1400,8.00097457561642)
--(axis cs:1450,8.18750179721043)
--(axis cs:1500,7.95349018391222)
--(axis cs:1550,8.13784288747236)
--(axis cs:1600,8.36883007965982)
--(axis cs:1650,7.93969335651025)
--(axis cs:1700,8.14331196203828)
--(axis cs:1750,7.99542540017515)
--(axis cs:1800,8.12150851884857)
--(axis cs:1850,8.32392625201494)
--(axis cs:1900,8.02588682515547)
--(axis cs:1950,8.21182728162035)
--(axis cs:1950,15.3790809668973)
--(axis cs:1950,15.3790809668973)
--(axis cs:1900,15.4413772250153)
--(axis cs:1850,15.4188357340358)
--(axis cs:1800,15.3856196015142)
--(axis cs:1750,15.4272100250423)
--(axis cs:1700,15.8687000161409)
--(axis cs:1650,15.5705206691101)
--(axis cs:1600,15.6833949579671)
--(axis cs:1550,15.7043835421093)
--(axis cs:1500,15.6037859537266)
--(axis cs:1450,15.623840111699)
--(axis cs:1400,15.7097736763395)
--(axis cs:1350,15.480608534608)
--(axis cs:1300,15.2764056037925)
--(axis cs:1250,15.6410676026344)
--(axis cs:1200,15.7016823797673)
--(axis cs:1150,15.6201533635333)
--(axis cs:1100,15.6603811023571)
--(axis cs:1050,15.526367674619)
--(axis cs:1000,15.6736677417718)
--(axis cs:950,15.5966772010922)
--(axis cs:900,15.4029629563913)
--(axis cs:850,15.3027498476207)
--(axis cs:800,15.2710882101022)
--(axis cs:750,15.5905100728013)
--(axis cs:700,15.5437784828432)
--(axis cs:650,15.6298225823045)
--(axis cs:600,15.6326313427091)
--(axis cs:550,15.6400161150098)
--(axis cs:500,15.7412976005301)
--(axis cs:450,15.5415816750191)
--(axis cs:400,15.2366406158544)
--(axis cs:350,15.4816103695966)
--(axis cs:300,15.5931804918967)
--(axis cs:250,15.5080074875616)
--(axis cs:200,15.7932137812257)
--(axis cs:150,25.3754544679455)
--(axis cs:100,43.8610322015259)
--(axis cs:50,79.8839718965888)
--(axis cs:0,292.125625238419)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 213.323759078979
50 70.6487283978462
100 26.8565206170082
150 19.0232647576332
200 17.4452213263512
250 15.2173694320917
300 14.0635907945633
350 13.7496606285572
400 13.5046205170155
450 13.0309981502295
500 12.9873818596602
550 12.9845269478559
600 12.9288608902693
650 12.8886383086443
700 12.882796805501
750 12.8730042220354
800 12.8356921805143
850 12.8137986989021
900 12.7477489614487
950 12.6653227777481
1000 12.6338521237373
1050 12.5774910569191
1100 12.5774910569191
1150 12.5774910569191
1200 12.5774910569191
1250 12.5774910569191
1300 12.5774910569191
1350 12.5774910569191
1400 12.5774910569191
1450 12.5774910569191
1500 12.5774910569191
1550 12.5774910569191
1600 12.5774910330772
1650 12.5774908185005
1700 12.5774908185005
1750 12.5774908185005
1800 12.5774908185005
1850 12.5774905323982
1900 12.5774904608726
1950 12.5774903535843
};
\addplot [semithick, darkorange25512714]
table {%
0 3.64105917289853
50 0.116634931450195
100 0.000677123243963251
150 0.000677123243963251
200 0.000677123243963251
250 0.000677123243963251
300 0.000677123243963251
350 0.000677123243963251
400 0.000677123243963251
450 0.000677123243963251
500 0.000677123243963251
550 0.000677123243963251
600 0.000677123243963251
650 0.000677123243963251
700 0.000677123243963251
750 0.000677123243963251
800 0.000677123243963251
850 0.000677123243963251
900 0.000677123243963251
950 0.000677123243963251
1000 0.000677123243963251
1050 0.000677123243963251
1100 0.000677123243963251
1150 0.000677123243963251
1200 0.000677123243963251
1250 0.000677123243963251
1300 0.000677123243963251
1350 0.000677123243963251
1400 0.000677123243963251
1450 0.000677123243963251
1500 0.000677123243963251
1550 0.000677123243963251
1600 0.000677123243963251
1650 0.000677123243963251
1700 0.000677123243963251
1750 0.000677123243963251
1800 0.000677123243963251
1850 0.000677123243963251
1900 0.000677123243963251
1950 0.000677123243963251
};
\addplot [semithick, forestgreen4416044]
table {%
0 3.64988633692265
50 0.123254413766979
100 1.87465643570501e-05
150 1.09128927441797e-05
200 6.54967308387217e-06
250 4.6901264349698e-06
300 3.7984956418344e-06
350 2.67795671799381e-06
400 1.91617105891012e-06
450 1.5582538838585e-06
500 1.34871069807468e-06
550 1.11770347123435e-06
600 9.34556044379808e-07
650 7.8029969800969e-07
700 7.80211646496942e-07
750 6.42469180895e-07
800 5.00060896133137e-07
850 4.21031549800721e-07
900 4.20912596025891e-07
950 3.94448651495016e-07
1000 2.47377870572218e-07
1050 2.41401724730694e-07
1100 2.41378506366907e-07
1150 1.88564866069718e-07
1200 1.81274135249321e-07
1250 1.50095978231984e-07
1300 1.26366591305382e-08
1350 1.80861099190882e-09
1400 1.56365433641448e-09
1450 1.36710901825487e-09
1500 1.23800021657738e-09
1550 1.10717630190382e-09
1600 1.06577746396275e-09
1650 9.49433663757771e-10
1700 7.42400305415308e-10
1750 6.35103550906263e-10
1800 5.40932244018355e-10
1850 4.09696228539924e-10
1900 3.30224142863766e-10
1950 3.16654969379285e-10
};
\addplot [semithick, crimson2143940]
table {%
0 214.821012306213
50 0.444561577772513
100 0.000296178412342583
150 0.000296178358742634
200 0.00029617833765008
250 0.000296178334833136
300 0.000296178333412971
350 0.000296178332372035
400 0.00029617833072544
450 0.000296178330478275
500 0.000296178330256466
550 0.000296178329885896
600 0.000296178329741785
650 0.000296178329741785
700 0.000296178329741785
750 0.000296178329741785
800 0.000296178329673024
850 0.000296178329328991
900 0.000296178329302002
950 0.000296178329084034
1000 0.000296178329079585
1050 0.000296178329079585
1100 0.000296178329079585
1150 0.000296178329079585
1200 0.000296178329079585
1250 0.000296178329079585
1300 0.000296178329079585
1350 0.000296178329079585
1400 0.000296178329079149
1450 0.000296178329068681
1500 0.000296178329068681
1550 0.000296178329068681
1600 0.000296178329068681
1650 0.000296178329068681
1700 0.000296178329068681
1750 0.000296178329068681
1800 0.000296178329068681
1850 0.000296178329068681
1900 0.000296178329068681
1950 0.000296178329068681
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1.51871354132891
50 1.47831803685427
100 1.39583356656134
150 1.35639511922002
200 1.32777979615331
250 1.2977062318027
300 1.26204136255384
350 1.22564339962602
400 1.2142751968801
450 1.20126761288941
500 1.16565714710951
550 1.11716365291178
600 1.07234407492727
650 1.02677801711857
700 0.988789346031845
750 0.947626281164587
800 0.903229724392295
850 0.857875672996044
900 0.817125808041543
950 0.789184952704236
1000 0.764385437466204
1050 0.73394240193069
1100 0.660721531659365
1150 0.60319757913053
1200 0.567296043656766
1250 0.532575234983116
1300 0.468097421417013
1350 0.411518730149604
1400 0.366553299114574
1450 0.343928327839822
1500 0.315750004962087
1550 0.295402147624292
1600 0.249684583035822
1650 0.21269459890743
1700 0.19388233948173
1750 0.17031259910902
1800 0.13568379251007
1850 0.102792734815041
1900 0.0636855500432361
1950 0.0309433905972104
};
\addplot [semithick, sienna1408675]
table {%
0 209.166867637634
50 23.1573636945171
100 10.7695540966212
150 10.7695527415201
200 10.7695527415199
250 10.7695527415199
300 10.7695527415199
350 10.7695527415199
400 10.7695527415199
450 10.7695527415199
500 10.7695527415199
550 10.7695527415199
600 10.7695527415199
650 10.7695527415199
700 10.7695527415199
750 10.7695527415199
800 10.7695527415199
850 10.7695527415199
900 10.7695527415199
950 10.7695527415199
1000 10.7695527415199
1050 10.7695527415199
1100 10.7695527415199
1150 10.7695527415199
1200 10.7695527415199
1250 10.7695527415199
1300 10.7695527415199
1350 10.7695527415199
1400 10.7695527415199
1450 10.7695527415199
1500 10.7695527415199
1550 10.7695527415199
1600 10.7695527415199
1650 10.7695527415199
1700 10.7695527415199
1750 10.7695527415199
1800 10.7695527415199
1850 10.7695527415199
1900 10.7695527415199
1950 10.7695527415199
};
\addplot [semithick, orchid227119194]
table {%
0 209.166867637634
50 18.4161706074085
100 0.138691990363412
150 0.0614344949909755
200 0.0544321131418379
250 0.0541908576620654
300 0.0541900149924223
350 0.0541900149837971
400 0.0541900149837602
450 0.0541900149837602
500 0.0541900149837602
550 0.0541900149837602
600 0.0541900149837602
650 0.0541900149837602
700 0.0541900149837602
750 0.0541900149837602
800 0.0541900149837602
850 0.0541900149837602
900 0.0541900149837602
950 0.0541900149837602
1000 0.0541900149837602
1050 0.0541900149837602
1100 0.0541900149837602
1150 0.0541900149837602
1200 0.0541900149837602
1250 0.0541900149837602
1300 0.0541900149837602
1350 0.0541900149837602
1400 0.0541900149837602
1450 0.0541900149837602
1500 0.0541900149837602
1550 0.0541900149837602
1600 0.0541900149837602
1650 0.0541900149837602
1700 0.0541900149837602
1750 0.0541900149837602
1800 0.0541900149837602
1850 0.0541900149837602
1900 0.0541900149837602
1950 0.0541900149837602
};
\addplot [semithick, gray127]
table {%
0 6.15990175008774
50 0.237689814988644
100 5.59306377408575e-05
150 1.05475301963797e-05
200 6.02537173789452e-06
250 5.11230619587233e-06
300 4.11303393188123e-06
350 2.57389075383274e-06
400 2.17981144915541e-06
450 1.64762266177165e-06
500 1.23193596036697e-06
550 1.16007142190511e-06
600 1.07848152159893e-06
650 1.07835130239645e-06
700 9.19243564907392e-07
750 7.24160978642842e-07
800 5.96069967963721e-07
850 5.10108911822495e-07
900 4.80034124749763e-07
950 4.62018911222585e-07
1000 3.77117436699805e-07
1050 3.11252312109968e-07
1100 3.00476342236268e-07
1150 3.00327071774652e-07
1200 1.72455748372054e-07
1250 6.12938188230896e-08
1300 6.11353390502917e-08
1350 6.09435677076039e-08
1400 6.08941791169493e-08
1450 5.72283215705752e-08
1500 1.01121597479575e-09
1550 9.37285738779325e-10
1600 8.70813544572024e-10
1650 7.16670518229046e-10
1700 6.24604319994504e-10
1750 5.69518591279905e-10
1800 4.50022450549162e-10
1850 3.15596580076002e-10
1900 2.87705436854621e-10
1950 2.77326013849513e-10
};
\addplot [semithick, goldenrod18818934]
table {%
0 214.342674827576
50 52.4703117572665
100 24.4632875259817
150 16.4441238285303
200 11.8557991523743
250 11.7231992721558
300 11.7171193447113
350 11.7074706459045
400 11.7037596702576
450 11.7037596702576
500 11.7037596702576
550 11.7037596702576
600 11.7037596702576
650 11.7037596702576
700 11.7037596702576
750 11.7037596702576
800 11.7037596702576
850 11.7037596702576
900 11.7037596702576
950 11.7037596702576
1000 11.7037596702576
1050 11.7037596702576
1100 11.7037596702576
1150 11.7037596702576
1200 11.7037596702576
1250 11.7037596702576
1300 11.7037596702576
1350 11.7037596702576
1400 11.7037596702576
1450 11.7037596702576
1500 11.7037596702576
1550 11.7037596702576
1600 11.7037596702576
1650 11.7037596702576
1700 11.7037596702576
1750 11.7037596702576
1800 11.7037596702576
1850 11.7037596702576
1900 11.7037596702576
1950 11.7037596702576
};











\nextgroupplot[
legend cell align={left},
legend style={
fill opacity=0.8,
draw opacity=0,
text opacity=1,
at={(1,1)},
anchor=north west,
draw=lightgray204
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={LinearSlope},
xtick={0, 1000, 2000},
x grid style={darkgray176},
xmin=-97.5, xmax=2047.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=3.95861264160872, ymax=109.306522622031,
ymode=log,
ytick style={color=black},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,93.8869371843338)
--(axis cs:0,66.2249469971657)
--(axis cs:50,60.0037508917093)
--(axis cs:100,47.3775893399239)
--(axis cs:150,36.1771531561077)
--(axis cs:200,27.9282435068488)
--(axis cs:250,20.5307740566969)
--(axis cs:300,14.2478386589527)
--(axis cs:350,10.1153952024817)
--(axis cs:400,7.24199781097174)
--(axis cs:450,6.20318676743507)
--(axis cs:500,5.37678042311668)
--(axis cs:550,4.88890528360605)
--(axis cs:600,4.81999825453758)
--(axis cs:650,4.70296191755533)
--(axis cs:700,4.82691598556042)
--(axis cs:750,4.94442521053553)
--(axis cs:800,4.89555286586285)
--(axis cs:850,4.77604745954275)
--(axis cs:900,4.9216572162509)
--(axis cs:950,4.92048606514931)
--(axis cs:1000,4.90379987329245)
--(axis cs:1050,4.84267500072718)
--(axis cs:1100,4.79699232488871)
--(axis cs:1150,4.85076464354992)
--(axis cs:1200,4.84907971739769)
--(axis cs:1250,4.76879351407289)
--(axis cs:1300,4.84542890459299)
--(axis cs:1350,4.6030711966753)
--(axis cs:1400,4.8153147521615)
--(axis cs:1450,4.76877592325211)
--(axis cs:1500,4.76260648429394)
--(axis cs:1550,4.82419241726398)
--(axis cs:1600,4.88382753401995)
--(axis cs:1650,4.76036830455065)
--(axis cs:1700,4.88511297732592)
--(axis cs:1750,4.83004916697741)
--(axis cs:1800,4.84992604732513)
--(axis cs:1850,4.89258962213993)
--(axis cs:1900,4.88164130747318)
--(axis cs:1950,4.82413759529591)
--(axis cs:1950,7.44850507110357)
--(axis cs:1950,7.44850507110357)
--(axis cs:1900,7.6480893933773)
--(axis cs:1850,7.62118706911802)
--(axis cs:1800,7.62450960576534)
--(axis cs:1750,7.64068032324314)
--(axis cs:1700,7.67488517284393)
--(axis cs:1650,7.62941506683826)
--(axis cs:1600,7.58358796387911)
--(axis cs:1550,7.60095161229372)
--(axis cs:1500,7.60806207895279)
--(axis cs:1450,7.49638134330511)
--(axis cs:1400,7.53471346795559)
--(axis cs:1350,7.64838732808828)
--(axis cs:1300,7.62074785619974)
--(axis cs:1250,7.54918308258057)
--(axis cs:1200,7.61583694159985)
--(axis cs:1150,7.52490555197001)
--(axis cs:1100,7.59879908770323)
--(axis cs:1050,7.57661138921976)
--(axis cs:1000,7.57592066884041)
--(axis cs:950,7.52055865138769)
--(axis cs:900,7.5933513468504)
--(axis cs:850,7.5861032807827)
--(axis cs:800,7.55757567822933)
--(axis cs:750,7.6129239667654)
--(axis cs:700,7.68578113281727)
--(axis cs:650,7.67841339734793)
--(axis cs:600,7.69494019325971)
--(axis cs:550,7.90746550109386)
--(axis cs:500,8.92588929758072)
--(axis cs:450,10.928171564126)
--(axis cs:400,14.0505535095692)
--(axis cs:350,19.733286806643)
--(axis cs:300,28.219783195889)
--(axis cs:250,37.8603884659111)
--(axis cs:200,48.4808999287009)
--(axis cs:150,60.3665861761153)
--(axis cs:100,72.6957999722481)
--(axis cs:50,86.2450399536371)
--(axis cs:0,93.8869371843338)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,29.7040587186813)
--(axis cs:0,25.4919605946541)
--(axis cs:50,25.6209173345566)
--(axis cs:100,25.7999075889587)
--(axis cs:150,25.5352991485596)
--(axis cs:200,25.6398881220818)
--(axis cs:250,25.6760287499428)
--(axis cs:300,25.6911094069481)
--(axis cs:350,25.7352042555809)
--(axis cs:400,25.7746753740311)
--(axis cs:450,25.7304859042168)
--(axis cs:500,25.5047555494308)
--(axis cs:550,25.7349260520935)
--(axis cs:600,25.501232521534)
--(axis cs:650,25.663195078373)
--(axis cs:700,25.5000803971291)
--(axis cs:750,25.732033188343)
--(axis cs:800,25.6192963433266)
--(axis cs:850,25.5107839298248)
--(axis cs:900,25.6710004782677)
--(axis cs:950,25.8037684845924)
--(axis cs:1000,25.6427795934677)
--(axis cs:1050,25.7044884514809)
--(axis cs:1100,25.5466485452652)
--(axis cs:1150,25.7325883603096)
--(axis cs:1200,25.6496899724007)
--(axis cs:1250,25.7144093251228)
--(axis cs:1300,25.6104010176659)
--(axis cs:1350,25.5464116668701)
--(axis cs:1400,25.9298160052299)
--(axis cs:1450,25.6617488861084)
--(axis cs:1500,25.6721271348)
--(axis cs:1550,25.7650137400627)
--(axis cs:1600,25.7508864974976)
--(axis cs:1650,25.6172862935066)
--(axis cs:1700,25.4568551468849)
--(axis cs:1750,25.5683387327194)
--(axis cs:1800,25.7968453335762)
--(axis cs:1850,25.7548730349541)
--(axis cs:1900,25.7183292794228)
--(axis cs:1950,25.6307148957252)
--(axis cs:1950,29.72535145998)
--(axis cs:1950,29.72535145998)
--(axis cs:1900,29.6172715353966)
--(axis cs:1850,29.8404309844971)
--(axis cs:1800,29.7618771409988)
--(axis cs:1750,29.792641415596)
--(axis cs:1700,29.7241471219063)
--(axis cs:1650,29.7935002803802)
--(axis cs:1600,29.7774327778816)
--(axis cs:1550,29.732992606163)
--(axis cs:1500,29.7378967165947)
--(axis cs:1450,29.8337359142303)
--(axis cs:1400,29.7372623872757)
--(axis cs:1350,29.7604254579544)
--(axis cs:1300,29.733879609108)
--(axis cs:1250,29.7130701184273)
--(axis cs:1200,29.8636207413673)
--(axis cs:1150,29.8168033885956)
--(axis cs:1100,29.7388292002678)
--(axis cs:1050,29.7346899843216)
--(axis cs:1000,29.7272699952126)
--(axis cs:950,29.7505895733833)
--(axis cs:900,29.7886053156853)
--(axis cs:850,29.8174076128006)
--(axis cs:800,29.7082514643669)
--(axis cs:750,29.5853289985657)
--(axis cs:700,29.6788091301918)
--(axis cs:650,29.8214706969261)
--(axis cs:600,29.7832801198959)
--(axis cs:550,29.6766864871979)
--(axis cs:500,29.8396189332008)
--(axis cs:450,29.7535786724091)
--(axis cs:400,29.7606234836578)
--(axis cs:350,29.6685202097893)
--(axis cs:300,29.6213353419304)
--(axis cs:250,29.8251263332367)
--(axis cs:200,29.728416697979)
--(axis cs:150,29.6263094258308)
--(axis cs:100,29.7774727034569)
--(axis cs:50,29.7433190178871)
--(axis cs:0,29.7040587186813)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,29.7527129292488)
--(axis cs:0,25.7383820319176)
--(axis cs:50,25.7244063234329)
--(axis cs:100,25.633959736824)
--(axis cs:150,25.837427148819)
--(axis cs:200,25.7881804800034)
--(axis cs:250,25.9041339898109)
--(axis cs:300,25.4814749455452)
--(axis cs:350,25.6946663308144)
--(axis cs:400,25.7813860678673)
--(axis cs:450,25.7993304800987)
--(axis cs:500,25.8016993737221)
--(axis cs:550,25.7458936786652)
--(axis cs:600,25.7717496132851)
--(axis cs:650,25.8148571801186)
--(axis cs:700,25.8433616566658)
--(axis cs:750,25.802234184742)
--(axis cs:800,25.6508917164803)
--(axis cs:850,25.7806288433075)
--(axis cs:900,25.7732152867317)
--(axis cs:950,25.7837349367142)
--(axis cs:1000,25.6385683894157)
--(axis cs:1050,25.8626452827454)
--(axis cs:1100,25.7124141359329)
--(axis cs:1150,25.769193148613)
--(axis cs:1200,25.7439558792114)
--(axis cs:1250,25.7087577867508)
--(axis cs:1300,25.761932926178)
--(axis cs:1350,25.7255897903442)
--(axis cs:1400,25.609723982811)
--(axis cs:1450,25.7169177857399)
--(axis cs:1500,25.6748973340988)
--(axis cs:1550,25.6073360649586)
--(axis cs:1600,25.5059412209511)
--(axis cs:1650,25.3002648272991)
--(axis cs:1700,25.1327152955532)
--(axis cs:1750,24.75895060606)
--(axis cs:1800,24.502405781889)
--(axis cs:1850,23.6508643956661)
--(axis cs:1900,23.0852244054317)
--(axis cs:1950,22.9102795488834)
--(axis cs:1950,27.9843523041248)
--(axis cs:1950,27.9843523041248)
--(axis cs:1900,28.4910459992409)
--(axis cs:1850,28.7594955930948)
--(axis cs:1800,29.0272519798279)
--(axis cs:1750,29.3994021962643)
--(axis cs:1700,29.3855433382511)
--(axis cs:1650,29.5961612572193)
--(axis cs:1600,29.5649113373756)
--(axis cs:1550,29.7586839162827)
--(axis cs:1500,29.8790273714066)
--(axis cs:1450,29.8019656466484)
--(axis cs:1400,29.7870167613029)
--(axis cs:1350,29.8917993474007)
--(axis cs:1300,29.6841577672958)
--(axis cs:1250,29.8001044535637)
--(axis cs:1200,29.7727747869492)
--(axis cs:1150,29.8758372616768)
--(axis cs:1100,29.9028206133842)
--(axis cs:1050,29.7368062973022)
--(axis cs:1000,29.7681232953072)
--(axis cs:950,29.7907394576073)
--(axis cs:900,29.6623423910141)
--(axis cs:850,29.8001094508171)
--(axis cs:800,29.7995872879028)
--(axis cs:750,29.8470427751541)
--(axis cs:700,29.7589341044426)
--(axis cs:650,29.9628860616684)
--(axis cs:600,29.7781633162498)
--(axis cs:550,29.7588520622253)
--(axis cs:500,29.7886863851547)
--(axis cs:450,29.8926652407646)
--(axis cs:400,29.6915982651711)
--(axis cs:350,29.7790697050095)
--(axis cs:300,29.7453055310249)
--(axis cs:250,29.6972434282303)
--(axis cs:200,29.8808118653297)
--(axis cs:150,29.7934803748131)
--(axis cs:100,29.8354740810394)
--(axis cs:50,29.8489881873131)
--(axis cs:0,29.7527129292488)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,93.0987475156784)
--(axis cs:0,66.7158795905113)
--(axis cs:50,65.0855050631046)
--(axis cs:100,63.5098204767704)
--(axis cs:150,60.8879244908333)
--(axis cs:200,59.579689785862)
--(axis cs:250,56.3277848661423)
--(axis cs:300,54.9460650428057)
--(axis cs:350,53.6618680646658)
--(axis cs:400,51.802473356533)
--(axis cs:450,50.7302013790369)
--(axis cs:500,49.8544302724838)
--(axis cs:550,48.3904352506638)
--(axis cs:600,46.7144080193758)
--(axis cs:650,46.1908898546934)
--(axis cs:700,45.661228427732)
--(axis cs:750,43.8631761875391)
--(axis cs:800,44.0644778904796)
--(axis cs:850,42.0224401561975)
--(axis cs:900,40.718125673008)
--(axis cs:950,40.6053692107916)
--(axis cs:1000,40.9473861746073)
--(axis cs:1050,39.3297063178301)
--(axis cs:1100,38.2817353935242)
--(axis cs:1150,37.6476536465049)
--(axis cs:1200,37.9993402771235)
--(axis cs:1250,37.8685962328792)
--(axis cs:1300,36.4534960452557)
--(axis cs:1350,36.1889144931555)
--(axis cs:1400,35.5892600949764)
--(axis cs:1450,35.4844749608755)
--(axis cs:1500,35.1929760000467)
--(axis cs:1550,35.6235972767472)
--(axis cs:1600,34.0304642632127)
--(axis cs:1650,33.368695154047)
--(axis cs:1700,33.7536201272249)
--(axis cs:1750,33.9213534816504)
--(axis cs:1800,33.7448314656496)
--(axis cs:1850,33.4743363638401)
--(axis cs:1900,33.620192494297)
--(axis cs:1950,32.8346790173173)
--(axis cs:1950,54.0229849411487)
--(axis cs:1950,54.0229849411487)
--(axis cs:1900,54.5638820511103)
--(axis cs:1850,54.7682067184687)
--(axis cs:1800,54.6993288614511)
--(axis cs:1750,54.9584048846722)
--(axis cs:1700,55.3889887064695)
--(axis cs:1650,55.4504941416025)
--(axis cs:1600,56.095852456212)
--(axis cs:1550,56.6355387923598)
--(axis cs:1500,57.4241319099188)
--(axis cs:1450,57.6892925291538)
--(axis cs:1400,57.5049582143664)
--(axis cs:1350,59.0085588505506)
--(axis cs:1300,59.6638737794399)
--(axis cs:1250,59.6383246768951)
--(axis cs:1200,60.9725059711576)
--(axis cs:1150,62.1385877837777)
--(axis cs:1100,62.8082636966586)
--(axis cs:1050,63.420943635106)
--(axis cs:1000,64.0370502295494)
--(axis cs:950,64.2850278548002)
--(axis cs:900,66.3875134614944)
--(axis cs:850,66.5042609401226)
--(axis cs:800,67.2778373533249)
--(axis cs:750,69.2579627191067)
--(axis cs:700,70.3462776919246)
--(axis cs:650,71.6700272375345)
--(axis cs:600,73.4679260900497)
--(axis cs:550,74.2035683656693)
--(axis cs:500,75.5763126411915)
--(axis cs:450,77.1161315033197)
--(axis cs:400,79.5258199720383)
--(axis cs:350,81.0152551160812)
--(axis cs:300,81.9700570538282)
--(axis cs:250,83.2932722102642)
--(axis cs:200,85.7640812140465)
--(axis cs:150,88.5879140680313)
--(axis cs:100,90.2061581459999)
--(axis cs:50,91.4798065511227)
--(axis cs:0,93.0987475156784)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,43.6636427497864)
--(axis cs:0,36.9781515598297)
--(axis cs:50,36.1512655682564)
--(axis cs:100,35.0250732483864)
--(axis cs:150,33.9024642678738)
--(axis cs:200,32.9437214291573)
--(axis cs:250,31.6818026638031)
--(axis cs:300,30.3429298006535)
--(axis cs:350,29.5668311701298)
--(axis cs:400,28.3230817336082)
--(axis cs:450,27.0920067015171)
--(axis cs:500,26.1632729172707)
--(axis cs:550,25.455978761816)
--(axis cs:600,24.3004005898953)
--(axis cs:650,23.1911767945766)
--(axis cs:700,22.8561946699619)
--(axis cs:750,21.5080879254818)
--(axis cs:800,20.8732698740005)
--(axis cs:850,20.3105240458488)
--(axis cs:900,19.6035859682798)
--(axis cs:950,18.7783637253046)
--(axis cs:1000,18.0958363972902)
--(axis cs:1050,17.2058992336035)
--(axis cs:1100,17.0238433179617)
--(axis cs:1150,16.6335686625719)
--(axis cs:1200,15.905955425477)
--(axis cs:1250,15.5997866024017)
--(axis cs:1300,15.2588564013243)
--(axis cs:1350,14.9448633971333)
--(axis cs:1400,14.5478795987844)
--(axis cs:1450,14.162838607347)
--(axis cs:1500,13.7617062897921)
--(axis cs:1550,13.6537527530193)
--(axis cs:1600,13.5793959923267)
--(axis cs:1650,13.2934028235912)
--(axis cs:1700,13.0700995704055)
--(axis cs:1750,13.1834277621746)
--(axis cs:1800,12.8150951274037)
--(axis cs:1850,12.9669137462258)
--(axis cs:1900,12.8826144529223)
--(axis cs:1950,12.8880819522142)
--(axis cs:1950,19.5331456183672)
--(axis cs:1950,19.5331456183672)
--(axis cs:1900,19.5631464940667)
--(axis cs:1850,19.755206736958)
--(axis cs:1800,19.4836388224721)
--(axis cs:1750,19.6271312540412)
--(axis cs:1700,19.725483579576)
--(axis cs:1650,20.049176350379)
--(axis cs:1600,19.9150975959778)
--(axis cs:1550,20.2918831985474)
--(axis cs:1500,20.8047593622446)
--(axis cs:1450,21.0730899319291)
--(axis cs:1400,21.4606512569428)
--(axis cs:1350,21.4725017182708)
--(axis cs:1300,22.2524534013271)
--(axis cs:1250,22.631895737958)
--(axis cs:1200,22.8358127423048)
--(axis cs:1150,23.4497205577135)
--(axis cs:1100,23.9131875115395)
--(axis cs:1050,24.6380522669077)
--(axis cs:1000,25.2036293972015)
--(axis cs:950,25.9756906158447)
--(axis cs:900,26.9399964378595)
--(axis cs:850,27.5723922792196)
--(axis cs:800,28.471341070652)
--(axis cs:750,29.3193827111006)
--(axis cs:700,29.9478886799335)
--(axis cs:650,30.9885397737026)
--(axis cs:600,31.7106318233967)
--(axis cs:550,32.7413997061729)
--(axis cs:500,33.6250686457157)
--(axis cs:450,34.9331543912888)
--(axis cs:400,35.8771152914524)
--(axis cs:350,36.3510011171818)
--(axis cs:300,37.6886524664879)
--(axis cs:250,38.6106228158474)
--(axis cs:200,39.8174461535931)
--(axis cs:150,40.8508629378319)
--(axis cs:100,42.0025784529686)
--(axis cs:50,42.8074362844944)
--(axis cs:0,43.6636427497864)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,94.0029306030273)
--(axis cs:0,68.0114712429047)
--(axis cs:50,14.0642168211341)
--(axis cs:100,4.89028725624085)
--(axis cs:150,4.81166547447443)
--(axis cs:200,4.801704415977)
--(axis cs:250,4.87523635685444)
--(axis cs:300,4.88749327003956)
--(axis cs:350,4.78830814838409)
--(axis cs:400,4.79415522992611)
--(axis cs:450,4.85127016484737)
--(axis cs:500,4.83892751514912)
--(axis cs:550,4.75991535604)
--(axis cs:600,4.91393689990044)
--(axis cs:650,4.85267522603273)
--(axis cs:700,4.90881790548563)
--(axis cs:750,4.84223301202059)
--(axis cs:800,4.77919354528189)
--(axis cs:850,4.87870958924294)
--(axis cs:900,4.83000750243664)
--(axis cs:950,4.64570025086403)
--(axis cs:1000,4.78532350361347)
--(axis cs:1050,4.83112875968218)
--(axis cs:1100,4.84127579331398)
--(axis cs:1150,4.88539560109377)
--(axis cs:1200,4.99165742844343)
--(axis cs:1250,4.81965334296227)
--(axis cs:1300,4.83693038493395)
--(axis cs:1350,4.73296941071749)
--(axis cs:1400,4.84392132848501)
--(axis cs:1450,4.88128850400448)
--(axis cs:1500,4.87704303562641)
--(axis cs:1550,4.90297052264214)
--(axis cs:1600,4.70812913447619)
--(axis cs:1650,4.70627096414566)
--(axis cs:1700,4.84311498522758)
--(axis cs:1750,4.84907700479031)
--(axis cs:1800,4.8888906660676)
--(axis cs:1850,4.83232201606035)
--(axis cs:1900,4.80503258436918)
--(axis cs:1950,4.79664082080126)
--(axis cs:1950,7.49815926402807)
--(axis cs:1950,7.49815926402807)
--(axis cs:1900,7.52539848417044)
--(axis cs:1850,7.5502399122715)
--(axis cs:1800,7.60126937001944)
--(axis cs:1750,7.74908715724945)
--(axis cs:1700,7.63907449245453)
--(axis cs:1650,7.56779002428055)
--(axis cs:1600,7.68485189139843)
--(axis cs:1550,7.59394716948271)
--(axis cs:1500,7.60035744309425)
--(axis cs:1450,7.58622905701399)
--(axis cs:1400,7.61406882315874)
--(axis cs:1350,7.58247998982668)
--(axis cs:1300,7.50035415947437)
--(axis cs:1250,7.57635652512312)
--(axis cs:1200,7.63063807696104)
--(axis cs:1150,7.50184487581253)
--(axis cs:1100,7.60302070587873)
--(axis cs:1050,7.64565100133419)
--(axis cs:1000,7.51772521615028)
--(axis cs:950,7.5063234013319)
--(axis cs:900,7.49602786898613)
--(axis cs:850,7.5415530577302)
--(axis cs:800,7.55508427709341)
--(axis cs:750,7.46755719542503)
--(axis cs:700,7.53152606636286)
--(axis cs:650,7.57050162434578)
--(axis cs:600,7.65004563719034)
--(axis cs:550,7.62613050013781)
--(axis cs:500,7.62237473875284)
--(axis cs:450,7.51447888106108)
--(axis cs:400,7.53333350092173)
--(axis cs:350,7.54909094631672)
--(axis cs:300,7.58548142910004)
--(axis cs:250,7.59669885277748)
--(axis cs:200,7.54577107489109)
--(axis cs:150,7.60064499229193)
--(axis cs:100,7.60876731544733)
--(axis cs:50,18.9236180041552)
--(axis cs:0,94.0029306030273)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:0,93.9522936654091)
--(axis cs:0,65.9581398224831)
--(axis cs:50,18.0562100761652)
--(axis cs:100,4.81126036345959)
--(axis cs:150,4.78491279124022)
--(axis cs:200,4.86566360414028)
--(axis cs:250,4.83282583981752)
--(axis cs:300,4.82569361269474)
--(axis cs:350,4.79667469859123)
--(axis cs:400,4.88075829774141)
--(axis cs:450,4.92060790002346)
--(axis cs:500,4.6550640141964)
--(axis cs:550,4.86232597827911)
--(axis cs:600,4.8790596061945)
--(axis cs:650,4.8296125510335)
--(axis cs:700,4.82508112341166)
--(axis cs:750,4.75115948021412)
--(axis cs:800,4.87429834872484)
--(axis cs:850,4.75977084487677)
--(axis cs:900,4.87633439302444)
--(axis cs:950,4.77829495340586)
--(axis cs:1000,4.85959717988968)
--(axis cs:1050,4.78871678054333)
--(axis cs:1100,4.80247368007898)
--(axis cs:1150,4.94131974518299)
--(axis cs:1200,4.90926295697689)
--(axis cs:1250,4.92390224397182)
--(axis cs:1300,4.86480419278145)
--(axis cs:1350,4.73363374173641)
--(axis cs:1400,4.84059988081455)
--(axis cs:1450,4.86326199412346)
--(axis cs:1500,4.86947275429964)
--(axis cs:1550,4.88237402677536)
--(axis cs:1600,4.71815599113703)
--(axis cs:1650,4.84308786869049)
--(axis cs:1700,4.79017181277275)
--(axis cs:1750,4.87324745208025)
--(axis cs:1800,4.90516651988029)
--(axis cs:1850,4.81475033283234)
--(axis cs:1900,4.8925383540988)
--(axis cs:1950,4.86167870640755)
--(axis cs:1950,7.61220492690802)
--(axis cs:1950,7.61220492690802)
--(axis cs:1900,7.60742049008608)
--(axis cs:1850,7.54611596763134)
--(axis cs:1800,7.54900994956493)
--(axis cs:1750,7.5128254032135)
--(axis cs:1700,7.51370934307575)
--(axis cs:1650,7.60744404882193)
--(axis cs:1600,7.58977485656738)
--(axis cs:1550,7.59679174154997)
--(axis cs:1500,7.52805653870106)
--(axis cs:1450,7.61740385115147)
--(axis cs:1400,7.57706614613533)
--(axis cs:1350,7.56661375790834)
--(axis cs:1300,7.63948072582483)
--(axis cs:1250,7.63405980557203)
--(axis cs:1200,7.57092997670174)
--(axis cs:1150,7.56573543250561)
--(axis cs:1100,7.65556599855423)
--(axis cs:1050,7.64476168364286)
--(axis cs:1000,7.68838630378246)
--(axis cs:950,7.56769115507603)
--(axis cs:900,7.64965234667063)
--(axis cs:850,7.62156726300716)
--(axis cs:800,7.61251613736153)
--(axis cs:750,7.58300423324108)
--(axis cs:700,7.4902353477478)
--(axis cs:650,7.5879214116931)
--(axis cs:600,7.57036836802959)
--(axis cs:550,7.50281546533108)
--(axis cs:500,7.56496617138386)
--(axis cs:450,7.54033810079098)
--(axis cs:400,7.5782126429677)
--(axis cs:350,7.4713135266304)
--(axis cs:300,7.60449101179838)
--(axis cs:250,7.52040128737688)
--(axis cs:200,7.67072828650474)
--(axis cs:150,7.49844615520239)
--(axis cs:100,7.51018781834841)
--(axis cs:50,24.5430507153034)
--(axis cs:0,93.9522936654091)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:0,16.2582844209671)
--(axis cs:0,12.5885674738884)
--(axis cs:50,12.7232559412718)
--(axis cs:100,12.5077992022038)
--(axis cs:150,12.5830506324768)
--(axis cs:200,12.6422406798601)
--(axis cs:250,12.6423240023851)
--(axis cs:300,12.5554726737738)
--(axis cs:350,12.8222804796696)
--(axis cs:400,12.7494328540564)
--(axis cs:450,12.6461967390776)
--(axis cs:500,12.5988221776485)
--(axis cs:550,12.617399187088)
--(axis cs:600,12.5468753111362)
--(axis cs:650,12.578866315484)
--(axis cs:700,12.3655725091696)
--(axis cs:750,12.6014887487888)
--(axis cs:800,12.5909483534098)
--(axis cs:850,12.656009144783)
--(axis cs:900,12.7344664393425)
--(axis cs:950,12.6179810755253)
--(axis cs:1000,12.5757131235123)
--(axis cs:1050,12.5226136867762)
--(axis cs:1100,12.4593600116014)
--(axis cs:1150,12.3574724150181)
--(axis cs:1200,12.3537381175995)
--(axis cs:1250,12.3092601494908)
--(axis cs:1300,12.3851859611988)
--(axis cs:1350,12.089627918911)
--(axis cs:1400,11.832141181922)
--(axis cs:1450,11.5651830050707)
--(axis cs:1500,11.3716714930534)
--(axis cs:1550,11.1032991999626)
--(axis cs:1600,10.9267998867273)
--(axis cs:1650,10.7786205116272)
--(axis cs:1700,10.6102294173479)
--(axis cs:1750,10.385863874042)
--(axis cs:1800,10.3631509629428)
--(axis cs:1850,10.0921124921918)
--(axis cs:1900,9.82720104807019)
--(axis cs:1950,9.90181752830744)
--(axis cs:1950,14.3041805165648)
--(axis cs:1950,14.3041805165648)
--(axis cs:1900,14.3327885393918)
--(axis cs:1850,14.3139650698423)
--(axis cs:1800,14.5165383707344)
--(axis cs:1750,14.9830092689157)
--(axis cs:1700,14.9434749814033)
--(axis cs:1650,14.9681638385296)
--(axis cs:1600,15.1676407374978)
--(axis cs:1550,15.522150498426)
--(axis cs:1500,15.6197308433652)
--(axis cs:1450,15.8097598710179)
--(axis cs:1400,15.8045475176096)
--(axis cs:1350,16.1298891336918)
--(axis cs:1300,16.0972694587946)
--(axis cs:1250,16.0614251378775)
--(axis cs:1200,16.1986221065521)
--(axis cs:1150,16.2748028016567)
--(axis cs:1100,16.1424326115608)
--(axis cs:1050,16.2142465459824)
--(axis cs:1000,16.228516992712)
--(axis cs:950,16.249005205512)
--(axis cs:900,16.3220009487152)
--(axis cs:850,16.2847815191746)
--(axis cs:800,16.2524280881882)
--(axis cs:750,16.361655933857)
--(axis cs:700,16.1775820213556)
--(axis cs:650,16.2979574602842)
--(axis cs:600,16.2919745975733)
--(axis cs:550,16.2860001480579)
--(axis cs:500,16.3965599387884)
--(axis cs:450,16.3251073753834)
--(axis cs:400,16.3084594142437)
--(axis cs:350,16.2732894206047)
--(axis cs:300,16.3374482679367)
--(axis cs:250,16.322419205904)
--(axis cs:200,16.2936806166172)
--(axis cs:150,16.2867932742834)
--(axis cs:100,16.4312703222036)
--(axis cs:50,16.2928555178642)
--(axis cs:0,16.2582844209671)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,93.7824909496307)
--(axis cs:0,66.3165769195557)
--(axis cs:50,5.19360385493636)
--(axis cs:100,4.90034566730261)
--(axis cs:150,4.74054517593384)
--(axis cs:200,4.91818020738363)
--(axis cs:250,4.86103020397425)
--(axis cs:300,4.77171166884899)
--(axis cs:350,4.8166405741334)
--(axis cs:400,4.81059470134974)
--(axis cs:450,4.95520998927355)
--(axis cs:500,4.87366251130104)
--(axis cs:550,4.90796558984518)
--(axis cs:600,4.80350877628326)
--(axis cs:650,4.70582627445459)
--(axis cs:700,4.85542061209679)
--(axis cs:750,4.94188679903746)
--(axis cs:800,4.8437135335803)
--(axis cs:850,4.80142646431923)
--(axis cs:900,4.81903772294521)
--(axis cs:950,4.745628272295)
--(axis cs:1000,4.77271576076746)
--(axis cs:1050,4.77687363535166)
--(axis cs:1100,4.89382932513952)
--(axis cs:1150,4.91237817972898)
--(axis cs:1200,4.95726567208767)
--(axis cs:1250,4.82330098807812)
--(axis cs:1300,4.8257155045867)
--(axis cs:1350,4.82847932338715)
--(axis cs:1400,4.97199880033731)
--(axis cs:1450,4.80407294154167)
--(axis cs:1500,4.89532319694757)
--(axis cs:1550,4.8673816165328)
--(axis cs:1600,4.82363801807165)
--(axis cs:1650,4.75555702865124)
--(axis cs:1700,4.71635274559259)
--(axis cs:1750,4.83932379096746)
--(axis cs:1800,4.8527476850152)
--(axis cs:1850,4.89623250097036)
--(axis cs:1900,4.87413518697023)
--(axis cs:1950,4.86325579017401)
--(axis cs:1950,7.57594971626997)
--(axis cs:1950,7.57594971626997)
--(axis cs:1900,7.52636173039675)
--(axis cs:1850,7.57509329319)
--(axis cs:1800,7.56425528824329)
--(axis cs:1750,7.60798702418804)
--(axis cs:1700,7.62414141178131)
--(axis cs:1650,7.51309849262238)
--(axis cs:1600,7.56685272157192)
--(axis cs:1550,7.53693538188934)
--(axis cs:1500,7.66091139554977)
--(axis cs:1450,7.4796629679203)
--(axis cs:1400,7.58876095175743)
--(axis cs:1350,7.59327872276306)
--(axis cs:1300,7.54957866162062)
--(axis cs:1250,7.63758437842131)
--(axis cs:1200,7.65250197023153)
--(axis cs:1150,7.59191847980022)
--(axis cs:1100,7.55605109602213)
--(axis cs:1050,7.55720029145479)
--(axis cs:1000,7.64193495869636)
--(axis cs:950,7.52048502802849)
--(axis cs:900,7.56370643347502)
--(axis cs:850,7.47840041399002)
--(axis cs:800,7.55764279544353)
--(axis cs:750,7.56179929941892)
--(axis cs:700,7.6017258271575)
--(axis cs:650,7.57890191674232)
--(axis cs:600,7.55719249540567)
--(axis cs:550,7.55244023377895)
--(axis cs:500,7.51602943744659)
--(axis cs:450,7.52781481957436)
--(axis cs:400,7.62243432071209)
--(axis cs:350,7.53896058936119)
--(axis cs:300,7.68800719225407)
--(axis cs:250,7.83890459575653)
--(axis cs:200,7.79462678066492)
--(axis cs:150,7.85845979332924)
--(axis cs:100,7.83192175751925)
--(axis cs:50,8.65195475655198)
--(axis cs:0,93.7824909496307)
--cycle;

\addplot [semithick, steelblue31119180, forget plot]
table {%
0 79.8540846824646
50 72.9818089103699
100 60.0638718004227
150 48.6189878332615
200 38.2380433621407
250 28.7503695003986
300 21.0970130052567
350 14.8687081758976
400 10.35479910326
450 8.52297337627411
500 7.24651688814163
550 6.48309979057312
600 6.31638697290421
650 6.29320209360123
700 6.27180463838577
750 6.25092215299606
800 6.24262038469315
850 6.24262038469315
900 6.24262038469315
950 6.24262038469315
1000 6.24262038469315
1050 6.24262038469315
1100 6.24262038469315
1150 6.24262038469315
1200 6.24262038469315
1250 6.24262038469315
1300 6.24262038469315
1350 6.24262038469315
1400 6.24262038469315
1450 6.24262038469315
1500 6.24262038469315
1550 6.24262038469315
1600 6.24262038469315
1650 6.24262038469315
1700 6.24262038469315
1750 6.24262038469315
1800 6.24262038469315
1850 6.24262038469315
1900 6.24262038469315
1950 6.24262038469315
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 27.7650506019592
50 27.7650506019592
100 27.7650506019592
150 27.7650506019592
200 27.7650506019592
250 27.7650506019592
300 27.7650506019592
350 27.7650506019592
400 27.7650506019592
450 27.7650506019592
500 27.7650506019592
550 27.7650506019592
600 27.7650506019592
650 27.7650506019592
700 27.7650506019592
750 27.7650506019592
800 27.7650506019592
850 27.7650506019592
900 27.7650506019592
950 27.7650506019592
1000 27.7650506019592
1050 27.7650506019592
1100 27.7650506019592
1150 27.7650506019592
1200 27.7650506019592
1250 27.7650506019592
1300 27.7650506019592
1350 27.7650506019592
1400 27.7650506019592
1450 27.7650506019592
1500 27.7650506019592
1550 27.7650506019592
1600 27.7650506019592
1650 27.7650506019592
1700 27.7650506019592
1750 27.7650506019592
1800 27.7650506019592
1850 27.7650506019592
1900 27.7650506019592
1950 27.7650506019592
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0 27.821411895752
50 27.821411895752
100 27.821411895752
150 27.821411895752
200 27.821411895752
250 27.821411895752
300 27.821411895752
350 27.821411895752
400 27.821411895752
450 27.821411895752
500 27.821411895752
550 27.821411895752
600 27.821411895752
650 27.821411895752
700 27.821411895752
750 27.821411895752
800 27.821411895752
850 27.821411895752
900 27.821411895752
950 27.821411895752
1000 27.821411895752
1050 27.821411895752
1100 27.821411895752
1150 27.821411895752
1200 27.821411895752
1250 27.821411895752
1300 27.821411895752
1350 27.821411895752
1400 27.821411895752
1450 27.8209697380066
1500 27.79346434021
1550 27.7375762290955
1600 27.6511842212677
1650 27.5307537899017
1700 27.3730248241425
1750 27.1369492321014
1800 26.772189365387
1850 26.3722050828934
1900 25.9298727626801
1950 25.449173658371
};
\addplot [semithick, crimson2143940, forget plot]
table {%
0 79.5716763496399
50 78.5242074337006
100 76.5221688175201
150 74.5726342697144
200 72.6701992607117
250 70.8370384654999
300 69.1032083148956
350 67.4642170476913
400 65.8953684244156
450 64.4372909288406
500 63.0412339897156
550 61.7039537200928
600 60.4585502204895
650 59.2561303691864
700 58.1038031363487
750 56.9904470996857
800 55.9172434105873
850 54.8936639118195
900 53.91385430336
950 52.983109202385
1000 52.1199546098709
1050 51.3256281967163
1100 50.5812864117622
1150 49.8767258543968
1200 49.2048077502251
1250 48.567743376255
1300 47.9788574743271
1350 47.4276768293381
1400 46.9145392513275
1450 46.4377221131325
1500 46.0026329660416
1550 45.6111956567764
1600 45.2702102398872
1650 44.9681075835228
1700 44.7062297844887
1750 44.4818370733261
1800 44.2959854803085
1850 44.1482796468735
1900 44.0386590433121
1950 43.9672545704842
};
\addplot [semithick, mediumpurple148103189, forget plot]
table {%
0 40.1226741790772
50 39.5149070148468
100 38.4285587310791
150 37.3386339492798
200 36.2300066432953
250 35.1401880950928
300 34.0616778049469
350 32.9674381656647
400 31.8957186031342
450 30.8323783130646
500 29.7899940929413
550 28.812350894928
600 27.9197417478561
650 27.0478621234894
700 26.1773061599731
750 25.3334492177963
800 24.5219271793365
850 23.7366154432297
900 22.9712622108459
950 22.2277383480072
1000 21.5556205196381
1050 20.9485517282486
1100 20.3991102514267
1150 19.9047334623337
1200 19.4436123132706
1250 18.9809281053543
1300 18.5488594493866
1350 18.1590836224556
1400 17.8015363082886
1450 17.4881525549889
1500 17.2017956628799
1550 16.9581688809395
1600 16.734502325058
1650 16.5347337255478
1700 16.3758969225883
1750 16.249897901535
1800 16.1625976076126
1850 16.1119219646454
1900 16.0896597828865
1950 16.0835399103165
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0 79.8538908958435
50 16.4859404816628
100 6.24261996746063
150 6.24261996746063
200 6.24261996746063
250 6.24261996746063
300 6.24261996746063
350 6.24261996746063
400 6.24261996746063
450 6.24261996746063
500 6.24261996746063
550 6.24261996746063
600 6.24261996746063
650 6.24261996746063
700 6.24261996746063
750 6.24261996746063
800 6.24261996746063
850 6.24261996746063
900 6.24261996746063
950 6.24261996746063
1000 6.24261996746063
1050 6.24261996746063
1100 6.24261996746063
1150 6.24261996746063
1200 6.24261996746063
1250 6.24261996746063
1300 6.24261996746063
1350 6.24261996746063
1400 6.24261996746063
1450 6.24261996746063
1500 6.24261996746063
1550 6.24261996746063
1600 6.24261996746063
1650 6.24261996746063
1700 6.24261996746063
1750 6.24261996746063
1800 6.24261996746063
1850 6.24261996746063
1900 6.24261996746063
1950 6.24261996746063
};
\addplot [semithick, orchid227119194, forget plot]
table {%
0 79.8538908958435
50 21.2678537254333
100 6.24262033700943
150 6.24262010145187
200 6.24261996746063
250 6.24261996746063
300 6.24261996746063
350 6.24261996746063
400 6.24261996746063
450 6.24261996746063
500 6.24261996746063
550 6.24261996746063
600 6.24261996746063
650 6.24261996746063
700 6.24261996746063
750 6.24261996746063
800 6.24261996746063
850 6.24261996746063
900 6.24261996746063
950 6.24261996746063
1000 6.24261996746063
1050 6.24261996746063
1100 6.24261996746063
1150 6.24261996746063
1200 6.24261996746063
1250 6.24261996746063
1300 6.24261996746063
1350 6.24261996746063
1400 6.24261996746063
1450 6.24261996746063
1500 6.24261996746063
1550 6.24261996746063
1600 6.24261996746063
1650 6.24261996746063
1700 6.24261996746063
1750 6.24261996746063
1800 6.24261996746063
1850 6.24261996746063
1900 6.24261996746063
1950 6.24261996746063
};
\addplot [semithick, gray127, forget plot]
table {%
0 14.4936799287796
50 14.4857044458389
100 14.4857044458389
150 14.4857044458389
200 14.4857044458389
250 14.4857044458389
300 14.4857044458389
350 14.4857044458389
400 14.4857044458389
450 14.4857044458389
500 14.4857044458389
550 14.4857044458389
600 14.4857044458389
650 14.4857044458389
700 14.4857044458389
750 14.4857044458389
800 14.4857044458389
850 14.4857044458389
900 14.4789830904007
950 14.4634199666977
1000 14.4556720113754
1050 14.4341801710129
1100 14.3993041639328
1150 14.358930065155
1200 14.3209502220154
1250 14.2371998801231
1300 14.1143703546524
1350 13.9825389099121
1400 13.8352529468536
1450 13.6783962540627
1500 13.5069992566109
1550 13.322422598362
1600 13.1640513634682
1650 12.973238547802
1700 12.8143242959976
1750 12.6496926262379
1800 12.4937784039974
1850 12.3546828012466
1900 12.2163859083653
1950 12.0982985854149
};
\addplot [semithick, goldenrod18818934, forget plot]
table {%
0 79.8539089202881
50 6.91246998763084
100 6.38150115251541
150 6.37770492887497
200 6.37484637784958
250 6.35890881109238
300 6.28689631891251
350 6.26249099874496
400 6.25540683889389
450 6.25005472707748
500 6.24593245649338
550 6.24328722333908
600 6.24265468740463
650 6.24262033700943
700 6.24262033700943
750 6.24262033700943
800 6.24262033700943
850 6.24262033700943
900 6.24262033700943
950 6.24262033700943
1000 6.24262033700943
1050 6.24262033700943
1100 6.24262033700943
1150 6.24262033700943
1200 6.24262033700943
1250 6.24262033700943
1300 6.24262033700943
1350 6.24262033700943
1400 6.24262033700943
1450 6.24262033700943
1500 6.24262033700943
1550 6.24262033700943
1600 6.24262033700943
1650 6.24262033700943
1700 6.24262033700943
1750 6.24262033700943
1800 6.24262033700943
1850 6.24262033700943
1900 6.24262033700943
1950 6.24262033700943
};

\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={AttractiveSector},
x grid style={darkgray176},
xlabel={Generation},
xmin=-97.5, xmax=2047.5,
xtick style={color=black},
xtick={0, 1000, 2000},
y grid style={darkgray176},
ylabel={Min Fitness},
ymin=1e-12, ymax=1682402.73876762,
ymode=log,
ytick style={color=black},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,178073.120279899)
--(axis cs:0,61909.5953692102)
--(axis cs:50,45083.8916237529)
--(axis cs:100,23768.2078948943)
--(axis cs:150,8637.55506942497)
--(axis cs:200,858.796290790799)
--(axis cs:250,20.2443096424486)
--(axis cs:300,8.91044990493991)
--(axis cs:350,1.97821299847268)
--(axis cs:400,0.714492016480618)
--(axis cs:450,0.11982002950187)
--(axis cs:500,0.0602020836469575)
--(axis cs:550,0.00337720386837429)
--(axis cs:600,0.000223493709987058)
--(axis cs:650,0.000188519664908065)
--(axis cs:700,0.000109113856440489)
--(axis cs:750,8.22720645862638e-05)
--(axis cs:800,7.33626185657767e-05)
--(axis cs:850,7.36217299315323e-05)
--(axis cs:900,6.55012896120058e-05)
--(axis cs:950,4.77913761000625e-05)
--(axis cs:1000,4.55136266888404e-05)
--(axis cs:1050,4.30548141630171e-05)
--(axis cs:1100,4.43501606304167e-05)
--(axis cs:1150,4.15398615440667e-05)
--(axis cs:1200,4.03944418288221e-05)
--(axis cs:1250,3.43547627898213e-05)
--(axis cs:1300,3.4303877764624e-05)
--(axis cs:1350,3.36299593304847e-05)
--(axis cs:1400,3.17401748584643e-05)
--(axis cs:1450,2.54938205395172e-05)
--(axis cs:1500,2.74365642385986e-05)
--(axis cs:1550,2.44631490537286e-05)
--(axis cs:1600,2.16437944955221e-05)
--(axis cs:1650,1.61084195611982e-05)
--(axis cs:1700,1.55186909480516e-05)
--(axis cs:1750,1.3780120641188e-05)
--(axis cs:1800,1.32331792770177e-05)
--(axis cs:1850,1.16552116366119e-05)
--(axis cs:1900,1.0465197794574e-05)
--(axis cs:1950,7.84950042967632e-06)
--(axis cs:1950,2.37948738540513e-05)
--(axis cs:1950,2.37948738540513e-05)
--(axis cs:1900,3.25755870707263e-05)
--(axis cs:1850,3.74052620892128e-05)
--(axis cs:1800,4.29197762491234e-05)
--(axis cs:1750,4.73096971616043e-05)
--(axis cs:1700,5.2469480808713e-05)
--(axis cs:1650,6.4258969652872e-05)
--(axis cs:1600,8.1423059224374e-05)
--(axis cs:1550,9.12575200504166e-05)
--(axis cs:1500,0.000110190527090663)
--(axis cs:1450,0.000108007839697917)
--(axis cs:1400,0.000124898747960182)
--(axis cs:1350,0.000129107584332475)
--(axis cs:1300,0.000146023907875187)
--(axis cs:1250,0.000164907525678365)
--(axis cs:1200,0.000198986958661925)
--(axis cs:1150,0.000206485896977533)
--(axis cs:1100,0.000206661074046178)
--(axis cs:1050,0.000210327908606648)
--(axis cs:1000,0.000226550040712705)
--(axis cs:950,0.000219894167077268)
--(axis cs:900,0.000276005573693759)
--(axis cs:850,0.000299542952848111)
--(axis cs:800,0.000316501182636397)
--(axis cs:750,0.000364676967472779)
--(axis cs:700,0.000415216760170318)
--(axis cs:650,0.000781708368125956)
--(axis cs:600,0.0219873230591232)
--(axis cs:550,0.294544240271866)
--(axis cs:500,2.22430925486399)
--(axis cs:450,5.57587843526273)
--(axis cs:400,122.250380962381)
--(axis cs:350,1151.39399291017)
--(axis cs:300,2955.77828120761)
--(axis cs:250,6980.50518743616)
--(axis cs:200,17284.7147448699)
--(axis cs:150,40703.7448597034)
--(axis cs:100,84824.5518255079)
--(axis cs:50,144012.121229708)
--(axis cs:0,178073.120279899)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,1.01581473953091)
--(axis cs:0,0.395805330900475)
--(axis cs:50,0.0175804452319397)
--(axis cs:100,0.0089206209074473)
--(axis cs:150,0.00918670571918483)
--(axis cs:200,0.00896010804557591)
--(axis cs:250,0.00903475875849836)
--(axis cs:300,0.00879979066812666)
--(axis cs:350,0.0090595723183651)
--(axis cs:400,0.00879697704876889)
--(axis cs:450,0.00867011607755558)
--(axis cs:500,0.00924053426919272)
--(axis cs:550,0.00905179281835444)
--(axis cs:600,0.00892224218696356)
--(axis cs:650,0.00876298835093621)
--(axis cs:700,0.00863750238902867)
--(axis cs:750,0.00934296425883076)
--(axis cs:800,0.00891634248226182)
--(axis cs:850,0.0087443338909361)
--(axis cs:900,0.00857446930371225)
--(axis cs:950,0.00901797621903825)
--(axis cs:1000,0.00876526653039036)
--(axis cs:1050,0.00920106407967978)
--(axis cs:1100,0.00902626228533336)
--(axis cs:1150,0.00922340103905299)
--(axis cs:1200,0.00914005823491607)
--(axis cs:1250,0.00893832875197404)
--(axis cs:1300,0.00893436160913552)
--(axis cs:1350,0.00869430862992886)
--(axis cs:1400,0.00893269745822181)
--(axis cs:1450,0.00899066738420515)
--(axis cs:1500,0.00927112626741291)
--(axis cs:1550,0.00858399592689238)
--(axis cs:1600,0.00930236757223611)
--(axis cs:1650,0.00892774505380657)
--(axis cs:1700,0.00886417690227972)
--(axis cs:1750,0.00896598762454232)
--(axis cs:1800,0.00910140787585988)
--(axis cs:1850,0.00860107752596377)
--(axis cs:1900,0.00906041877315147)
--(axis cs:1950,0.00888705320001463)
--(axis cs:1950,0.0214229668835469)
--(axis cs:1950,0.0214229668835469)
--(axis cs:1900,0.0219191495435371)
--(axis cs:1850,0.0219440000613395)
--(axis cs:1800,0.0221156067342963)
--(axis cs:1750,0.0216673256347713)
--(axis cs:1700,0.0219719467809773)
--(axis cs:1650,0.0217576198601455)
--(axis cs:1600,0.0223870947823161)
--(axis cs:1550,0.0209473301109392)
--(axis cs:1500,0.0219422343184124)
--(axis cs:1450,0.022312139179121)
--(axis cs:1400,0.0218281263980316)
--(axis cs:1350,0.0220967153427773)
--(axis cs:1300,0.0216956657961418)
--(axis cs:1250,0.0215049455202825)
--(axis cs:1200,0.0223436775727896)
--(axis cs:1150,0.0221098958571383)
--(axis cs:1100,0.0214599785376049)
--(axis cs:1050,0.0215032725250057)
--(axis cs:1000,0.022053353983647)
--(axis cs:950,0.021886104271689)
--(axis cs:900,0.0217814098170493)
--(axis cs:850,0.0218162447110808)
--(axis cs:800,0.0217162128127529)
--(axis cs:750,0.0217350627129781)
--(axis cs:700,0.0218051009603369)
--(axis cs:650,0.0216835782930139)
--(axis cs:600,0.0219277593962033)
--(axis cs:550,0.021920481648267)
--(axis cs:500,0.0220889697362145)
--(axis cs:450,0.0212897012130998)
--(axis cs:400,0.0224019894210505)
--(axis cs:350,0.0221260247184546)
--(axis cs:300,0.0219325104328163)
--(axis cs:250,0.0225725166519987)
--(axis cs:200,0.0215932320248976)
--(axis cs:150,0.0220255423896015)
--(axis cs:100,0.0218883822899079)
--(axis cs:50,0.0353395422942936)
--(axis cs:0,1.01581473953091)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.982739122551866)
--(axis cs:0,0.372848093211651)
--(axis cs:50,0.0192594474050173)
--(axis cs:100,0.00947475741937524)
--(axis cs:150,0.00928170170533122)
--(axis cs:200,0.0094596373388049)
--(axis cs:250,0.00925200413548737)
--(axis cs:300,0.00925333388717263)
--(axis cs:350,0.00952359475239064)
--(axis cs:400,0.00943397635877773)
--(axis cs:450,0.00927610677608754)
--(axis cs:500,0.00911056101758731)
--(axis cs:550,0.00952509058086434)
--(axis cs:600,0.00917342503885738)
--(axis cs:650,0.00899732687757933)
--(axis cs:700,0.00977495873016305)
--(axis cs:750,0.00901997588523955)
--(axis cs:800,0.00890366118401289)
--(axis cs:850,0.00931304036246729)
--(axis cs:900,0.00845416477997496)
--(axis cs:950,0.00877642691433139)
--(axis cs:1000,0.00882686152224778)
--(axis cs:1050,0.00875675990304444)
--(axis cs:1100,0.00870738643407822)
--(axis cs:1150,0.00836224784939513)
--(axis cs:1200,0.0089894650887436)
--(axis cs:1250,0.00849963874169662)
--(axis cs:1300,0.00912955786658131)
--(axis cs:1350,0.00915795201997389)
--(axis cs:1400,0.00895113375940127)
--(axis cs:1450,0.00893616742425365)
--(axis cs:1500,0.00873218087985151)
--(axis cs:1550,0.00841678741900978)
--(axis cs:1600,0.0087108487399174)
--(axis cs:1650,0.00900749021001957)
--(axis cs:1700,0.00900498625716864)
--(axis cs:1750,0.00849703059940566)
--(axis cs:1800,0.0088108052073585)
--(axis cs:1850,0.00855795712784584)
--(axis cs:1900,0.00839700918671042)
--(axis cs:1950,0.00870969005001371)
--(axis cs:1950,0.0223153092572784)
--(axis cs:1950,0.0223153092572784)
--(axis cs:1900,0.0214813888826757)
--(axis cs:1850,0.0221309577851116)
--(axis cs:1800,0.021847047365768)
--(axis cs:1750,0.0216096629001549)
--(axis cs:1700,0.0213689866842833)
--(axis cs:1650,0.0217892065315709)
--(axis cs:1600,0.0212226739642617)
--(axis cs:1550,0.0222355408997282)
--(axis cs:1500,0.021759447145123)
--(axis cs:1450,0.0228424977436225)
--(axis cs:1400,0.021336735587538)
--(axis cs:1350,0.0220811866658092)
--(axis cs:1300,0.0218316721386509)
--(axis cs:1250,0.021671959147957)
--(axis cs:1200,0.0212116947433242)
--(axis cs:1150,0.0216867912102145)
--(axis cs:1100,0.0213339020226267)
--(axis cs:1050,0.0220675031995052)
--(axis cs:1000,0.0212577724031144)
--(axis cs:950,0.0217140951385896)
--(axis cs:900,0.0224171378636849)
--(axis cs:850,0.021939694126122)
--(axis cs:800,0.0214123211261176)
--(axis cs:750,0.0221272856550058)
--(axis cs:700,0.0219766799503355)
--(axis cs:650,0.0224778557227546)
--(axis cs:600,0.021663291741861)
--(axis cs:550,0.0218166923063109)
--(axis cs:500,0.0221397902903118)
--(axis cs:450,0.0224555387779401)
--(axis cs:400,0.0221931970952573)
--(axis cs:350,0.0224577342713746)
--(axis cs:300,0.0216290474162088)
--(axis cs:250,0.0217853847124206)
--(axis cs:200,0.0221738406064105)
--(axis cs:150,0.0216815249578212)
--(axis cs:100,0.0219212658636388)
--(axis cs:50,0.0340412889365223)
--(axis cs:0,0.982739122551866)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,175392.207277126)
--(axis cs:0,64416.2687425804)
--(axis cs:50,57580.1914103941)
--(axis cs:100,49622.7972902098)
--(axis cs:150,46409.9471780284)
--(axis cs:200,41715.3931756751)
--(axis cs:250,33227.0021965319)
--(axis cs:300,31234.1491478799)
--(axis cs:350,29144.5108552286)
--(axis cs:400,23923.0245597621)
--(axis cs:450,19514.9006728628)
--(axis cs:500,19137.4518217067)
--(axis cs:550,15985.4009070766)
--(axis cs:600,11845.5289883102)
--(axis cs:650,11857.3040791335)
--(axis cs:700,10072.857791324)
--(axis cs:750,8284.39725746094)
--(axis cs:800,7031.87610872956)
--(axis cs:850,5772.03699816559)
--(axis cs:900,4649.09395544728)
--(axis cs:950,3619.14496229589)
--(axis cs:1000,3374.26521943589)
--(axis cs:1050,2737.60034819495)
--(axis cs:1100,2246.14254607131)
--(axis cs:1150,2063.82219677223)
--(axis cs:1200,1524.81979880961)
--(axis cs:1250,1503.43262850252)
--(axis cs:1300,1153.2956094514)
--(axis cs:1350,1149.90883972655)
--(axis cs:1400,863.509728892643)
--(axis cs:1450,673.915782904387)
--(axis cs:1500,769.268057855206)
--(axis cs:1550,631.483979156661)
--(axis cs:1600,456.53092179374)
--(axis cs:1650,337.885087149896)
--(axis cs:1700,441.298105709802)
--(axis cs:1750,422.880831806866)
--(axis cs:1800,291.89180532014)
--(axis cs:1850,266.862109080257)
--(axis cs:1900,389.294061345633)
--(axis cs:1950,296.646925742012)
--(axis cs:1950,7247.75002757594)
--(axis cs:1950,7247.75002757594)
--(axis cs:1900,7388.46402519923)
--(axis cs:1850,7305.56127652382)
--(axis cs:1800,7311.26767731719)
--(axis cs:1750,7584.3143500665)
--(axis cs:1700,7636.0149869258)
--(axis cs:1650,8369.27286863714)
--(axis cs:1600,9041.86979293907)
--(axis cs:1550,9654.6511542247)
--(axis cs:1500,9571.56178687755)
--(axis cs:1450,10146.0609362085)
--(axis cs:1400,10530.8310650641)
--(axis cs:1350,11276.0674447155)
--(axis cs:1300,12766.6819474966)
--(axis cs:1250,14617.6269130221)
--(axis cs:1200,15697.1203447345)
--(axis cs:1150,17071.5814079013)
--(axis cs:1100,17756.7776578847)
--(axis cs:1050,19176.7409681889)
--(axis cs:1000,20662.1877696289)
--(axis cs:950,23689.2765828302)
--(axis cs:900,27288.7348569099)
--(axis cs:850,30513.5143455992)
--(axis cs:800,31453.5483211213)
--(axis cs:750,35219.6103872821)
--(axis cs:700,39738.3170884033)
--(axis cs:650,45224.6230877636)
--(axis cs:600,49317.7298575873)
--(axis cs:550,53943.3252380928)
--(axis cs:500,66596.4903116708)
--(axis cs:450,69983.4476455264)
--(axis cs:400,80654.1624187882)
--(axis cs:350,90954.6978859328)
--(axis cs:300,99574.0897134114)
--(axis cs:250,108525.661284562)
--(axis cs:200,120642.954438853)
--(axis cs:150,133289.181148748)
--(axis cs:100,150739.740209062)
--(axis cs:50,166105.034609053)
--(axis cs:0,175392.207277126)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,0.36172911955975)
--(axis cs:0,0.198496242342517)
--(axis cs:50,0.157438015672136)
--(axis cs:100,0.0972933561780683)
--(axis cs:150,0.0821196989603795)
--(axis cs:200,0.0655907236453582)
--(axis cs:250,0.042048948023772)
--(axis cs:300,0.0314807821302355)
--(axis cs:350,0.0246729669260327)
--(axis cs:400,0.0214940677129052)
--(axis cs:450,0.0203200044200421)
--(axis cs:500,0.0168967708842374)
--(axis cs:550,0.01425781078808)
--(axis cs:600,0.011124803584411)
--(axis cs:650,0.0101766651372713)
--(axis cs:700,0.00900812682255346)
--(axis cs:750,0.00805585674818431)
--(axis cs:800,0.0071979563601275)
--(axis cs:850,0.00749234481170206)
--(axis cs:900,0.00679190132800286)
--(axis cs:950,0.00528094274163777)
--(axis cs:1000,0.00457819039487913)
--(axis cs:1050,0.00434310440407608)
--(axis cs:1100,0.00356864137308512)
--(axis cs:1150,0.00362301837774794)
--(axis cs:1200,0.00321610559022629)
--(axis cs:1250,0.00262464674771363)
--(axis cs:1300,0.00258363839859194)
--(axis cs:1350,0.00216997507593514)
--(axis cs:1400,0.00213210852010889)
--(axis cs:1450,0.00208257691197832)
--(axis cs:1500,0.00186613080407806)
--(axis cs:1550,0.00125798452459094)
--(axis cs:1600,0.000948225498255488)
--(axis cs:1650,0.000973750768849277)
--(axis cs:1700,0.00072704119379523)
--(axis cs:1750,0.000595396136353884)
--(axis cs:1800,0.000531315490093766)
--(axis cs:1850,0.00039964062819854)
--(axis cs:1900,0.000238156880357337)
--(axis cs:1950,0.000214361715357518)
--(axis cs:1950,0.00189740280205297)
--(axis cs:1950,0.00189740280205297)
--(axis cs:1900,0.00191205211313531)
--(axis cs:1850,0.00218534120437271)
--(axis cs:1800,0.00242586882345458)
--(axis cs:1750,0.00371619886070584)
--(axis cs:1700,0.00385010262160904)
--(axis cs:1650,0.00424720000511952)
--(axis cs:1600,0.00474355191229733)
--(axis cs:1550,0.00637518021345313)
--(axis cs:1500,0.00806881003359776)
--(axis cs:1450,0.00827751316950525)
--(axis cs:1400,0.00839997376778374)
--(axis cs:1350,0.00887346329579559)
--(axis cs:1300,0.00984770731836543)
--(axis cs:1250,0.0122004686049218)
--(axis cs:1200,0.0133399005941963)
--(axis cs:1150,0.0151196544829214)
--(axis cs:1100,0.0154781969217973)
--(axis cs:1050,0.0154320860462463)
--(axis cs:1000,0.015541912958086)
--(axis cs:950,0.0166329370114421)
--(axis cs:900,0.0178879923654138)
--(axis cs:850,0.0186864743717004)
--(axis cs:800,0.0214600886587323)
--(axis cs:750,0.0255242156636308)
--(axis cs:700,0.0263461837246599)
--(axis cs:650,0.028903896582557)
--(axis cs:600,0.0326715617662991)
--(axis cs:550,0.0421614786656759)
--(axis cs:500,0.0515390943409769)
--(axis cs:450,0.0646817734369495)
--(axis cs:400,0.079398645136963)
--(axis cs:350,0.0896063799355732)
--(axis cs:300,0.105463381361075)
--(axis cs:250,0.129939526378787)
--(axis cs:200,0.155831598737114)
--(axis cs:150,0.188455808631761)
--(axis cs:100,0.216344386094077)
--(axis cs:50,0.31304564972851)
--(axis cs:0,0.36172911955975)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,175788.914396496)
--(axis cs:0,63156.6636418676)
--(axis cs:50,9613.82482367824)
--(axis cs:100,1.35306393456615e-07)
--(axis cs:150,6.49647522647192e-09)
--(axis cs:200,3.88337054208538e-10)
--(axis cs:250,2.79691513354772e-11)
--(axis cs:300,2.22312202859691e-12)
--(axis cs:300,1.5646036104828e-11)
--(axis cs:250,1.47246245939294e-10)
--(axis cs:200,1.82816473676412e-09)
--(axis cs:150,8.00151381931751e-08)
--(axis cs:100,1.11173264637839e-06)
--(axis cs:50,31765.4459961834)
--(axis cs:0,175788.914396496)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:0,181144.501727452)
--(axis cs:0,63283.297203393)
--(axis cs:50,11783.4869716219)
--(axis cs:100,0.00774310398715719)
--(axis cs:150,0.000471562042673025)
--(axis cs:200,3.30298387220236e-05)
--(axis cs:250,2.68839399576479e-06)
--(axis cs:300,3.1926610196065e-07)
--(axis cs:350,2.73374020495347e-08)
--(axis cs:400,1.61271657141103e-09)
--(axis cs:450,1.83715045711167e-10)
--(axis cs:500,1.18776759556511e-11)
--(axis cs:550,8.57163536954346e-13)
--(axis cs:600,8.55905234721185e-14)
--(axis cs:600,6.77278030121638e-13)
--(axis cs:550,8.20646511190973e-12)
--(axis cs:500,7.59962848754547e-11)
--(axis cs:450,1.23547073314997e-09)
--(axis cs:400,8.49112468759124e-09)
--(axis cs:350,1.21347212520278e-07)
--(axis cs:300,1.23705112546191e-06)
--(axis cs:250,9.01052135481905e-06)
--(axis cs:200,7.57292610679151e-05)
--(axis cs:150,0.00182322068059933)
--(axis cs:100,0.0238026972729082)
--(axis cs:50,34480.8744318911)
--(axis cs:0,181144.501727452)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:0,1.53480087469798)
--(axis cs:0,0.746854965575039)
--(axis cs:50,0.0284557546303375)
--(axis cs:100,0.00727940929384204)
--(axis cs:150,0.00709976130019641)
--(axis cs:200,0.0070474467673921)
--(axis cs:250,0.00733778074296424)
--(axis cs:300,0.00711622180067934)
--(axis cs:350,0.00708032092778012)
--(axis cs:400,0.00720434449176537)
--(axis cs:450,0.00726249416096834)
--(axis cs:500,0.00703376187273534)
--(axis cs:550,0.00713367003918393)
--(axis cs:600,0.00718747173435986)
--(axis cs:650,0.00719521763210651)
--(axis cs:700,0.00699059819977265)
--(axis cs:750,0.00730900056863902)
--(axis cs:800,0.00706395245448221)
--(axis cs:850,0.00706389114813646)
--(axis cs:900,0.00712993762426777)
--(axis cs:950,0.00718687438515481)
--(axis cs:1000,0.00701368157452671)
--(axis cs:1050,0.00693780938017881)
--(axis cs:1100,0.00691747743070009)
--(axis cs:1150,0.00657768114557257)
--(axis cs:1200,0.00696000775787979)
--(axis cs:1250,0.00675702637682116)
--(axis cs:1300,0.00680480035698565)
--(axis cs:1350,0.00665771482064883)
--(axis cs:1400,0.00675734653988911)
--(axis cs:1450,0.00670567764791485)
--(axis cs:1500,0.00678694391805038)
--(axis cs:1550,0.00682253736796701)
--(axis cs:1600,0.00697555887538329)
--(axis cs:1650,0.00687501434153091)
--(axis cs:1700,0.00681062358078634)
--(axis cs:1750,0.006849593508814)
--(axis cs:1800,0.00680389496170392)
--(axis cs:1850,0.00662931242903142)
--(axis cs:1900,0.00683669046498835)
--(axis cs:1950,0.00664055603359884)
--(axis cs:1950,0.0143379541815375)
--(axis cs:1950,0.0143379541815375)
--(axis cs:1900,0.0140132279764657)
--(axis cs:1850,0.0140403870458977)
--(axis cs:1800,0.0140810628814506)
--(axis cs:1750,0.0143359259856152)
--(axis cs:1700,0.0141015662972131)
--(axis cs:1650,0.0140211711748634)
--(axis cs:1600,0.0139401359207113)
--(axis cs:1550,0.0139425972013923)
--(axis cs:1500,0.0138006807773127)
--(axis cs:1450,0.0139858519190238)
--(axis cs:1400,0.014098446463795)
--(axis cs:1350,0.0143550329602658)
--(axis cs:1300,0.0141962677356787)
--(axis cs:1250,0.0140590401848276)
--(axis cs:1200,0.0142572944259882)
--(axis cs:1150,0.0140754149961867)
--(axis cs:1100,0.0142775976406585)
--(axis cs:1050,0.0140044678476988)
--(axis cs:1000,0.0141650323736249)
--(axis cs:950,0.0141851000669412)
--(axis cs:900,0.0142505603891914)
--(axis cs:850,0.0140107690673904)
--(axis cs:800,0.0143075262842467)
--(axis cs:750,0.0140986362623516)
--(axis cs:700,0.0139883704314707)
--(axis cs:650,0.0144823505613022)
--(axis cs:600,0.0143236244330183)
--(axis cs:550,0.0140735884220339)
--(axis cs:500,0.0140636402420932)
--(axis cs:450,0.0143300986831309)
--(axis cs:400,0.0141783638406196)
--(axis cs:350,0.0143384744614013)
--(axis cs:300,0.0143273666407913)
--(axis cs:250,0.014193037195364)
--(axis cs:200,0.0142867694472079)
--(axis cs:150,0.0140089765473385)
--(axis cs:100,0.0141314998760936)
--(axis cs:50,0.0497148631911783)
--(axis cs:0,1.53480087469798)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,175128.432321529)
--(axis cs:0,58220.4182923174)
--(axis cs:50,27260.0302877368)
--(axis cs:100,18425.5859582992)
--(axis cs:150,9178.94527557354)
--(axis cs:200,4193.39410897585)
--(axis cs:250,1071.09250938757)
--(axis cs:300,68.4266340874892)
--(axis cs:350,15.9502120158497)
--(axis cs:400,18.5635122172263)
--(axis cs:450,11.1522405138971)
--(axis cs:500,4.02348182627223)
--(axis cs:550,2.7868480245263)
--(axis cs:600,1.83570113844503)
--(axis cs:650,1.03115531647681)
--(axis cs:700,0.387602253188818)
--(axis cs:750,0.277304611573148)
--(axis cs:800,0.140359841904976)
--(axis cs:850,0.107843218525311)
--(axis cs:900,0.0739553236791571)
--(axis cs:950,0.0572656242147492)
--(axis cs:1000,0.0487546607671033)
--(axis cs:1050,0.0310557007443085)
--(axis cs:1100,0.0112042937505138)
--(axis cs:1150,0.00422531978703457)
--(axis cs:1200,0.00143666822582283)
--(axis cs:1250,4.10360663332408e-05)
--(axis cs:1300,5.44747676380928e-06)
--(axis cs:1350,3.60610992801758e-06)
--(axis cs:1400,3.31769411888874e-06)
--(axis cs:1450,1.98656026248137e-06)
--(axis cs:1500,1.79896645131186e-06)
--(axis cs:1550,1.77886144266129e-06)
--(axis cs:1600,1.2928845210967e-06)
--(axis cs:1650,1.19731878490191e-06)
--(axis cs:1700,9.60605764579186e-07)
--(axis cs:1750,5.61573016618666e-07)
--(axis cs:1800,3.26112738809969e-07)
--(axis cs:1850,1.43336209999234e-07)
--(axis cs:1900,6.00208258976054e-08)
--(axis cs:1950,2.3083843906152e-08)
--(axis cs:1950,9.38818678212716e-08)
--(axis cs:1950,9.38818678212716e-08)
--(axis cs:1900,1.93249646974519e-07)
--(axis cs:1850,4.77461492748155e-07)
--(axis cs:1800,1.20564172329354e-06)
--(axis cs:1750,2.1324169082987e-06)
--(axis cs:1700,3.4207442378253e-06)
--(axis cs:1650,5.39253545452222e-06)
--(axis cs:1600,6.44989076381982e-06)
--(axis cs:1550,9.36871080148435e-06)
--(axis cs:1500,9.64618586268861e-06)
--(axis cs:1450,1.01584659089651e-05)
--(axis cs:1400,1.27907859027722e-05)
--(axis cs:1350,1.28017400615403e-05)
--(axis cs:1300,0.000183288856386447)
--(axis cs:1250,0.0723295240472198)
--(axis cs:1200,0.372514213350368)
--(axis cs:1150,0.901958796902256)
--(axis cs:1100,1.71107444211785)
--(axis cs:1050,2.54137892112477)
--(axis cs:1000,3.7287790004215)
--(axis cs:950,4.88549037744419)
--(axis cs:900,6.45935808166275)
--(axis cs:850,7.66824042602578)
--(axis cs:800,9.70731870709344)
--(axis cs:750,10.9636222587661)
--(axis cs:700,12.3968788538148)
--(axis cs:650,64.5407356932502)
--(axis cs:600,376.061883642494)
--(axis cs:550,883.411450308516)
--(axis cs:500,1594.7901904781)
--(axis cs:450,2518.46439184345)
--(axis cs:400,4110.7537297338)
--(axis cs:350,7610.98197745392)
--(axis cs:300,11804.9869126788)
--(axis cs:250,20030.3772317283)
--(axis cs:200,30931.3046667452)
--(axis cs:150,46375.1989506215)
--(axis cs:100,69456.9651081907)
--(axis cs:50,95790.9552972393)
--(axis cs:0,175128.432321529)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 117323.00479393
50 92934.7899061301
100 53026.3162313741
150 22069.7987971324
200 7815.69340360681
250 2791.10895846877
300 998.934108736407
350 388.154018492888
400 42.4796677060303
450 2.07018691020853
500 0.83322956210299
550 0.120812750069415
600 0.00871259066686779
650 0.000436519691435201
700 0.000238618064153208
750 0.00020780727015805
800 0.000176628037872128
850 0.000176439403215774
900 0.0001576085722584
950 0.000131984111471418
1000 0.000123931846456529
1050 0.000122294146293612
1100 0.00011491592816175
1150 0.000109201681461244
1200 0.000107912904503053
1250 9.2051118837281e-05
1300 8.37745060252768e-05
1350 7.71728081101131e-05
1400 7.2610236646149e-05
1450 6.69407436144027e-05
1500 6.34106256467462e-05
1550 5.81137759548014e-05
1600 5.05362963381089e-05
1650 3.92530762078351e-05
1700 3.28877011381934e-05
1750 2.96329541963392e-05
1800 2.73173476843249e-05
1850 2.41593103847144e-05
1900 2.15402324881353e-05
1950 1.52666460840525e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 0.665168073773384
50 0.0253351300391369
100 0.0147065916506108
150 0.0147065916506108
200 0.0147065916506108
250 0.0147065916506108
300 0.0147065916506108
350 0.0147065916506108
400 0.0147065916506108
450 0.0147065916506108
500 0.0147065916506108
550 0.0147065916506108
600 0.0147065916506108
650 0.0147065916506108
700 0.0147065916506108
750 0.0147065916506108
800 0.0147065916506108
850 0.0147065916506108
900 0.0147065916506108
950 0.0147065916506108
1000 0.0147065916506108
1050 0.0147065916506108
1100 0.0147065916506108
1150 0.0147065916506108
1200 0.0147065916506108
1250 0.0147065916506108
1300 0.0147065916506108
1350 0.0147065916506108
1400 0.0147065916506108
1450 0.0147065916506108
1500 0.0147065916506108
1550 0.0147065916506108
1600 0.0147065916506108
1650 0.0147065916506108
1700 0.0147065916506108
1750 0.0147065916506108
1800 0.0147065916506108
1850 0.0147065916506108
1900 0.0147065916506108
1950 0.0147065916506108
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.649072896502912
50 0.0260518110389239
100 0.0151528761518421
150 0.0151528761518421
200 0.0151528761518421
250 0.0151528761518421
300 0.0151528761518421
350 0.0151528761518421
400 0.0151528761518421
450 0.0151528761518421
500 0.0151528761518421
550 0.0151528761518421
600 0.015136436272529
650 0.0151072098204168
700 0.0150237817332381
750 0.0148097242257791
800 0.0147949609701755
850 0.0147949609701755
900 0.0147431498283986
950 0.0147067825860577
1000 0.0146929479989922
1050 0.0146929479989922
1100 0.0146738211606862
1150 0.0146609019568568
1200 0.0146580428372545
1250 0.0146579349422682
1300 0.0146578082829365
1350 0.0146565795943898
1400 0.0146550158089667
1450 0.0146550158089667
1500 0.0146550158089667
1550 0.0146550158089667
1600 0.0146544720342681
1650 0.0146511317039767
1700 0.0146511317039767
1750 0.0146511317039767
1800 0.0146511317039767
1850 0.0146511317039767
1900 0.0146511317039767
1950 0.0146511317039767
};
\addplot [semithick, crimson2143940]
table {%
0 115644.003199196
50 109800.738001641
100 98769.9121211553
150 88018.5023506341
200 78801.9955632112
250 70750.5617375124
300 63768.3233221915
350 56558.2542992821
400 49647.402245127
450 44242.6579667528
500 39458.3173093212
550 33866.9571192219
600 29391.5834112216
650 26430.8447347788
700 23267.5954499778
750 20118.7620916825
800 17489.1526257954
850 15933.3033540842
900 14214.5925732341
950 12289.3879787514
1000 10863.3995537757
1050 9799.73120613715
1100 9002.39530884642
1150 8334.76435611983
1200 7634.4131239591
1250 6845.83239071802
1300 6103.21358793505
1350 5520.14791310002
1400 5053.62169571047
1450 4710.15323888139
1500 4507.86318990986
1550 4282.28375514446
1600 3998.04671979912
1650 3747.34526979864
1700 3566.80754485497
1750 3432.81929360863
1800 3324.77169304971
1850 3248.14604404816
1900 3200.3963691079
1950 3173.74893754843
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.273298401385546
50 0.230511187554577
100 0.15610913148809
150 0.130920668500781
200 0.108232110884346
250 0.0793050406983384
300 0.0618019992057962
350 0.051847243633194
400 0.0457285709963908
450 0.0399841444609483
500 0.0331031813082081
550 0.026311524458215
600 0.0207650814413937
650 0.018428100388046
700 0.0170574176515365
750 0.0157790188299405
800 0.0140629933135497
850 0.0124331644427875
900 0.0118316702274751
950 0.0106273089737369
1000 0.00983288564431132
1050 0.00940059590768942
1100 0.0091871360995865
1150 0.00885150742335827
1200 0.00764755310714827
1250 0.00671978631868842
1300 0.00584067301946925
1350 0.00522045907509164
1400 0.00498481029539835
1450 0.00486390755829052
1500 0.00462142952796421
1550 0.00370230460636958
1600 0.00267745190869027
1650 0.00236749147802766
1700 0.0020432470319065
1750 0.00183835739378992
1800 0.00139077150747471
1850 0.00113777263550583
1900 0.000947503235135627
1950 0.00092397164396607
};
\addplot [semithick, sienna1408675]
table {%
0 117457.074939919
50 20059.7398337505
100 5.15163155861635e-07
150 3.56191949617032e-08
200 1.05758819367172e-09
250 8.23168821042326e-11
300 8.41321969583035e-12
350 1.32391449955422e-12
400 5.11662562362528e-14
450 0
500 0
550 0
600 0
650 0
700 0
750 0
800 0
850 0
900 0
950 0
1000 0
1050 0
1100 0
1150 0
1200 0
1250 0
1300 0
1350 0
1400 0
1450 0
1500 0
1550 0
1600 0
1650 0
1700 0
1750 0
1800 0
1850 0
1900 0
1950 0
};
\addplot [semithick, orchid227119194]
table {%
0 117457.074939919
50 22542.3636983177
100 0.0151778659899297
150 0.00103570225534702
200 5.3782040397115e-05
250 5.67703054313262e-06
300 7.1952669076897e-07
350 6.79391650042705e-08
400 4.58277547473558e-09
450 6.21720757379364e-10
500 4.09286350898385e-11
550 3.89613740236854e-12
600 3.66302311765698e-13
650 1.33025793817312e-14
700 0
750 0
800 0
850 0
900 0
950 0
1000 0
1050 0
1100 0
1150 0
1200 0
1250 0
1300 0
1350 0
1400 0
1450 0
1500 0
1550 0
1600 0
1650 0
1700 0
1750 0
1800 0
1850 0
1900 0
1950 0
};
\addplot [semithick, gray127]
table {%
0 1.10589661654085
50 0.0377999801242258
100 0.0104864229564555
150 0.0104864229564555
200 0.0104864229564555
250 0.0104864229564555
300 0.0104864229564555
350 0.0104864229564555
400 0.0104864229564555
450 0.0104864229564555
500 0.0104864229564555
550 0.0104864229564555
600 0.0104864229564555
650 0.0104864229564555
700 0.0104864229564555
750 0.0104864229564555
800 0.0104864229564555
850 0.0104864229564555
900 0.0104864229564555
950 0.0104766266648658
1000 0.0104393206057139
1050 0.0103535704506794
1100 0.0103291408966761
1150 0.0103028288262431
1200 0.0102993258769857
1250 0.0102854008659779
1300 0.0102768661818118
1350 0.0102768661818118
1400 0.0102768661818118
1450 0.0102768661818118
1500 0.0102768661818118
1550 0.0102762471538153
1600 0.0102753186118207
1650 0.0102753186118207
1700 0.0102753186118207
1750 0.0102753186118207
1800 0.0102753186118207
1850 0.0102753186118207
1900 0.0102753186118207
1950 0.0102753186118207
};
\addplot [semithick, goldenrod18818934]
table {%
0 117321.004829025
50 59353.4728724451
100 41206.0060381176
150 25464.015921738
200 14901.65733526
250 8577.46753993552
300 5138.9799220662
350 3194.38897698165
400 1631.66240290442
450 865.572853117106
500 537.017891659635
550 300.756389918754
600 129.224355378067
650 25.1316635612463
700 4.84547443474509
750 4.0671021645541
800 3.37615196974243
850 2.85041440790906
900 2.3802961646727
950 1.77146207988053
1000 1.36275752984648
1050 0.90830691709023
1100 0.607536269690411
1150 0.318515352420795
1200 0.12843821609637
1250 0.0242165537535808
1300 6.59584688128865e-05
1350 7.97798069486699e-06
1400 7.60422138304406e-06
1450 5.61797112255635e-06
1500 5.32326706534847e-06
1550 5.13449461213011e-06
1600 3.673116813806e-06
1650 2.99788646858068e-06
1700 2.03221902027828e-06
1750 1.26458445685063e-06
1800 7.33638455005403e-07
1850 3.00476283400242e-07
1900 1.24440936368986e-07
1950 5.39457794295206e-08
};











\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Rosenbrock},
x grid style={darkgray176},
xlabel={Generation},
xmin=-97.5, xmax=2047.5,
xtick={0, 1000, 2000},
xtick style={color=black},
y grid style={darkgray176},
ymin=3.55299958050313e-14, ymax=288712.356731868,
ymode=log,
ytick style={color=black},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,25307.533779192)
--(axis cs:0,7017.7104997921)
--(axis cs:50,1208.16202186502)
--(axis cs:100,2.49430923039764)
--(axis cs:150,1.28400791281424)
--(axis cs:200,1.22363795291409)
--(axis cs:250,1.24592525908351)
--(axis cs:300,1.22262383904047)
--(axis cs:350,1.08756757570654)
--(axis cs:400,1.17617403571568)
--(axis cs:450,1.01894724873975)
--(axis cs:500,0.951181950227916)
--(axis cs:550,0.914097916434053)
--(axis cs:600,0.899333153337333)
--(axis cs:650,0.897360441840999)
--(axis cs:700,0.920170765314437)
--(axis cs:750,0.876579690791387)
--(axis cs:800,0.929931544545619)
--(axis cs:850,0.808013135919371)
--(axis cs:900,0.758813927666959)
--(axis cs:950,0.640099801442679)
--(axis cs:1000,0.656489937645475)
--(axis cs:1050,0.453230061382456)
--(axis cs:1100,0.395262431442926)
--(axis cs:1150,0.379613998579005)
--(axis cs:1200,0.302204961163344)
--(axis cs:1250,0.227907381324274)
--(axis cs:1300,0.195732073782507)
--(axis cs:1350,0.185278599589332)
--(axis cs:1400,0.110750889065598)
--(axis cs:1450,0.0904754938397284)
--(axis cs:1500,0.0739172902185541)
--(axis cs:1550,0.0603147308137392)
--(axis cs:1600,0.0386271485327008)
--(axis cs:1650,0.0350959637410715)
--(axis cs:1700,0.0317006522375024)
--(axis cs:1750,0.0252959740654829)
--(axis cs:1800,0.0228808801471809)
--(axis cs:1850,0.0201313064081603)
--(axis cs:1900,0.0194000667778915)
--(axis cs:1950,0.0166624759073182)
--(axis cs:1950,0.296966649735115)
--(axis cs:1950,0.296966649735115)
--(axis cs:1900,0.439425777520546)
--(axis cs:1850,0.619508168147331)
--(axis cs:1800,0.805806262848996)
--(axis cs:1750,0.936252212257903)
--(axis cs:1700,1.0230049826071)
--(axis cs:1650,1.08891833512571)
--(axis cs:1600,1.16425436706963)
--(axis cs:1550,1.29942357115039)
--(axis cs:1500,1.27174711596172)
--(axis cs:1450,1.3881383321803)
--(axis cs:1400,1.47541820056946)
--(axis cs:1350,1.57975845973884)
--(axis cs:1300,1.68847557868721)
--(axis cs:1250,1.92120601014454)
--(axis cs:1200,2.11168968628854)
--(axis cs:1150,2.15039632416759)
--(axis cs:1100,2.31628163089732)
--(axis cs:1050,2.32069374869149)
--(axis cs:1000,2.58523874752245)
--(axis cs:950,2.79251810709732)
--(axis cs:900,2.9578284428128)
--(axis cs:850,3.07736432496381)
--(axis cs:800,3.22694988126925)
--(axis cs:750,3.30440932762409)
--(axis cs:700,3.47987252626112)
--(axis cs:650,3.68267617377844)
--(axis cs:600,3.58095068131955)
--(axis cs:550,3.78881563905356)
--(axis cs:500,3.86221401681118)
--(axis cs:450,4.10260877917036)
--(axis cs:400,4.37273977590017)
--(axis cs:350,4.31367618015073)
--(axis cs:300,4.39083009848781)
--(axis cs:250,4.49730858248211)
--(axis cs:200,4.54670390983373)
--(axis cs:150,4.62539146734364)
--(axis cs:100,11.50655159695)
--(axis cs:50,5175.68385043263)
--(axis cs:0,25307.533779192)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,1.01136840993888)
--(axis cs:0,0.395383130564587)
--(axis cs:50,0.00443324868576676)
--(axis cs:100,0.000223580640432033)
--(axis cs:150,0.000216465497594527)
--(axis cs:200,0.000218044247735634)
--(axis cs:250,0.000235165434229998)
--(axis cs:300,0.000245267184052409)
--(axis cs:350,0.000245823779085299)
--(axis cs:400,0.000245873191784085)
--(axis cs:450,0.000233208907204698)
--(axis cs:500,0.00021181989046454)
--(axis cs:550,0.000232533201369165)
--(axis cs:600,0.000236668166068625)
--(axis cs:650,0.000245271048985956)
--(axis cs:700,0.000211791306628584)
--(axis cs:750,0.000249532169996201)
--(axis cs:800,0.000224546227360634)
--(axis cs:850,0.000239821416425343)
--(axis cs:900,0.000242093450941638)
--(axis cs:950,0.000241134663368712)
--(axis cs:1000,0.000229659282038597)
--(axis cs:1050,0.000220203212984416)
--(axis cs:1100,0.000234110434057584)
--(axis cs:1150,0.000242034161899483)
--(axis cs:1200,0.000222166404569748)
--(axis cs:1250,0.000238918793088487)
--(axis cs:1300,0.000230604390502549)
--(axis cs:1350,0.000237540629174191)
--(axis cs:1400,0.000228120289668254)
--(axis cs:1450,0.000240886395408779)
--(axis cs:1500,0.000226585330365765)
--(axis cs:1550,0.000227425626394506)
--(axis cs:1600,0.000230830684636203)
--(axis cs:1650,0.000227952272470588)
--(axis cs:1700,0.000238844140076822)
--(axis cs:1750,0.000239191725142973)
--(axis cs:1800,0.000241419631931308)
--(axis cs:1850,0.00023116952667408)
--(axis cs:1900,0.000224088478559565)
--(axis cs:1950,0.000244278717444217)
--(axis cs:1950,0.00126134718144442)
--(axis cs:1950,0.00126134718144442)
--(axis cs:1900,0.00125557679218105)
--(axis cs:1850,0.00122501458343493)
--(axis cs:1800,0.00124277597309458)
--(axis cs:1750,0.0012569624887368)
--(axis cs:1700,0.00127930088575795)
--(axis cs:1650,0.0012775892242405)
--(axis cs:1600,0.00123806480051599)
--(axis cs:1550,0.00123994380423312)
--(axis cs:1500,0.00130531793908972)
--(axis cs:1450,0.00124060167186371)
--(axis cs:1400,0.00127199278652768)
--(axis cs:1350,0.00129375094059014)
--(axis cs:1300,0.00126590810322227)
--(axis cs:1250,0.0012535231950659)
--(axis cs:1200,0.00124526353800434)
--(axis cs:1150,0.0012349631561176)
--(axis cs:1100,0.00123108353793555)
--(axis cs:1050,0.00125857365219247)
--(axis cs:1000,0.00123454737685336)
--(axis cs:950,0.00127192829018497)
--(axis cs:900,0.00124613561206047)
--(axis cs:850,0.00121412452998413)
--(axis cs:800,0.00121925859865087)
--(axis cs:750,0.00123923101303603)
--(axis cs:700,0.00127264310978717)
--(axis cs:650,0.00127652419137803)
--(axis cs:600,0.0012736925636824)
--(axis cs:550,0.0012048018563064)
--(axis cs:500,0.00129178679155871)
--(axis cs:450,0.00122581192565974)
--(axis cs:400,0.00118993757471912)
--(axis cs:350,0.0012306964185575)
--(axis cs:300,0.00121199271495016)
--(axis cs:250,0.00116137610192936)
--(axis cs:200,0.00125725362492915)
--(axis cs:150,0.00125449115719164)
--(axis cs:100,0.00122539241354957)
--(axis cs:50,0.00759918459587205)
--(axis cs:0,1.01136840993888)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,1.01468576336047)
--(axis cs:0,0.379266360794427)
--(axis cs:50,0.00695152997875867)
--(axis cs:100,0.00165312383309868)
--(axis cs:150,0.00160681014087061)
--(axis cs:200,0.00155528559577142)
--(axis cs:250,0.00158368396999492)
--(axis cs:300,0.00163714829939501)
--(axis cs:350,0.00166910553569799)
--(axis cs:400,0.00158403286657942)
--(axis cs:450,0.00151420749990214)
--(axis cs:500,0.00159974279962009)
--(axis cs:550,0.00162223471808387)
--(axis cs:600,0.00157017349687435)
--(axis cs:650,0.00159551049824243)
--(axis cs:700,0.00150610724724199)
--(axis cs:750,0.00148023238183147)
--(axis cs:800,0.00149622141893971)
--(axis cs:850,0.00149711507232352)
--(axis cs:900,0.00147957318324817)
--(axis cs:950,0.00153017392395758)
--(axis cs:1000,0.00149679023000227)
--(axis cs:1050,0.00148128368656311)
--(axis cs:1100,0.00139827880110345)
--(axis cs:1150,0.00147894464035282)
--(axis cs:1200,0.0013702333830586)
--(axis cs:1250,0.00143242786954972)
--(axis cs:1300,0.00137151600840493)
--(axis cs:1350,0.00145363331211432)
--(axis cs:1400,0.00141301279299393)
--(axis cs:1450,0.00131918488591889)
--(axis cs:1500,0.0013872212669328)
--(axis cs:1550,0.0014113262916142)
--(axis cs:1600,0.00138730328489419)
--(axis cs:1650,0.00134996186572721)
--(axis cs:1700,0.00144224484600757)
--(axis cs:1750,0.001311385323045)
--(axis cs:1800,0.00138317302373807)
--(axis cs:1850,0.00138750072046805)
--(axis cs:1900,0.00136154190094034)
--(axis cs:1950,0.00136012389166781)
--(axis cs:1950,0.00491985905542293)
--(axis cs:1950,0.00491985905542293)
--(axis cs:1900,0.00471465438451085)
--(axis cs:1850,0.00478000059333604)
--(axis cs:1800,0.00493486672183208)
--(axis cs:1750,0.00488480845024611)
--(axis cs:1700,0.0048100615806085)
--(axis cs:1650,0.0048306543484786)
--(axis cs:1600,0.00484542223233186)
--(axis cs:1550,0.00474869711859606)
--(axis cs:1500,0.00482994699341753)
--(axis cs:1450,0.00488225072905466)
--(axis cs:1400,0.00487513351679287)
--(axis cs:1350,0.0048214898275086)
--(axis cs:1300,0.00481846441689778)
--(axis cs:1250,0.00498180967325939)
--(axis cs:1200,0.00478493806520864)
--(axis cs:1150,0.00470135978472795)
--(axis cs:1100,0.00489741377333454)
--(axis cs:1050,0.00492428018628652)
--(axis cs:1000,0.00495547048413592)
--(axis cs:950,0.00491341581502958)
--(axis cs:900,0.0047538127214767)
--(axis cs:850,0.00489967670651212)
--(axis cs:800,0.00507812065206139)
--(axis cs:750,0.00490656553120391)
--(axis cs:700,0.00500339017565054)
--(axis cs:650,0.00493098367468576)
--(axis cs:600,0.00487801772801534)
--(axis cs:550,0.00503002695539656)
--(axis cs:500,0.00507031591603431)
--(axis cs:450,0.00494637277607834)
--(axis cs:400,0.00496712371571412)
--(axis cs:350,0.00496338372867214)
--(axis cs:300,0.00494706366282074)
--(axis cs:250,0.00497431980767033)
--(axis cs:200,0.00500681600459458)
--(axis cs:150,0.00509808196543965)
--(axis cs:100,0.00500704691583756)
--(axis cs:50,0.0109681761260758)
--(axis cs:0,1.01468576336047)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,25904.0663165283)
--(axis cs:0,6884.05357543945)
--(axis cs:50,4.53482582152276e-11)
--(axis cs:100,8.14741110133354e-12)
--(axis cs:150,5.069446640249e-12)
--(axis cs:200,4.38938165814307e-12)
--(axis cs:250,3.03398621781525e-12)
--(axis cs:300,2.87107067009629e-12)
--(axis cs:350,2.44448026265331e-12)
--(axis cs:400,2.19393125888701e-12)
--(axis cs:450,1.8462381845552e-12)
--(axis cs:500,1.53396850777199e-12)
--(axis cs:550,1.59884994133108e-12)
--(axis cs:600,1.54892099146764e-12)
--(axis cs:650,1.57131196942828e-12)
--(axis cs:700,1.66160418757499e-12)
--(axis cs:750,1.44862433160142e-12)
--(axis cs:800,1.09991127317244e-12)
--(axis cs:850,1.04415800450397e-12)
--(axis cs:900,9.23829013288469e-13)
--(axis cs:950,8.51265724577388e-13)
--(axis cs:1000,9.44897493582175e-13)
--(axis cs:1050,8.69437855044453e-13)
--(axis cs:1100,8.56230908397038e-13)
--(axis cs:1150,8.96331897592972e-13)
--(axis cs:1200,8.72025562870249e-13)
--(axis cs:1250,8.44991632220626e-13)
--(axis cs:1300,8.38249469836683e-13)
--(axis cs:1350,8.1791018402555e-13)
--(axis cs:1400,9.42490530064788e-13)
--(axis cs:1450,8.53104253906167e-13)
--(axis cs:1500,8.25481905053493e-13)
--(axis cs:1550,8.37658831187582e-13)
--(axis cs:1600,8.4741103023589e-13)
--(axis cs:1650,8.16671175130068e-13)
--(axis cs:1700,9.15698628034534e-13)
--(axis cs:1750,8.36082314492614e-13)
--(axis cs:1800,9.0851326461916e-13)
--(axis cs:1850,8.58473292453255e-13)
--(axis cs:1900,8.91136053837727e-13)
--(axis cs:1950,8.07705013983195e-13)
--(axis cs:1950,6.47006448417642e-12)
--(axis cs:1950,6.47006448417642e-12)
--(axis cs:1900,6.55128840065799e-12)
--(axis cs:1850,6.62585541988392e-12)
--(axis cs:1800,6.67266242260212e-12)
--(axis cs:1750,6.42959463448278e-12)
--(axis cs:1700,6.36322994296279e-12)
--(axis cs:1650,6.63740173934002e-12)
--(axis cs:1600,6.47611297921458e-12)
--(axis cs:1550,6.46842579499207e-12)
--(axis cs:1500,6.67172095347723e-12)
--(axis cs:1450,6.39670982849338e-12)
--(axis cs:1400,6.36813712873163e-12)
--(axis cs:1350,6.50584919270614e-12)
--(axis cs:1300,6.2894311980699e-12)
--(axis cs:1250,6.35940597959461e-12)
--(axis cs:1200,6.25638207907286e-12)
--(axis cs:1150,6.29899243875798e-12)
--(axis cs:1100,6.52740288487052e-12)
--(axis cs:1050,7.09587499869713e-12)
--(axis cs:1000,6.6111027763327e-12)
--(axis cs:950,6.53631637703711e-12)
--(axis cs:900,6.53164988762001e-12)
--(axis cs:850,7.13945755848044e-12)
--(axis cs:800,7.22694792898437e-12)
--(axis cs:750,7.47531405664858e-12)
--(axis cs:700,7.49893036555704e-12)
--(axis cs:650,7.8612849563342e-12)
--(axis cs:600,7.36332772532932e-12)
--(axis cs:550,7.61593899056834e-12)
--(axis cs:500,7.45508987876065e-12)
--(axis cs:450,8.11040488102321e-12)
--(axis cs:400,8.0128485180353e-12)
--(axis cs:350,8.38425009419552e-12)
--(axis cs:300,9.03383945427549e-12)
--(axis cs:250,9.29097403457035e-12)
--(axis cs:200,1.10593195934428e-11)
--(axis cs:150,1.19391525998935e-11)
--(axis cs:100,1.69882963696466e-11)
--(axis cs:50,7.35189974676587e-11)
--(axis cs:0,25904.0663165283)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,0.102100355273578)
--(axis cs:0,0.041329173913573)
--(axis cs:50,0.010729547386014)
--(axis cs:100,0.00466900584887868)
--(axis cs:150,0.00442502563042681)
--(axis cs:200,0.0045053717565365)
--(axis cs:250,0.00392317340189953)
--(axis cs:300,0.00407087921047778)
--(axis cs:350,0.00369171703693767)
--(axis cs:400,0.00386954498715113)
--(axis cs:450,0.00384526177624662)
--(axis cs:500,0.00333624621839817)
--(axis cs:550,0.00302435831663928)
--(axis cs:600,0.00283096565552988)
--(axis cs:650,0.00232227686816034)
--(axis cs:700,0.00206608389738191)
--(axis cs:750,0.00202997551646904)
--(axis cs:800,0.0018463836840849)
--(axis cs:850,0.00157734050070281)
--(axis cs:900,0.00140864764314858)
--(axis cs:950,0.00135343089716383)
--(axis cs:1000,0.0012800182540116)
--(axis cs:1050,0.000926807087897396)
--(axis cs:1100,0.000925836257823755)
--(axis cs:1150,0.000931617852954798)
--(axis cs:1200,0.000881504570997765)
--(axis cs:1250,0.000878379924714352)
--(axis cs:1300,0.00084650218544084)
--(axis cs:1350,0.000785026609285353)
--(axis cs:1400,0.000845125684879804)
--(axis cs:1450,0.000783793326910711)
--(axis cs:1500,0.000838073103265287)
--(axis cs:1550,0.0007693538968692)
--(axis cs:1600,0.000796945258638493)
--(axis cs:1650,0.000808493749165905)
--(axis cs:1700,0.000677151521137205)
--(axis cs:1750,0.000715359025003659)
--(axis cs:1800,0.000566356299063841)
--(axis cs:1850,0.000422586823337497)
--(axis cs:1900,0.000384049654986494)
--(axis cs:1950,0.000247697561275766)
--(axis cs:1950,0.00529471578298058)
--(axis cs:1950,0.00529471578298058)
--(axis cs:1900,0.00527561928450378)
--(axis cs:1850,0.00525249179729141)
--(axis cs:1800,0.00543101950075643)
--(axis cs:1750,0.00588031525810944)
--(axis cs:1700,0.00598274340143243)
--(axis cs:1650,0.00651635582274816)
--(axis cs:1600,0.0063623214759364)
--(axis cs:1550,0.00618710593099873)
--(axis cs:1500,0.00649804935498423)
--(axis cs:1450,0.00610863948559308)
--(axis cs:1400,0.00619222415337077)
--(axis cs:1350,0.00610775934450061)
--(axis cs:1300,0.00616565391297445)
--(axis cs:1250,0.00628153672420836)
--(axis cs:1200,0.00630734739070009)
--(axis cs:1150,0.00659390292289405)
--(axis cs:1100,0.00652083441820836)
--(axis cs:1050,0.00689158955395032)
--(axis cs:1000,0.00840041993583809)
--(axis cs:950,0.0117471415935547)
--(axis cs:900,0.012278126031946)
--(axis cs:850,0.0138999293783729)
--(axis cs:800,0.0138967198961478)
--(axis cs:750,0.0142491830266094)
--(axis cs:700,0.0142075304309457)
--(axis cs:650,0.014967267357683)
--(axis cs:600,0.015039154990129)
--(axis cs:550,0.0158862547537945)
--(axis cs:500,0.0168223635296649)
--(axis cs:450,0.0187054354624203)
--(axis cs:400,0.0177267718929554)
--(axis cs:350,0.0180154976814956)
--(axis cs:300,0.0195875993622794)
--(axis cs:250,0.0192572312199682)
--(axis cs:200,0.0192503344516603)
--(axis cs:150,0.0208524232110819)
--(axis cs:100,0.0203627617030596)
--(axis cs:50,0.0360044453035696)
--(axis cs:0,0.102100355273578)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,24795.1943552399)
--(axis cs:0,6648.17455085754)
--(axis cs:50,378.535281339366)
--(axis cs:100,1.23163157732193e-06)
--(axis cs:150,2.29564305020524e-08)
--(axis cs:200,2.52108798548534e-10)
--(axis cs:250,2.31340502310218e-12)
--(axis cs:300,5.77919934130477e-14)
--(axis cs:350,1.59872115546023e-16)
--(axis cs:350,1.59128976662259e-13)
--(axis cs:300,5.48161693814109e-12)
--(axis cs:250,1.07617919464786e-10)
--(axis cs:200,6.97803302216471e-09)
--(axis cs:150,4.77130061464148e-07)
--(axis cs:100,4.54964047214521e-05)
--(axis cs:50,1490.50120372501)
--(axis cs:0,24795.1943552399)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:0,24935.229734745)
--(axis cs:0,6670.02688058853)
--(axis cs:50,357.448454645027)
--(axis cs:100,0.00201368545069818)
--(axis cs:150,0.0010021182335855)
--(axis cs:200,0.000153033245651372)
--(axis cs:250,6.12239920322617e-06)
--(axis cs:300,1.20725471539984e-07)
--(axis cs:350,2.95695174719057e-09)
--(axis cs:400,1.32441992217736e-10)
--(axis cs:450,4.31097877395814e-12)
--(axis cs:500,6.02976335528638e-14)
--(axis cs:550,3.90798504668055e-17)
--(axis cs:550,7.29451166137096e-14)
--(axis cs:500,7.38599883476354e-12)
--(axis cs:450,1.03392812977887e-10)
--(axis cs:400,1.54813829524869e-09)
--(axis cs:350,1.18859867966048e-07)
--(axis cs:300,2.97528278525556e-06)
--(axis cs:250,3.63329209346453e-05)
--(axis cs:200,0.000609675247789522)
--(axis cs:150,0.00217589165386389)
--(axis cs:100,0.104575001096216)
--(axis cs:50,1481.81414280834)
--(axis cs:0,24935.229734745)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:0,2.13774397299625)
--(axis cs:0,0.82535323373042)
--(axis cs:50,0.0100826595580799)
--(axis cs:100,0.000328415164206113)
--(axis cs:150,0.000307232556472421)
--(axis cs:200,0.000303798604202606)
--(axis cs:250,0.00030669247679409)
--(axis cs:300,0.000307432069009774)
--(axis cs:350,0.000313777474063865)
--(axis cs:400,0.000324556495874067)
--(axis cs:450,0.000301929485838297)
--(axis cs:500,0.000310243960828203)
--(axis cs:550,0.000310826853196442)
--(axis cs:600,0.000309544840344313)
--(axis cs:650,0.000312773741027448)
--(axis cs:700,0.000312200863773802)
--(axis cs:750,0.000299791227402015)
--(axis cs:800,0.000319629171162541)
--(axis cs:850,0.000303319698074676)
--(axis cs:900,0.000323779234130668)
--(axis cs:950,0.000330406400119321)
--(axis cs:1000,0.000322584342846162)
--(axis cs:1050,0.000310730072830521)
--(axis cs:1100,0.000293250140936103)
--(axis cs:1150,0.000269296915126152)
--(axis cs:1200,0.000301778288840501)
--(axis cs:1250,0.000289309862476479)
--(axis cs:1300,0.000306649741825318)
--(axis cs:1350,0.000312598178966343)
--(axis cs:1400,0.000297285396827682)
--(axis cs:1450,0.000294836300987242)
--(axis cs:1500,0.000294951159114163)
--(axis cs:1550,0.000298895347992048)
--(axis cs:1600,0.000330645446749482)
--(axis cs:1650,0.000292749744084659)
--(axis cs:1700,0.000315770202759538)
--(axis cs:1750,0.000317100305526203)
--(axis cs:1800,0.00030387547381336)
--(axis cs:1850,0.000301181914591435)
--(axis cs:1900,0.000301706840855811)
--(axis cs:1950,0.000308452306202103)
--(axis cs:1950,0.00115831507195219)
--(axis cs:1950,0.00115831507195219)
--(axis cs:1900,0.00118776490439009)
--(axis cs:1850,0.00120071676402494)
--(axis cs:1800,0.00117937998238267)
--(axis cs:1750,0.00122356919776584)
--(axis cs:1700,0.0011583360890895)
--(axis cs:1650,0.00118160215459365)
--(axis cs:1600,0.00120388136089794)
--(axis cs:1550,0.00116179805786428)
--(axis cs:1500,0.00119654019932497)
--(axis cs:1450,0.00121030566007803)
--(axis cs:1400,0.00119347127394771)
--(axis cs:1350,0.00115957532079209)
--(axis cs:1300,0.00115302695181439)
--(axis cs:1250,0.00115116925980482)
--(axis cs:1200,0.00115962396485506)
--(axis cs:1150,0.00112420574442805)
--(axis cs:1100,0.00119817398042433)
--(axis cs:1050,0.00117912018101181)
--(axis cs:1000,0.00117195326886067)
--(axis cs:950,0.0011683200107957)
--(axis cs:900,0.0011928282041606)
--(axis cs:850,0.00118749464254089)
--(axis cs:800,0.00116663996451916)
--(axis cs:750,0.00119992807292883)
--(axis cs:700,0.00117509683861659)
--(axis cs:650,0.00115476423158514)
--(axis cs:600,0.00117238147220634)
--(axis cs:550,0.00117373346389314)
--(axis cs:500,0.00119593999355555)
--(axis cs:450,0.00117682749120698)
--(axis cs:400,0.00117532157829439)
--(axis cs:350,0.00115325322383487)
--(axis cs:300,0.00118866419443307)
--(axis cs:250,0.00122342061266057)
--(axis cs:200,0.00116059050519527)
--(axis cs:150,0.00117835279615186)
--(axis cs:100,0.00116617223030689)
--(axis cs:50,0.0186977916171771)
--(axis cs:0,2.13774397299625)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,26248.6900564194)
--(axis cs:0,7022.63676921844)
--(axis cs:50,121.504420163026)
--(axis cs:100,1.61638075704426)
--(axis cs:150,1.42511649759635)
--(axis cs:200,1.20865558156185)
--(axis cs:250,1.05473695669249)
--(axis cs:300,1.02301205206513)
--(axis cs:350,1.0073931254264)
--(axis cs:400,0.853269265306368)
--(axis cs:450,0.826026808482409)
--(axis cs:500,0.644919656556286)
--(axis cs:550,0.623232548282621)
--(axis cs:600,0.508388981774417)
--(axis cs:650,0.388784316104552)
--(axis cs:700,0.2628370865034)
--(axis cs:750,0.16109018357349)
--(axis cs:800,0.20891879132918)
--(axis cs:850,0.154893742853694)
--(axis cs:900,0.193345037657862)
--(axis cs:950,0.147745428729327)
--(axis cs:1000,0.0792282432265056)
--(axis cs:1050,0.0643358216971159)
--(axis cs:1100,0.0559135238127026)
--(axis cs:1150,0.0576472976194123)
--(axis cs:1200,0.0412172491391608)
--(axis cs:1250,0.0332139162583986)
--(axis cs:1300,0.031041860850459)
--(axis cs:1350,0.0289311488919118)
--(axis cs:1400,0.0264635643502111)
--(axis cs:1450,0.0218168095410203)
--(axis cs:1500,0.0191666670945124)
--(axis cs:1550,0.0183747791622)
--(axis cs:1600,0.0154985099561063)
--(axis cs:1650,0.0152465833136471)
--(axis cs:1700,0.0128787989957857)
--(axis cs:1750,0.0120140599845697)
--(axis cs:1800,0.0102629283050765)
--(axis cs:1850,0.00862876578379221)
--(axis cs:1900,0.00763933628652594)
--(axis cs:1950,0.00700451028778425)
--(axis cs:1950,0.161193377332151)
--(axis cs:1950,0.161193377332151)
--(axis cs:1900,0.170466783668213)
--(axis cs:1850,0.170882374858594)
--(axis cs:1800,0.172400637415866)
--(axis cs:1750,0.179821633046614)
--(axis cs:1700,0.186134644632722)
--(axis cs:1650,0.191899065931093)
--(axis cs:1600,0.191434178173809)
--(axis cs:1550,0.199899516937553)
--(axis cs:1500,0.210764907766569)
--(axis cs:1450,0.236489123767917)
--(axis cs:1400,0.297972614007003)
--(axis cs:1350,0.540607834073251)
--(axis cs:1300,0.646359554221872)
--(axis cs:1250,0.724798154465465)
--(axis cs:1200,0.888459451630019)
--(axis cs:1150,1.14234977934507)
--(axis cs:1100,1.1879735545087)
--(axis cs:1050,1.42936498683769)
--(axis cs:1000,1.53614227814796)
--(axis cs:950,1.69381288507307)
--(axis cs:900,1.82986911302937)
--(axis cs:850,1.84716746303438)
--(axis cs:800,2.02390026170858)
--(axis cs:750,2.1404276113274)
--(axis cs:700,2.15046516493712)
--(axis cs:650,2.34481641490255)
--(axis cs:600,2.67350190683576)
--(axis cs:550,2.88420277354806)
--(axis cs:500,3.08671909481268)
--(axis cs:450,3.29075202468838)
--(axis cs:400,3.47020847179685)
--(axis cs:350,3.6861813223972)
--(axis cs:300,3.86792828320377)
--(axis cs:250,4.10239632703736)
--(axis cs:200,4.2756400956247)
--(axis cs:150,4.48041908503249)
--(axis cs:100,5.06437442847937)
--(axis cs:50,722.418273732272)
--(axis cs:0,26248.6900564194)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 15168.365190506
50 3057.19579750261
100 6.25528327167034
150 2.94711855562031
200 2.83896123203635
250 2.77295857329667
300 2.69941416192055
350 2.63892117029428
400 2.57048701441288
450 2.47221521273255
500 2.39819234146178
550 2.31902400298044
600 2.2453988327682
650 2.18548940533772
700 2.11980589136854
750 2.02372677834891
800 1.94678801884782
850 1.86247045271192
900 1.77093406917434
950 1.66056338456273
1000 1.49965398172724
1050 1.32795359111726
1100 1.22002336516491
1150 1.15051600206578
1200 1.07746674865498
1250 0.985629286218573
1300 0.868538673527677
1350 0.786053824599971
1400 0.697954570891474
1450 0.62646202175333
1500 0.594236086128418
1550 0.565647255562384
1600 0.530730721663822
1650 0.495388355635245
1700 0.457583274813507
1750 0.417024235854995
1800 0.361784680097502
1850 0.281929135652397
1900 0.198530117876966
1950 0.132435994704392
};
\addplot [semithick, darkorange25512714]
table {%
0 0.677950395760126
50 0.00591731932020707
100 0.000671556125325878
150 0.000671556125325878
200 0.000671556125325878
250 0.000671556125325878
300 0.000671556125325878
350 0.000671556125325878
400 0.000671556125325878
450 0.000671556125325878
500 0.000671556125325878
550 0.000671556125325878
600 0.000671556125325878
650 0.000671556125325878
700 0.000671556125325878
750 0.000671556125325878
800 0.000671556125325878
850 0.000671556125325878
900 0.000671556125325878
950 0.000671556125325878
1000 0.000671556125325878
1050 0.000671556125325878
1100 0.000671556125325878
1150 0.000671556125325878
1200 0.000671556125325878
1250 0.000671556125325878
1300 0.000671556125325878
1350 0.000671556125325878
1400 0.000671556125325878
1450 0.000671556125325878
1500 0.000671556125325878
1550 0.000671556125325878
1600 0.000671556125325878
1650 0.000671556125325878
1700 0.000671556125325878
1750 0.000671556125325878
1800 0.000671556125325878
1850 0.000671556125325878
1900 0.000671556125325878
1950 0.000671556125325878
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.683305419655517
50 0.00887078765059681
100 0.00316975160630193
150 0.00316975160630193
200 0.00316975160630193
250 0.00316975160630193
300 0.00316975160630193
350 0.00316975160630193
400 0.00316880335223561
450 0.00315859561479861
500 0.00315853336137266
550 0.00315853336137266
600 0.00315092505105318
650 0.00311913739666821
700 0.0031117119701627
750 0.00308509851617751
800 0.00304274160451283
850 0.00303235498234758
900 0.00302508996334441
950 0.00301722755515371
1000 0.00300950243381168
1050 0.00300261796721281
1100 0.00299582407600394
1150 0.00299048973775245
1200 0.00298418690228539
1250 0.0029767156626873
1300 0.00296869485178797
1350 0.00296278504591794
1400 0.00295744354486999
1450 0.00295221285792979
1500 0.00294502469866677
1550 0.00293942522036343
1600 0.00293333310223863
1650 0.00292737640998314
1700 0.00292357871200932
1750 0.00291994752221183
1800 0.00291455935890519
1850 0.00290986248491674
1900 0.00290804481171736
1950 0.00290313736254183
};
\addplot [semithick, crimson2143940]
table {%
0 15275.2244651794
50 5.96526952278964e-11
100 1.26697656810393e-11
150 8.43500558289634e-12
200 7.69255592558693e-12
250 5.69663072269577e-12
300 5.47212408719133e-12
350 5.17846032721536e-12
400 4.78476991361276e-12
450 4.4195118675816e-12
500 4.01136901473365e-12
550 4.01136901473365e-12
600 4.01136901473365e-12
650 4.01136901473365e-12
700 4.01136901473365e-12
750 3.89975696180045e-12
800 3.45714568084077e-12
850 3.37551853135665e-12
900 3.10137693304569e-12
950 3.06413028283714e-12
1000 3.05568903513631e-12
1050 3.05568903513631e-12
1100 3.05447045434448e-12
1150 3.05444558534873e-12
1200 3.04586578181443e-12
1250 3.02038927202375e-12
1300 3.01447755646223e-12
1350 3.01447755646223e-12
1400 3.01447755646223e-12
1450 3.01447755646223e-12
1500 3.01447755646223e-12
1550 3.01447755646223e-12
1600 3.01447755646223e-12
1650 3.01447755646223e-12
1700 3.01447755646223e-12
1750 3.01447755646223e-12
1800 3.01447755646223e-12
1850 3.01447755646223e-12
1900 3.01447755646223e-12
1950 3.01447755646223e-12
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0678968908399838
50 0.0222207125619414
100 0.0112042334240055
150 0.0106995238180775
200 0.0100146026878488
250 0.00992951881511772
300 0.00977168730942731
350 0.00954570334202663
400 0.00954417252338544
450 0.00952686876135931
500 0.00858097094917548
550 0.0082254801032127
600 0.00811957214847143
650 0.00725346117654635
700 0.0069224397815874
750 0.00686630460164679
800 0.00682474831007357
850 0.00628610281516421
900 0.00572647503263443
950 0.00538468225481347
1000 0.00418059257482537
1050 0.00344229124556887
1100 0.00317571701936549
1150 0.00315152724143127
1200 0.00305582213360185
1250 0.00302398001027768
1300 0.00298645646262457
1350 0.00294822187812542
1400 0.00294822187812542
1450 0.00293331479150811
1500 0.00288913245394951
1550 0.00285488574931742
1600 0.00284881796566378
1650 0.00284874171662659
1700 0.00278973571807592
1750 0.0026892462674864
1800 0.00243953840996119
1850 0.00225959587690342
1900 0.00219104436860974
1950 0.00205387959924749
};
\addplot [semithick, sienna1408675]
table {%
0 15157.9531433105
50 876.599386057249
100 1.90127281244123e-05
150 2.16322264737556e-07
200 2.80682575137803e-09
250 3.9570412724288e-11
300 1.9528485495357e-12
350 5.32267563357891e-14
400 1.24344978758018e-16
450 0
500 0
550 0
600 0
650 0
700 0
750 0
800 0
850 0
900 0
950 0
1000 0
1050 0
1100 0
1150 0
1200 0
1250 0
1300 0
1350 0
1400 0
1450 0
1500 0
1550 0
1600 0
1650 0
1700 0
1750 0
1800 0
1850 0
1900 0
1950 0
};
\addplot [semithick, orchid227119194]
table {%
0 14877.5060882568
50 857.920924842321
100 0.0366588972525933
150 0.00151028734957799
200 0.000368261510213074
250 1.79823905955416e-05
300 1.23617172764767e-06
350 4.62460944525844e-08
400 7.26827323660473e-10
450 4.21553281171327e-11
500 2.68043365281301e-12
550 3.27098348407162e-14
600 3.01270119962283e-15
650 0
700 0
750 0
800 0
850 0
900 0
950 0
1000 0
1050 0
1100 0
1150 0
1200 0
1250 0
1300 0
1350 0
1400 0
1450 0
1500 0
1550 0
1600 0
1650 0
1700 0
1750 0
1800 0
1850 0
1900 0
1950 0
};
\addplot [semithick, gray127]
table {%
0 1.42621864378452
50 0.0141240811918471
100 0.000704640430182337
150 0.000704609535408451
200 0.000704595053277842
250 0.000704582745878568
300 0.000704582661053621
350 0.000704582661053621
400 0.000704582661053621
450 0.000704582661053621
500 0.000704582661053621
550 0.000704582661053621
600 0.000704582503503467
650 0.000704574527432904
700 0.000704574243236955
750 0.000704574243236955
800 0.000704574243236955
850 0.000704574243236955
900 0.000704574243236955
950 0.000704574243236955
1000 0.0007045741492033
1050 0.000704573813004039
1100 0.000704573813004039
1150 0.000704573813004039
1200 0.000704573802053279
1250 0.000704573703496436
1300 0.000704573703496436
1350 0.000704573703496436
1400 0.000704573703496436
1450 0.000704573703496436
1500 0.000704573703496436
1550 0.000704573703496436
1600 0.000704573703496436
1650 0.000704573703496436
1700 0.000704573703496436
1750 0.000704573703496436
1800 0.000704573703496436
1850 0.000704573703496436
1900 0.000704573703496436
1950 0.000704573703496436
};
\addplot [semithick, goldenrod18818934]
table {%
0 15236.8587875366
50 405.317407613665
100 3.13309307235479
150 2.83696704337001
200 2.68906711010635
250 2.57431858605146
300 2.3986654629074
350 2.24384259107336
400 2.11093079584837
450 1.90319407828152
500 1.77844625614583
550 1.66768266247027
600 1.50640555340273
650 1.31166783086048
700 1.17090803191648
750 1.06156777853356
800 1.01511419780878
850 0.955236792032829
900 0.878075353646694
950 0.7805356460717
1000 0.688674233548386
1050 0.625805769508747
1100 0.573747488137377
1150 0.501752675185023
1200 0.40785056182467
1250 0.307384118894158
1300 0.270141308689533
1350 0.225528352633161
1400 0.139874257211354
1450 0.103347312354918
1500 0.0886388135975858
1550 0.0821762086567169
1600 0.078486732608143
1650 0.0763728896965904
1700 0.0731820223009845
1750 0.0698033589864781
1800 0.0659243428031614
1850 0.0638859407375267
1900 0.0623046682753766
1950 0.059541810028225
};
























































































































































\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend cell align={left},
legend style={
nodes={scale=0.8, transform shape},
fill=none,
text opacity=1,
draw=none,
at={(0.5,0.5)},
anchor=center,
},
]
\addlegendimage{semithick, steelblue31119180}
\addlegendentry{ES}
\addlegendimage{semithick, darkorange25512714}
\addlegendentry{CBO}
\addlegendimage{semithick, forestgreen4416044}
\addlegendentry{CBO (const)}
\addlegendimage{semithick, crimson2143940}
\addlegendentry{OVI}
\addlegendimage{semithick, mediumpurple148103189}
\addlegendentry{DiffEvo}
\addlegendimage{semithick, sienna1408675}
\addlegendentry{CMA-ES}
\addlegendimage{semithick, orchid227119194}
\addlegendentry{Sep-CMA-ES}
\addlegendimage{semithick, gray127}
\addlegendentry{pCBO}
\addlegendimage{semithick, goldenrod18818934}
\addlegendentry{ES-OVI}

\end{groupplot}

\end{tikzpicture}


==> figs/brax_baselines/brax_basicmethods_nodecay_hyperoptwide_cummax.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[
group style={
group size=4 by 2,
vertical sep=1.2cm,
horizontal sep=1.2cm,
},
width=3.5cm,
height=3.5cm,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
title style={font=\footnotesize},
scaled y ticks=base 10:-3,
yticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=2,
/pgf/number format/1000 sep={}, %
},
ytick scale label code/.code={$\times 10^{#1}$},
y tick scale label style={
at={(rel axis cs:0,1)}, %
anchor=south east,      %
xshift=-0.2em,
yshift=0.2em,
},
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Acrobot},
x grid style={darkgray176},
xlabel={Generation},
xmin=-48.75, xmax=1023.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumm. Max Fit.},
ymin=619.087097167969, ymax=3611.58813869812,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,1694.26101135254)
--(axis cs:0,1393.32653686523)
--(axis cs:25,1893.2925751709)
--(axis cs:50,2196.38391833496)
--(axis cs:75,2463.0484277832)
--(axis cs:100,2688.70100634766)
--(axis cs:125,2879.73076870117)
--(axis cs:150,2961.82703852539)
--(axis cs:175,3036.08802705078)
--(axis cs:200,3095.08270683594)
--(axis cs:225,3127.12771381836)
--(axis cs:250,3151.84700830078)
--(axis cs:275,3168.38654179688)
--(axis cs:300,3188.26479248047)
--(axis cs:325,3205.43846259766)
--(axis cs:350,3214.60641660156)
--(axis cs:375,3223.98623583984)
--(axis cs:400,3233.47139624023)
--(axis cs:425,3239.54211474609)
--(axis cs:450,3243.59811577148)
--(axis cs:475,3264.95067158203)
--(axis cs:500,3271.23162416992)
--(axis cs:525,3272.62159506836)
--(axis cs:550,3276.64829404297)
--(axis cs:575,3284.07138891602)
--(axis cs:600,3288.78370400391)
--(axis cs:625,3289.81606611328)
--(axis cs:650,3296.07105585938)
--(axis cs:675,3295.72916831055)
--(axis cs:700,3300.48921645508)
--(axis cs:725,3303.60364624023)
--(axis cs:750,3305.59529101562)
--(axis cs:775,3306.29634521484)
--(axis cs:800,3309.75882753906)
--(axis cs:825,3309.70571289062)
--(axis cs:850,3313.19358696289)
--(axis cs:875,3322.1636652832)
--(axis cs:900,3328.35965209961)
--(axis cs:925,3329.74646850586)
--(axis cs:950,3330.4719543457)
--(axis cs:975,3330.20507226562)
--(axis cs:975,3380.4822265625)
--(axis cs:975,3380.4822265625)
--(axis cs:950,3377.86130859375)
--(axis cs:925,3378.1893737793)
--(axis cs:900,3374.07668886719)
--(axis cs:875,3359.9908425293)
--(axis cs:850,3350.35728017578)
--(axis cs:825,3347.99532226562)
--(axis cs:800,3347.92033256836)
--(axis cs:775,3346.36295776367)
--(axis cs:750,3343.73279101562)
--(axis cs:725,3344.4553527832)
--(axis cs:700,3341.11447851562)
--(axis cs:675,3338.56518911133)
--(axis cs:650,3337.04547280273)
--(axis cs:625,3332.68124628906)
--(axis cs:600,3331.83113369141)
--(axis cs:575,3328.64736157227)
--(axis cs:550,3323.2357652832)
--(axis cs:525,3321.7270109375)
--(axis cs:500,3319.50433706055)
--(axis cs:475,3301.10221518555)
--(axis cs:450,3264.57228867187)
--(axis cs:425,3262.67090283203)
--(axis cs:400,3253.8230090332)
--(axis cs:375,3248.0395402832)
--(axis cs:350,3244.50213579102)
--(axis cs:325,3234.27118935547)
--(axis cs:300,3229.02718066406)
--(axis cs:275,3208.35849482422)
--(axis cs:250,3195.05512177734)
--(axis cs:225,3178.39731274414)
--(axis cs:200,3140.4569934082)
--(axis cs:175,3104.92345751953)
--(axis cs:150,3036.19228754883)
--(axis cs:125,2956.01416728516)
--(axis cs:100,2812.07562890625)
--(axis cs:75,2567.93648286133)
--(axis cs:50,2363.43544396973)
--(axis cs:25,2104.69815305176)
--(axis cs:0,1694.26101135254)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,1752.85016540527)
--(axis cs:0,1531.04273681641)
--(axis cs:25,1917.45365898438)
--(axis cs:50,2051.11410744629)
--(axis cs:75,2150.760034375)
--(axis cs:100,2307.99712871094)
--(axis cs:125,2391.53912563477)
--(axis cs:150,2414.29199458008)
--(axis cs:175,2413.81846191406)
--(axis cs:200,2453.66235961914)
--(axis cs:225,2478.18533764648)
--(axis cs:250,2514.06540361328)
--(axis cs:275,2530.62552802734)
--(axis cs:300,2539.26934892578)
--(axis cs:325,2604.62752446289)
--(axis cs:350,2657.49081342773)
--(axis cs:375,2673.75377373047)
--(axis cs:400,2689.13031992187)
--(axis cs:425,2748.03835268555)
--(axis cs:450,2781.75199707031)
--(axis cs:475,2795.95834360352)
--(axis cs:500,2819.33396875)
--(axis cs:525,2841.84373852539)
--(axis cs:550,2866.5918347168)
--(axis cs:575,2883.51117080078)
--(axis cs:600,2899.58111391602)
--(axis cs:625,2919.53830297852)
--(axis cs:650,2941.42524516602)
--(axis cs:675,2951.43445205078)
--(axis cs:700,2962.51144741211)
--(axis cs:725,2985.9539484375)
--(axis cs:750,3003.20035898438)
--(axis cs:775,3003.96840239258)
--(axis cs:800,3017.74184956055)
--(axis cs:825,3028.48390380859)
--(axis cs:850,3037.59706542969)
--(axis cs:875,3050.32195571289)
--(axis cs:900,3057.66938769531)
--(axis cs:925,3065.74774550781)
--(axis cs:950,3085.0368894043)
--(axis cs:975,3097.1545449707)
--(axis cs:975,3179.39621943359)
--(axis cs:975,3179.39621943359)
--(axis cs:950,3159.8817090332)
--(axis cs:925,3118.15719970703)
--(axis cs:900,3115.86069116211)
--(axis cs:875,3100.60232573242)
--(axis cs:850,3079.44848911133)
--(axis cs:825,3073.89364765625)
--(axis cs:800,3068.73655039062)
--(axis cs:775,3057.20194091797)
--(axis cs:750,3055.49542246094)
--(axis cs:725,3015.03021035156)
--(axis cs:700,3005.29656025391)
--(axis cs:675,2995.84233808594)
--(axis cs:650,2988.66523408203)
--(axis cs:625,2981.94350541992)
--(axis cs:600,2960.15560947266)
--(axis cs:575,2954.39789863281)
--(axis cs:550,2935.45302490234)
--(axis cs:525,2896.95047636719)
--(axis cs:500,2877.78945214844)
--(axis cs:475,2863.22485742187)
--(axis cs:450,2853.09136601562)
--(axis cs:425,2826.69329331055)
--(axis cs:400,2802.62909438477)
--(axis cs:375,2776.64915761719)
--(axis cs:350,2764.20183583984)
--(axis cs:325,2750.04862788086)
--(axis cs:300,2722.00895947266)
--(axis cs:275,2709.33332885742)
--(axis cs:250,2697.36732910156)
--(axis cs:225,2645.51221484375)
--(axis cs:200,2611.98612670898)
--(axis cs:175,2562.61387207031)
--(axis cs:150,2564.33791064453)
--(axis cs:125,2552.29634179687)
--(axis cs:100,2471.41320483398)
--(axis cs:75,2275.13968901367)
--(axis cs:50,2173.80086665039)
--(axis cs:25,1974.17613391113)
--(axis cs:0,1752.85016540527)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,1615.58735351562)
--(axis cs:0,1357.81897888184)
--(axis cs:25,1723.06704577637)
--(axis cs:50,1914.78680234375)
--(axis cs:75,2060.11946940918)
--(axis cs:100,2189.62408547363)
--(axis cs:125,2244.97490625)
--(axis cs:150,2353.46806337891)
--(axis cs:175,2480.09804282227)
--(axis cs:200,2557.04286259766)
--(axis cs:225,2686.59743540039)
--(axis cs:250,2778.29697216797)
--(axis cs:275,2877.03477675781)
--(axis cs:300,2913.67869394531)
--(axis cs:325,2941.31723696289)
--(axis cs:350,2981.56031669922)
--(axis cs:375,2995.90313867188)
--(axis cs:400,3013.32198193359)
--(axis cs:425,3033.27994472656)
--(axis cs:450,3080.53253012695)
--(axis cs:475,3091.30799794922)
--(axis cs:500,3105.02390297852)
--(axis cs:525,3118.06517885742)
--(axis cs:550,3123.52376508789)
--(axis cs:575,3135.17739775391)
--(axis cs:600,3150.50141191406)
--(axis cs:625,3164.46718251953)
--(axis cs:650,3176.40632109375)
--(axis cs:675,3188.94120771484)
--(axis cs:700,3190.49545737305)
--(axis cs:725,3195.0466940918)
--(axis cs:750,3197.35881049805)
--(axis cs:775,3211.00736816406)
--(axis cs:800,3212.42579755859)
--(axis cs:825,3214.5476574707)
--(axis cs:850,3220.18442885742)
--(axis cs:875,3224.79426464844)
--(axis cs:900,3233.94518408203)
--(axis cs:925,3236.46509331055)
--(axis cs:950,3248.40584555664)
--(axis cs:975,3258.51319619141)
--(axis cs:975,3286.73202524414)
--(axis cs:975,3286.73202524414)
--(axis cs:950,3277.00091992188)
--(axis cs:925,3269.48640620117)
--(axis cs:900,3266.74168969727)
--(axis cs:875,3261.2717894043)
--(axis cs:850,3260.04913330078)
--(axis cs:825,3257.86275756836)
--(axis cs:800,3254.65991513672)
--(axis cs:775,3254.39641772461)
--(axis cs:750,3244.52820297852)
--(axis cs:725,3231.81181333008)
--(axis cs:700,3225.31533203125)
--(axis cs:675,3221.17622529297)
--(axis cs:650,3215.89749145508)
--(axis cs:625,3215.83452260742)
--(axis cs:600,3210.60806035156)
--(axis cs:575,3197.46778212891)
--(axis cs:550,3192.58264892578)
--(axis cs:525,3188.37474599609)
--(axis cs:500,3178.42832045898)
--(axis cs:475,3154.02579321289)
--(axis cs:450,3138.0668046875)
--(axis cs:425,3103.18312998047)
--(axis cs:400,3058.07566494141)
--(axis cs:375,3045.17539521484)
--(axis cs:350,3024.78085688477)
--(axis cs:325,2998.00784492187)
--(axis cs:300,2984.64776777344)
--(axis cs:275,2932.00907875977)
--(axis cs:250,2843.71330673828)
--(axis cs:225,2749.89977041016)
--(axis cs:200,2626.56296665039)
--(axis cs:175,2551.09237216797)
--(axis cs:150,2462.71904536133)
--(axis cs:125,2389.37820629883)
--(axis cs:100,2325.46690463867)
--(axis cs:75,2222.00096652832)
--(axis cs:50,2082.64948999023)
--(axis cs:25,1937.60797189941)
--(axis cs:0,1615.58735351562)
--cycle;


\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,1741.9234979248)
--(axis cs:0,1525.41645324707)
--(axis cs:25,2508.58492719727)
--(axis cs:50,3083.27629990234)
--(axis cs:75,3195.80172797852)
--(axis cs:100,3258.18758989258)
--(axis cs:125,3278.68601635742)
--(axis cs:150,3297.30292382813)
--(axis cs:175,3328.86808813477)
--(axis cs:200,3337.81134477539)
--(axis cs:225,3357.82326171875)
--(axis cs:250,3360.8186652832)
--(axis cs:275,3362.87009418945)
--(axis cs:300,3371.48392773437)
--(axis cs:325,3374.62499267578)
--(axis cs:350,3376.54297983398)
--(axis cs:375,3382.57124829102)
--(axis cs:400,3386.42906123047)
--(axis cs:425,3389.94363813477)
--(axis cs:450,3397.09537626953)
--(axis cs:475,3398.59162924805)
--(axis cs:500,3400.35404658203)
--(axis cs:525,3402.48328764648)
--(axis cs:550,3402.7154934082)
--(axis cs:575,3402.84922241211)
--(axis cs:600,3402.85412109375)
--(axis cs:625,3403.3892578125)
--(axis cs:650,3403.24236816406)
--(axis cs:675,3404.68667270508)
--(axis cs:700,3408.79137470703)
--(axis cs:725,3410.02731455078)
--(axis cs:750,3414.68982900391)
--(axis cs:775,3414.44722890625)
--(axis cs:800,3415.33743041992)
--(axis cs:825,3418.74169536133)
--(axis cs:850,3424.8711199707)
--(axis cs:875,3428.60536132813)
--(axis cs:900,3429.84671865234)
--(axis cs:925,3433.02115126953)
--(axis cs:950,3434.93053666992)
--(axis cs:975,3440.42470439453)
--(axis cs:975,3465.32289277344)
--(axis cs:975,3465.32289277344)
--(axis cs:950,3460.38495727539)
--(axis cs:925,3460.71131547852)
--(axis cs:900,3459.45175478516)
--(axis cs:875,3458.68160791016)
--(axis cs:850,3456.45464760742)
--(axis cs:825,3451.6939480957)
--(axis cs:800,3448.5218949707)
--(axis cs:775,3450.03121806641)
--(axis cs:750,3447.67600229492)
--(axis cs:725,3441.86505986328)
--(axis cs:700,3440.93618549805)
--(axis cs:675,3436.89066508789)
--(axis cs:650,3437.46762573242)
--(axis cs:625,3437.36108398438)
--(axis cs:600,3434.50082836914)
--(axis cs:575,3433.6521862793)
--(axis cs:550,3432.80434838867)
--(axis cs:525,3432.42127802734)
--(axis cs:500,3432.10825942383)
--(axis cs:475,3428.22177583008)
--(axis cs:450,3428.63758686523)
--(axis cs:425,3422.45538085937)
--(axis cs:400,3419.76029311523)
--(axis cs:375,3414.99897758789)
--(axis cs:350,3411.72027919922)
--(axis cs:325,3409.00999658203)
--(axis cs:300,3401.04320214844)
--(axis cs:275,3392.17822124023)
--(axis cs:250,3385.41720991211)
--(axis cs:225,3376.70591713867)
--(axis cs:200,3366.00252983398)
--(axis cs:175,3359.40228349609)
--(axis cs:150,3332.71437329102)
--(axis cs:125,3311.48252143555)
--(axis cs:100,3288.06908266602)
--(axis cs:75,3237.51684335938)
--(axis cs:50,3137.83979785156)
--(axis cs:25,2596.69003913574)
--(axis cs:0,1741.9234979248)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,957.344774169922)
--(axis cs:0,849.083247070312)
--(axis cs:25,1242.79713508301)
--(axis cs:50,1865.77240639648)
--(axis cs:75,2647.43482246094)
--(axis cs:100,2973.66626630859)
--(axis cs:125,3072.82715600586)
--(axis cs:150,3121.29782294922)
--(axis cs:175,3196.04814140625)
--(axis cs:200,3230.05486826172)
--(axis cs:225,3243.54767773438)
--(axis cs:250,3259.16510742187)
--(axis cs:275,3275.70006416016)
--(axis cs:300,3289.32825561523)
--(axis cs:325,3295.80254980469)
--(axis cs:350,3304.09454521484)
--(axis cs:375,3314.86148071289)
--(axis cs:400,3322.51402333984)
--(axis cs:425,3332.39835473633)
--(axis cs:450,3344.38538989258)
--(axis cs:475,3357.77294311523)
--(axis cs:500,3364.43591650391)
--(axis cs:525,3372.43769199219)
--(axis cs:550,3374.5457137207)
--(axis cs:575,3378.48979316406)
--(axis cs:600,3382.56133701172)
--(axis cs:625,3388.14392841797)
--(axis cs:650,3395.50409838867)
--(axis cs:675,3397.75658461914)
--(axis cs:700,3401.04192211914)
--(axis cs:725,3408.01041748047)
--(axis cs:750,3412.95673583984)
--(axis cs:775,3414.73712509766)
--(axis cs:800,3418.81023847656)
--(axis cs:825,3419.6722734375)
--(axis cs:850,3421.47745483398)
--(axis cs:875,3430.07598730469)
--(axis cs:900,3433.60188598633)
--(axis cs:925,3434.16339428711)
--(axis cs:950,3438.90561083984)
--(axis cs:975,3437.47951660156)
--(axis cs:975,3469.35106933594)
--(axis cs:975,3469.35106933594)
--(axis cs:950,3470.25407114258)
--(axis cs:925,3468.69874633789)
--(axis cs:900,3466.59358520508)
--(axis cs:875,3467.04068774414)
--(axis cs:850,3467.04126098633)
--(axis cs:825,3465.12815527344)
--(axis cs:800,3460.07049638672)
--(axis cs:775,3456.91392944336)
--(axis cs:750,3453.08338378906)
--(axis cs:725,3447.28928671875)
--(axis cs:700,3442.3939918457)
--(axis cs:675,3436.66828383789)
--(axis cs:650,3436.38577758789)
--(axis cs:625,3431.69618549805)
--(axis cs:600,3428.37253115234)
--(axis cs:575,3422.42434150391)
--(axis cs:550,3420.30530776367)
--(axis cs:525,3416.95780288086)
--(axis cs:500,3409.67565795898)
--(axis cs:475,3406.00868959961)
--(axis cs:450,3398.92547236328)
--(axis cs:425,3390.40455688477)
--(axis cs:400,3384.36147993164)
--(axis cs:375,3369.67276757812)
--(axis cs:350,3350.5585746582)
--(axis cs:325,3331.76910883789)
--(axis cs:300,3326.15875512695)
--(axis cs:275,3321.77023652344)
--(axis cs:250,3306.41795058594)
--(axis cs:225,3277.44672128906)
--(axis cs:200,3262.93863203125)
--(axis cs:175,3240.46569672852)
--(axis cs:150,3186.16506333008)
--(axis cs:125,3132.59108916016)
--(axis cs:100,3044.18660390625)
--(axis cs:75,2911.17203740234)
--(axis cs:50,2244.42977353516)
--(axis cs:25,1332.39635340576)
--(axis cs:0,957.344774169922)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:0,1746.64794555664)
--(axis cs:0,1520.36655212402)
--(axis cs:25,1577.05141162109)
--(axis cs:50,1686.29435390625)
--(axis cs:75,2077.23285241699)
--(axis cs:100,2629.33193051758)
--(axis cs:125,2875.5117746582)
--(axis cs:150,2972.11680898437)
--(axis cs:175,3027.11387431641)
--(axis cs:200,3057.47219902344)
--(axis cs:225,3081.53018027344)
--(axis cs:250,3114.13921274414)
--(axis cs:275,3177.39511020508)
--(axis cs:300,3211.9188659668)
--(axis cs:325,3235.5638840332)
--(axis cs:350,3262.92139384766)
--(axis cs:375,3283.84353964844)
--(axis cs:400,3297.32538774414)
--(axis cs:425,3305.42743920898)
--(axis cs:450,3309.58801147461)
--(axis cs:475,3317.12933066406)
--(axis cs:500,3320.8592175293)
--(axis cs:525,3323.41915576172)
--(axis cs:550,3331.4331828125)
--(axis cs:575,3336.57420429687)
--(axis cs:600,3340.23762768555)
--(axis cs:625,3350.37324365234)
--(axis cs:650,3357.88689526367)
--(axis cs:675,3360.8963878418)
--(axis cs:700,3363.42463442383)
--(axis cs:725,3370.19764331055)
--(axis cs:750,3374.54044755859)
--(axis cs:775,3378.25144370117)
--(axis cs:800,3385.16516972656)
--(axis cs:825,3395.32630112305)
--(axis cs:850,3401.81982797852)
--(axis cs:875,3406.35146425781)
--(axis cs:900,3410.79006191406)
--(axis cs:925,3421.47435405273)
--(axis cs:950,3427.55872607422)
--(axis cs:975,3432.89710976562)
--(axis cs:975,3447.88568432617)
--(axis cs:975,3447.88568432617)
--(axis cs:950,3442.34740986328)
--(axis cs:925,3439.51907407227)
--(axis cs:900,3435.30974545898)
--(axis cs:875,3431.48551049805)
--(axis cs:850,3427.99043793945)
--(axis cs:825,3417.18383994141)
--(axis cs:800,3401.77616743164)
--(axis cs:775,3390.14901474609)
--(axis cs:750,3384.9501237793)
--(axis cs:725,3381.37078417969)
--(axis cs:700,3376.41141166992)
--(axis cs:675,3376.090025)
--(axis cs:650,3374.60465922852)
--(axis cs:625,3371.39287001953)
--(axis cs:600,3363.23695800781)
--(axis cs:575,3362.42634555664)
--(axis cs:550,3356.53810864258)
--(axis cs:525,3346.90198364258)
--(axis cs:500,3345.84797241211)
--(axis cs:475,3343.88293554687)
--(axis cs:450,3340.88707763672)
--(axis cs:425,3336.7733215332)
--(axis cs:400,3331.48068242188)
--(axis cs:375,3329.07331181641)
--(axis cs:350,3308.06451811523)
--(axis cs:325,3265.13534560547)
--(axis cs:300,3244.44436733398)
--(axis cs:275,3217.81292036133)
--(axis cs:250,3162.69156557617)
--(axis cs:225,3124.02856489258)
--(axis cs:200,3094.91420869141)
--(axis cs:175,3076.19205864258)
--(axis cs:150,3030.95464414063)
--(axis cs:125,2950.81296328125)
--(axis cs:100,2844.61454941406)
--(axis cs:75,2354.33739650879)
--(axis cs:50,1831.80279296875)
--(axis cs:25,1776.70500544434)
--(axis cs:0,1746.64794555664)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:0,1155.07974365234)
--(axis cs:0,1081.37807434082)
--(axis cs:25,1088.33342402344)
--(axis cs:50,1165.04365437012)
--(axis cs:75,1291.95496069336)
--(axis cs:100,1429.36397158203)
--(axis cs:125,1520.69580751953)
--(axis cs:150,1578.92843244629)
--(axis cs:175,1626.2474159668)
--(axis cs:200,1723.18089763184)
--(axis cs:225,1785.25297055664)
--(axis cs:250,1820.00197307129)
--(axis cs:275,1860.21649951172)
--(axis cs:300,1922.26855944824)
--(axis cs:325,1974.22387695312)
--(axis cs:350,2008.7375541748)
--(axis cs:375,2021.32819880371)
--(axis cs:400,2055.80567937012)
--(axis cs:425,2072.58263549805)
--(axis cs:450,2078.02847680664)
--(axis cs:475,2084.37767060547)
--(axis cs:500,2091.87036010742)
--(axis cs:525,2105.29568115234)
--(axis cs:550,2106.07621704102)
--(axis cs:575,2108.78666469727)
--(axis cs:600,2110.75307260742)
--(axis cs:625,2113.96279101563)
--(axis cs:650,2115.21595610352)
--(axis cs:675,2121.07517333984)
--(axis cs:700,2123.86291503906)
--(axis cs:725,2124.76909301758)
--(axis cs:750,2123.31738525391)
--(axis cs:775,2122.75597900391)
--(axis cs:800,2122.33339477539)
--(axis cs:825,2123.7301184082)
--(axis cs:850,2122.17130493164)
--(axis cs:875,2122.07072631836)
--(axis cs:900,2124.40973632812)
--(axis cs:925,2124.0757409668)
--(axis cs:950,2123.14932250977)
--(axis cs:975,2123.40415527344)
--(axis cs:975,2161.57389526367)
--(axis cs:975,2161.57389526367)
--(axis cs:950,2161.44557373047)
--(axis cs:925,2161.84476928711)
--(axis cs:900,2163.06675292969)
--(axis cs:875,2160.90911254883)
--(axis cs:850,2161.33928588867)
--(axis cs:825,2159.80856933594)
--(axis cs:800,2161.23031982422)
--(axis cs:775,2161.76603637695)
--(axis cs:750,2160.0313293457)
--(axis cs:725,2160.49944702148)
--(axis cs:700,2161.08228759766)
--(axis cs:675,2163.0192578125)
--(axis cs:650,2157.62301889648)
--(axis cs:625,2155.47565063477)
--(axis cs:600,2149.07892910156)
--(axis cs:575,2142.65156479492)
--(axis cs:550,2141.56484741211)
--(axis cs:525,2141.30676757812)
--(axis cs:500,2132.66069458008)
--(axis cs:475,2128.20266948242)
--(axis cs:450,2125.23500639648)
--(axis cs:425,2120.83103759766)
--(axis cs:400,2107.4278675293)
--(axis cs:375,2078.71227883301)
--(axis cs:350,2073.10668850098)
--(axis cs:325,2057.82530490723)
--(axis cs:300,1998.49360273438)
--(axis cs:275,1953.30771811523)
--(axis cs:250,1904.06603044434)
--(axis cs:225,1872.84203479004)
--(axis cs:200,1815.62671833496)
--(axis cs:175,1701.03640693359)
--(axis cs:150,1630.55935209961)
--(axis cs:125,1550.2712763916)
--(axis cs:100,1461.87326130371)
--(axis cs:75,1333.49946164551)
--(axis cs:50,1196.40310388184)
--(axis cs:25,1158.61930476074)
--(axis cs:0,1155.07974365234)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,1470.17986083984)
--(axis cs:0,1330.34197387695)
--(axis cs:25,1385.44815668945)
--(axis cs:50,1842.2086293457)
--(axis cs:75,2643.70874938965)
--(axis cs:100,2957.89134477539)
--(axis cs:125,3024.45134423828)
--(axis cs:150,3127.12453793945)
--(axis cs:175,3173.32318237305)
--(axis cs:200,3205.61112109375)
--(axis cs:225,3239.68833920898)
--(axis cs:250,3256.62913261719)
--(axis cs:275,3272.62962807617)
--(axis cs:300,3283.81554443359)
--(axis cs:325,3284.53616748047)
--(axis cs:350,3292.16568208008)
--(axis cs:375,3298.78051367188)
--(axis cs:400,3309.19433764648)
--(axis cs:425,3311.67744995117)
--(axis cs:450,3310.28708007813)
--(axis cs:475,3317.43362460938)
--(axis cs:500,3321.23253632812)
--(axis cs:525,3324.87912963867)
--(axis cs:550,3328.33904936523)
--(axis cs:575,3330.64503671875)
--(axis cs:600,3336.62866171875)
--(axis cs:625,3339.72508886719)
--(axis cs:650,3348.56931196289)
--(axis cs:675,3366.46030117188)
--(axis cs:700,3376.13106635742)
--(axis cs:725,3382.77398076172)
--(axis cs:750,3390.69599291992)
--(axis cs:775,3406.3293855957)
--(axis cs:800,3410.99775473633)
--(axis cs:825,3415.4924855957)
--(axis cs:850,3415.62890395508)
--(axis cs:875,3418.02901855469)
--(axis cs:900,3419.63862290039)
--(axis cs:925,3420.4362487793)
--(axis cs:950,3420.38951416016)
--(axis cs:975,3424.32159306641)
--(axis cs:975,3462.46159003906)
--(axis cs:975,3462.46159003906)
--(axis cs:950,3458.08105703125)
--(axis cs:925,3457.74477661133)
--(axis cs:900,3456.12041523437)
--(axis cs:875,3456.01641357422)
--(axis cs:850,3451.9800828125)
--(axis cs:825,3452.56055688477)
--(axis cs:800,3447.89239848633)
--(axis cs:775,3442.74211699219)
--(axis cs:750,3437.49520068359)
--(axis cs:725,3430.56746064453)
--(axis cs:700,3415.31380209961)
--(axis cs:675,3405.79293632813)
--(axis cs:650,3385.17191484375)
--(axis cs:625,3379.66894042969)
--(axis cs:600,3376.67084296875)
--(axis cs:575,3362.27063598633)
--(axis cs:550,3361.25907011719)
--(axis cs:525,3360.40525024414)
--(axis cs:500,3358.99951855469)
--(axis cs:475,3355.97125805664)
--(axis cs:450,3347.59559804687)
--(axis cs:425,3348.33701538086)
--(axis cs:400,3337.73988564453)
--(axis cs:375,3329.2442996582)
--(axis cs:350,3326.0655590332)
--(axis cs:325,3312.2360019043)
--(axis cs:300,3311.80543212891)
--(axis cs:275,3304.46597666016)
--(axis cs:250,3294.70454990234)
--(axis cs:225,3271.37765512695)
--(axis cs:200,3227.59211958008)
--(axis cs:175,3206.56065024414)
--(axis cs:150,3164.22744248047)
--(axis cs:125,3060.33929741211)
--(axis cs:100,2993.12517412109)
--(axis cs:75,2845.28473994141)
--(axis cs:50,2104.27337832031)
--(axis cs:25,1514.88358447266)
--(axis cs:0,1470.17986083984)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 1541.88397216797
25 1995.07909326172
50 2280.50061376953
75 2518.45678710938
100 2755.69367871094
125 2917.84756542969
150 2996.30541210938
175 3072.19729199219
200 3117.59558300781
225 3151.66540136719
250 3171.67963769531
275 3188.30945605469
300 3210.66351074219
325 3219.75411914062
350 3228.69785839844
375 3236.39767578125
400 3243.62155273437
425 3251.46642578125
450 3254.68013964844
475 3280.40335644531
500 3292.76929980469
525 3293.70589257813
550 3296.188046875
575 3304.79340527344
600 3308.02790722656
625 3308.67748925781
650 3314.01270214844
675 3314.83404980469
700 3319.66113378906
725 3321.71745605469
750 3323.17867480469
775 3324.70065917969
800 3326.28829980469
825 3327.18134765625
850 3329.42824023438
875 3339.19705566406
900 3350.37249121094
925 3352.75261230469
950 3352.95959472656
975 3355.60214355469
};
\addplot [semithick, darkorange25512714]
table {%
0 1634.47436523438
25 1943.83888037109
50 2113.09566699219
75 2218.70104394531
100 2387.28827929687
125 2473.95542578125
150 2485.79455859375
175 2490.7755859375
200 2531.4625546875
225 2560.93655761719
250 2605.43875097656
275 2624.4193125
300 2630.614484375
325 2678.58245410156
350 2712.17890820313
375 2725.64111621094
400 2747.39615527344
425 2789.25930273437
450 2817.47969335938
475 2828.7710546875
500 2847.35160742188
525 2867.0407421875
550 2899.44700683594
575 2914.44562011719
600 2926.88795117188
625 2949.7317421875
650 2962.53655859375
675 2971.38798339844
700 2982.76122265625
725 3000.22013867187
750 3027.07876171875
775 3028.73995703125
800 3039.13212597656
825 3049.50137402344
850 3056.724859375
875 3074.62950683594
900 3085.13291503906
925 3091.13671484375
950 3121.57983105469
975 3134.39793066406
};
\addplot [semithick, forestgreen4416044]
table {%
0 1461.28825683594
25 1824.78507324219
50 2000.2742890625
75 2135.59419970703
100 2252.93156298828
125 2315.57072265625
150 2408.76719921875
175 2515.54987109375
200 2591.59534863281
225 2719.46675488281
250 2809.70400390625
275 2903.72048339844
300 2950.00421191406
325 2968.9015625
350 3004.4546953125
375 3019.35645214844
400 3035.27022070312
425 3067.58120019531
450 3109.93122460938
475 3122.60110449219
500 3142.29887792969
525 3152.7142890625
550 3158.66521582031
575 3165.7030546875
600 3180.82580371094
625 3189.85602832031
650 3195.38240527344
675 3204.41785449219
700 3206.27976953125
725 3212.84529199219
750 3220.42479394531
775 3231.73343261719
800 3234.07420800781
825 3235.61961425781
850 3238.78746484375
875 3243.23089453125
900 3250.60272460938
925 3253.66984765625
950 3263.68092480469
975 3273.35606054687
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1634.47436523438
25 2553.51969335938
50 3109.53401074219
75 3214.58802636719
100 3272.97658496094
125 3295.10777246094
150 3314.38174414062
175 3343.96152148438
200 3351.76646777344
225 3366.53881933594
250 3372.99684765625
275 3377.16471777344
300 3384.90617871094
325 3391.84431640625
350 3393.95180371094
375 3398.35865332031
400 3401.06092382812
425 3405.04615136719
450 3411.66149804688
475 3413.09969921875
500 3414.95878613281
525 3415.87504492188
550 3416.76755859375
575 3417.2791015625
600 3417.66436523438
625 3419.03168945313
650 3419.03168945313
675 3419.92558398438
700 3423.10506933594
725 3424.19647558594
750 3430.0675234375
775 3431.07731152344
800 3432.26567675781
825 3434.09405273438
850 3440.45250488281
875 3443.33656152344
900 3445.16319628906
925 3445.98949609375
950 3447.41972070312
975 3453.096625
};
\addplot [semithick, sienna1408675]
table {%
0 898.153930664062
25 1287.10253466797
50 2060.46853027344
75 2793.77686865234
100 3011.51848046875
125 3103.53297753906
150 3154.86677441406
175 3217.31282324219
200 3246.50109472656
225 3258.84740917969
250 3281.90840820312
275 3297.58484472656
300 3305.43899804688
325 3313.41236425781
350 3327.337046875
375 3340.57291992188
400 3351.16889257812
425 3358.33503808594
450 3367.57313769531
475 3379.64845703125
500 3384.05007128906
525 3392.66484082031
550 3396.75465527344
575 3400.01495507813
600 3404.38877148437
625 3408.28453027344
650 3416.69466308594
675 3417.35009960937
700 3421.07436132813
725 3427.42265234375
750 3433.73200683594
775 3436.68461621094
800 3440.0761015625
825 3443.95977539063
850 3444.82670898437
875 3449.03944335937
900 3450.09262695313
925 3451.35033105469
950 3453.42679003906
975 3453.54709472656
};
\addplot [semithick, orchid227119194]
table {%
0 1634.47436523438
25 1675.59856542969
50 1755.90784570313
75 2222.89706201172
100 2752.68908935547
125 2916.53173535156
150 3002.66822851562
175 3051.07582421875
200 3076.54071386719
225 3103.27377929688
250 3137.95068164062
275 3198.81338183594
300 3227.68988671875
325 3251.48991601563
350 3284.26436035156
375 3305.69299023437
400 3314.79467089844
425 3321.22188476562
450 3325.09204101562
475 3330.33500390625
500 3332.33901367187
525 3334.96277832031
550 3343.44085839844
575 3349.56362890625
600 3351.96908984375
625 3361.27715332031
650 3366.15390527344
675 3368.55938378906
700 3370.32315527344
725 3375.80345703125
750 3380.10666992187
775 3384.40820507813
800 3393.67127929688
825 3406.08130664062
850 3414.960828125
875 3419.05165429687
900 3423.0383984375
925 3429.93048046875
950 3434.95077246094
975 3440.38387109375
};
\addplot [semithick, gray127]
table {%
0 1120.45069580078
25 1120.71548974609
50 1180.37837207031
75 1312.35929492188
100 1445.6217890625
125 1535.58791357422
150 1604.30517480469
175 1664.25698095703
200 1770.01757666016
225 1829.41907470703
250 1860.83880908203
275 1906.83695263672
300 1962.18454150391
325 2017.19220117188
350 2040.28202246094
375 2049.02186035156
400 2080.96890332031
425 2095.93491210938
450 2101.0882421875
475 2105.56963183594
500 2111.67204589844
525 2123.77978515625
550 2123.77978515625
575 2125.52887890625
600 2130.0312578125
625 2134.92284179687
650 2136.92427539062
675 2142.29482421875
700 2142.29482421875
725 2142.29482421875
750 2142.29482421875
775 2142.29482421875
800 2142.29482421875
825 2142.29482421875
850 2142.29482421875
875 2142.29482421875
900 2142.29482421875
925 2142.29482421875
950 2142.29482421875
975 2142.29482421875
};
\addplot [semithick, goldenrod18818934]
table {%
0 1401.60814208984
25 1451.67524316406
50 1970.95080908203
75 2761.56190966797
100 2975.19774121094
125 3042.27993457031
150 3146.29890625
175 3191.16078027344
200 3216.37107128906
225 3255.16440820312
250 3275.6357578125
275 3288.33461914062
300 3297.50256835937
325 3298.46797460938
350 3309.73277539062
375 3314.05710351562
400 3324.07636914063
425 3329.35974121094
450 3329.57609667969
475 3336.20922851562
500 3339.89579492187
525 3341.6138671875
550 3344.17692773438
575 3346.7573515625
600 3355.6044453125
625 3358.36947949219
650 3366.87591699219
675 3386.98814160156
700 3396.3222578125
725 3405.33139257812
750 3412.40329394531
775 3423.76074511719
800 3429.97865625
825 3434.36057617187
850 3434.76546289063
875 3436.53420410156
900 3437.24373339844
925 3439.12309570312
950 3440.45251953125
975 3443.59985742187
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hopper},
x grid style={darkgray176},
xlabel={Generation},
xmin=-48.75, xmax=1023.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=484.250061035156, ymax=1232.53108984863,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,223.951687011719)
--(axis cs:0,170.4168359375)
--(axis cs:25,468.134250521851)
--(axis cs:50,577.902326977539)
--(axis cs:75,598.29779354248)
--(axis cs:100,615.222369421387)
--(axis cs:125,634.164294775391)
--(axis cs:150,651.231389404297)
--(axis cs:175,671.881857495117)
--(axis cs:200,688.044454052734)
--(axis cs:225,706.967177490234)
--(axis cs:250,722.405118737793)
--(axis cs:275,731.070964526367)
--(axis cs:300,737.257913671875)
--(axis cs:325,747.586424926758)
--(axis cs:350,754.436390625)
--(axis cs:375,762.049654248047)
--(axis cs:400,767.768579479981)
--(axis cs:425,770.704122229004)
--(axis cs:450,776.012497021484)
--(axis cs:475,781.331801147461)
--(axis cs:500,783.996656811523)
--(axis cs:525,787.900057128906)
--(axis cs:550,787.122194470215)
--(axis cs:575,790.571591931152)
--(axis cs:600,791.313270666504)
--(axis cs:625,794.203751196289)
--(axis cs:650,796.954802661133)
--(axis cs:675,801.177422485352)
--(axis cs:700,792.547705700684)
--(axis cs:725,800.487537756348)
--(axis cs:750,803.4584609375)
--(axis cs:775,800.009550769043)
--(axis cs:800,810.664517358398)
--(axis cs:825,812.264436767578)
--(axis cs:850,814.175718908691)
--(axis cs:875,820.677911193848)
--(axis cs:900,816.810132336426)
--(axis cs:925,823.90292043457)
--(axis cs:950,826.969446728516)
--(axis cs:975,829.083933691406)
--(axis cs:975,937.190200915527)
--(axis cs:975,937.190200915527)
--(axis cs:950,936.559130651856)
--(axis cs:925,930.519839379883)
--(axis cs:900,925.508327331543)
--(axis cs:875,923.426724291992)
--(axis cs:850,913.794072729492)
--(axis cs:825,911.895744995117)
--(axis cs:800,909.276471191406)
--(axis cs:775,903.811049511719)
--(axis cs:750,895.94339152832)
--(axis cs:725,889.6208359375)
--(axis cs:700,885.22271126709)
--(axis cs:675,885.338837573242)
--(axis cs:650,885.648852038574)
--(axis cs:625,881.1376375)
--(axis cs:600,874.646402832031)
--(axis cs:575,870.465581481934)
--(axis cs:550,864.384849682617)
--(axis cs:525,860.810440356445)
--(axis cs:500,856.049159765625)
--(axis cs:475,852.879719555664)
--(axis cs:450,851.305537976074)
--(axis cs:425,843.910023193359)
--(axis cs:400,841.313507763672)
--(axis cs:375,836.883456628418)
--(axis cs:350,826.344800170898)
--(axis cs:325,819.03294543457)
--(axis cs:300,802.620775427246)
--(axis cs:275,793.357536499024)
--(axis cs:250,785.02467746582)
--(axis cs:225,771.147300244141)
--(axis cs:200,752.613887084961)
--(axis cs:175,737.007621459961)
--(axis cs:150,706.408348803711)
--(axis cs:125,686.62495949707)
--(axis cs:100,665.346236328125)
--(axis cs:75,639.966908703613)
--(axis cs:50,611.75187364502)
--(axis cs:25,489.309054608154)
--(axis cs:0,223.951687011719)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,179.091778259277)
--(axis cs:0,149.40252822876)
--(axis cs:25,235.6737431427)
--(axis cs:50,297.604322894287)
--(axis cs:75,410.409916577148)
--(axis cs:100,491.706843310547)
--(axis cs:125,537.362518170166)
--(axis cs:150,569.797162365723)
--(axis cs:175,588.164662609863)
--(axis cs:200,600.463057556152)
--(axis cs:225,610.151700354004)
--(axis cs:250,620.838022155762)
--(axis cs:275,626.698359338379)
--(axis cs:300,630.381835742188)
--(axis cs:325,637.888553491211)
--(axis cs:350,647.796055297852)
--(axis cs:375,652.697122961426)
--(axis cs:400,659.794172180176)
--(axis cs:425,667.58263170166)
--(axis cs:450,674.771552770996)
--(axis cs:475,675.352542150879)
--(axis cs:500,680.434993945312)
--(axis cs:525,683.476569567871)
--(axis cs:550,690.25531496582)
--(axis cs:575,702.089262084961)
--(axis cs:600,711.287669360352)
--(axis cs:625,713.787419494629)
--(axis cs:650,716.57964152832)
--(axis cs:675,720.696089208984)
--(axis cs:700,726.533351318359)
--(axis cs:725,728.41854675293)
--(axis cs:750,733.749078356934)
--(axis cs:775,736.130225512695)
--(axis cs:800,738.994830224609)
--(axis cs:825,744.90893840332)
--(axis cs:850,748.380153637695)
--(axis cs:875,750.977483789062)
--(axis cs:900,754.865593322754)
--(axis cs:925,756.158158496094)
--(axis cs:950,766.543019189453)
--(axis cs:975,766.134965209961)
--(axis cs:975,787.847366943359)
--(axis cs:975,787.847366943359)
--(axis cs:950,787.436589575195)
--(axis cs:925,785.039133605957)
--(axis cs:900,783.187332092285)
--(axis cs:875,782.457209765625)
--(axis cs:850,778.372163305664)
--(axis cs:825,777.617225769043)
--(axis cs:800,771.525245727539)
--(axis cs:775,764.964854199219)
--(axis cs:750,761.067003540039)
--(axis cs:725,755.252630310059)
--(axis cs:700,754.421214660645)
--(axis cs:675,748.294904516602)
--(axis cs:650,743.603344970703)
--(axis cs:625,741.123789501953)
--(axis cs:600,739.303151818848)
--(axis cs:575,730.642299694824)
--(axis cs:550,723.751392028809)
--(axis cs:525,719.796310058594)
--(axis cs:500,719.037977880859)
--(axis cs:475,717.124979553223)
--(axis cs:450,714.515063513184)
--(axis cs:425,707.115124157715)
--(axis cs:400,679.003576049805)
--(axis cs:375,673.506879272461)
--(axis cs:350,665.89409420166)
--(axis cs:325,660.921004296875)
--(axis cs:300,654.407550402832)
--(axis cs:275,649.016602233887)
--(axis cs:250,645.001797155762)
--(axis cs:225,639.164812988281)
--(axis cs:200,624.048804663086)
--(axis cs:175,605.095037023926)
--(axis cs:150,585.582074475098)
--(axis cs:125,563.548618774414)
--(axis cs:100,514.716128063965)
--(axis cs:75,450.697549157715)
--(axis cs:50,347.412221173096)
--(axis cs:25,271.829364712524)
--(axis cs:0,179.091778259277)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,514.5784815979)
--(axis cs:0,467.857682647705)
--(axis cs:25,537.606962927246)
--(axis cs:50,565.060002307129)
--(axis cs:75,579.337699829102)
--(axis cs:100,592.567584057617)
--(axis cs:125,598.70904309082)
--(axis cs:150,607.146188928223)
--(axis cs:175,614.548656201172)
--(axis cs:200,619.541902783203)
--(axis cs:225,625.550561096191)
--(axis cs:250,634.778181738281)
--(axis cs:275,640.043236804199)
--(axis cs:300,646.593496862793)
--(axis cs:325,650.702108789062)
--(axis cs:350,656.349584509277)
--(axis cs:375,662.027102282715)
--(axis cs:400,670.926163171387)
--(axis cs:425,677.265706359863)
--(axis cs:450,685.24361517334)
--(axis cs:475,686.040975952148)
--(axis cs:500,689.015612561035)
--(axis cs:525,695.884402661133)
--(axis cs:550,696.84381229248)
--(axis cs:575,704.726451843262)
--(axis cs:600,708.008443835449)
--(axis cs:625,714.182734753418)
--(axis cs:650,723.647998474121)
--(axis cs:675,727.167865905762)
--(axis cs:700,732.940034887695)
--(axis cs:725,733.638632507324)
--(axis cs:750,733.722000036621)
--(axis cs:775,738.124127502441)
--(axis cs:800,740.531038671875)
--(axis cs:825,743.784443518066)
--(axis cs:850,743.150205236816)
--(axis cs:875,751.107644873047)
--(axis cs:900,752.677836120606)
--(axis cs:925,756.526159667969)
--(axis cs:950,761.949947937012)
--(axis cs:975,763.122794470215)
--(axis cs:975,835.832398193359)
--(axis cs:975,835.832398193359)
--(axis cs:950,832.061197143555)
--(axis cs:925,832.675223901367)
--(axis cs:900,824.763513745117)
--(axis cs:875,822.012120922851)
--(axis cs:850,815.525512756348)
--(axis cs:825,811.931164135742)
--(axis cs:800,802.67857199707)
--(axis cs:775,799.012307604981)
--(axis cs:750,797.26960949707)
--(axis cs:725,796.117499084473)
--(axis cs:700,795.454659875488)
--(axis cs:675,785.791288085937)
--(axis cs:650,783.573469372559)
--(axis cs:625,777.281082214356)
--(axis cs:600,772.957615979004)
--(axis cs:575,769.197534899902)
--(axis cs:550,753.514590063477)
--(axis cs:525,751.722011645508)
--(axis cs:500,742.984175097656)
--(axis cs:475,732.563151428223)
--(axis cs:450,722.642392248535)
--(axis cs:425,711.751732092285)
--(axis cs:400,705.073842749023)
--(axis cs:375,698.646275146484)
--(axis cs:350,686.548610729981)
--(axis cs:325,679.759897998047)
--(axis cs:300,671.983864038086)
--(axis cs:275,659.520513793945)
--(axis cs:250,651.340735803223)
--(axis cs:225,641.988568176269)
--(axis cs:200,638.336691101074)
--(axis cs:175,637.489172253418)
--(axis cs:150,633.38045670166)
--(axis cs:125,626.034293212891)
--(axis cs:100,620.856645568848)
--(axis cs:75,603.851785290527)
--(axis cs:50,583.129851660156)
--(axis cs:25,556.614658172607)
--(axis cs:0,514.5784815979)
--cycle;


\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,178.734334182739)
--(axis cs:0,149.299821853638)
--(axis cs:25,617.144126071167)
--(axis cs:50,764.59059453125)
--(axis cs:75,813.848664562988)
--(axis cs:100,839.424780944824)
--(axis cs:125,859.134701977539)
--(axis cs:150,872.324946679688)
--(axis cs:175,872.079865795898)
--(axis cs:200,880.491755371094)
--(axis cs:225,890.944630578613)
--(axis cs:250,900.345949597168)
--(axis cs:275,904.817510925293)
--(axis cs:300,912.584455566406)
--(axis cs:325,916.885532080078)
--(axis cs:350,914.97230357666)
--(axis cs:375,918.454447705078)
--(axis cs:400,915.83223737793)
--(axis cs:425,923.543915991211)
--(axis cs:450,929.183823083496)
--(axis cs:475,938.693932348633)
--(axis cs:500,932.903531799316)
--(axis cs:525,941.379059619141)
--(axis cs:550,935.924436645508)
--(axis cs:575,942.365687011719)
--(axis cs:600,943.55871887207)
--(axis cs:625,942.351848046875)
--(axis cs:650,947.749325927734)
--(axis cs:675,948.081059814453)
--(axis cs:700,947.738419836426)
--(axis cs:725,949.324534118652)
--(axis cs:750,955.198876647949)
--(axis cs:775,950.551182250977)
--(axis cs:800,952.724389099121)
--(axis cs:825,953.299159570312)
--(axis cs:850,957.383951000977)
--(axis cs:875,963.091348876953)
--(axis cs:900,963.990095263672)
--(axis cs:925,960.681694628906)
--(axis cs:950,964.384663696289)
--(axis cs:975,963.425246582031)
--(axis cs:975,1057.98285556641)
--(axis cs:975,1057.98285556641)
--(axis cs:950,1055.99942077637)
--(axis cs:925,1055.2035390625)
--(axis cs:900,1054.62583901367)
--(axis cs:875,1055.33430297852)
--(axis cs:850,1052.72432651367)
--(axis cs:825,1051.00714611816)
--(axis cs:800,1049.97412995605)
--(axis cs:775,1049.61730255127)
--(axis cs:750,1047.05295959473)
--(axis cs:725,1047.29714569092)
--(axis cs:700,1045.92870180664)
--(axis cs:675,1046.6461541748)
--(axis cs:650,1043.15709030762)
--(axis cs:625,1041.29776096191)
--(axis cs:600,1037.05632080078)
--(axis cs:575,1036.61085180664)
--(axis cs:550,1036.98719787598)
--(axis cs:525,1035.03334753418)
--(axis cs:500,1031.44884094238)
--(axis cs:475,1033.06447314453)
--(axis cs:450,1021.42446417236)
--(axis cs:425,1020.45235273438)
--(axis cs:400,1016.92034199219)
--(axis cs:375,1013.09741657715)
--(axis cs:350,1012.81369300537)
--(axis cs:325,1010.22701791992)
--(axis cs:300,1006.36656738281)
--(axis cs:275,1003.13732880859)
--(axis cs:250,998.184744665527)
--(axis cs:225,987.466708081055)
--(axis cs:200,983.737634423828)
--(axis cs:175,979.698011694336)
--(axis cs:150,972.205224963379)
--(axis cs:125,950.154568469238)
--(axis cs:100,929.233596862793)
--(axis cs:75,906.024385827637)
--(axis cs:50,848.290502770996)
--(axis cs:25,681.529567221069)
--(axis cs:0,178.734334182739)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,493.524449157715)
--(axis cs:0,457.860023040772)
--(axis cs:25,466.211990771484)
--(axis cs:50,563.388308795166)
--(axis cs:75,626.438515283203)
--(axis cs:100,647.371222717285)
--(axis cs:125,667.766240966797)
--(axis cs:150,693.805240637207)
--(axis cs:175,716.578857653809)
--(axis cs:200,734.517576940918)
--(axis cs:225,746.155613873291)
--(axis cs:250,766.708087280273)
--(axis cs:275,782.036902661133)
--(axis cs:300,794.823425805664)
--(axis cs:325,815.543828381348)
--(axis cs:350,825.690864868164)
--(axis cs:375,834.39929239502)
--(axis cs:400,841.966705993652)
--(axis cs:425,851.323832177734)
--(axis cs:450,861.388901220703)
--(axis cs:475,864.813099169922)
--(axis cs:500,874.234943725586)
--(axis cs:525,879.819433764648)
--(axis cs:550,880.997658081055)
--(axis cs:575,892.878206835938)
--(axis cs:600,895.009375671387)
--(axis cs:625,904.964038635254)
--(axis cs:650,902.269930639648)
--(axis cs:675,897.625050048828)
--(axis cs:700,905.51838861084)
--(axis cs:725,912.170387573242)
--(axis cs:750,904.830907080078)
--(axis cs:775,914.800000183106)
--(axis cs:800,911.019687988281)
--(axis cs:825,916.108911132813)
--(axis cs:850,915.138542810059)
--(axis cs:875,914.93543182373)
--(axis cs:900,917.284975341797)
--(axis cs:925,921.042611035156)
--(axis cs:950,921.848892382813)
--(axis cs:975,924.939543078613)
--(axis cs:975,1116.23418017578)
--(axis cs:975,1116.23418017578)
--(axis cs:950,1118.32527927246)
--(axis cs:925,1115.6680631958)
--(axis cs:900,1117.34633673096)
--(axis cs:875,1114.25339349365)
--(axis cs:850,1116.81747406006)
--(axis cs:825,1116.48619750977)
--(axis cs:800,1109.7486435791)
--(axis cs:775,1108.22136761475)
--(axis cs:750,1107.53633465576)
--(axis cs:725,1107.32232116699)
--(axis cs:700,1104.54216887207)
--(axis cs:675,1095.64229736328)
--(axis cs:650,1099.88673133545)
--(axis cs:625,1100.87698876953)
--(axis cs:600,1091.29845168457)
--(axis cs:575,1083.49901132813)
--(axis cs:550,1077.60427910156)
--(axis cs:525,1063.03561223145)
--(axis cs:500,1044.09904643555)
--(axis cs:475,1040.65898244629)
--(axis cs:450,1040.2597967041)
--(axis cs:425,1018.43554212646)
--(axis cs:400,1006.06127954102)
--(axis cs:375,1007.58084350586)
--(axis cs:350,988.190811096192)
--(axis cs:325,970.11100480957)
--(axis cs:300,956.845679211426)
--(axis cs:275,945.121140588379)
--(axis cs:250,928.676431213379)
--(axis cs:225,924.570157873535)
--(axis cs:200,898.284806689453)
--(axis cs:175,871.506858361816)
--(axis cs:150,822.197815673828)
--(axis cs:125,789.466004418945)
--(axis cs:100,761.877463427734)
--(axis cs:75,722.695952429199)
--(axis cs:50,633.092343212891)
--(axis cs:25,511.139144659424)
--(axis cs:0,493.524449157715)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:0,178.571578598022)
--(axis cs:0,149.945705947876)
--(axis cs:25,523.921136898804)
--(axis cs:50,608.511327770996)
--(axis cs:75,650.364780529785)
--(axis cs:100,693.829422619629)
--(axis cs:125,724.962060546875)
--(axis cs:150,750.249130944824)
--(axis cs:175,767.150144250488)
--(axis cs:200,787.268407226563)
--(axis cs:225,799.470060864258)
--(axis cs:250,809.59678425293)
--(axis cs:275,819.200287841797)
--(axis cs:300,825.707663134766)
--(axis cs:325,837.573569262695)
--(axis cs:350,844.05184440918)
--(axis cs:375,843.662083105469)
--(axis cs:400,848.735474401856)
--(axis cs:425,853.237288745117)
--(axis cs:450,859.566282788086)
--(axis cs:475,871.592957348633)
--(axis cs:500,883.26969777832)
--(axis cs:525,883.729313793945)
--(axis cs:550,889.792987194824)
--(axis cs:575,899.303888879394)
--(axis cs:600,909.37989654541)
--(axis cs:625,920.872797705078)
--(axis cs:650,930.8266265625)
--(axis cs:675,938.372220336914)
--(axis cs:700,943.938029858398)
--(axis cs:725,947.347074731445)
--(axis cs:750,962.858565356445)
--(axis cs:775,974.427935791016)
--(axis cs:800,969.99335)
--(axis cs:825,974.97709609375)
--(axis cs:850,983.28068034668)
--(axis cs:875,988.106074414063)
--(axis cs:900,990.753370581055)
--(axis cs:925,1004.61595187988)
--(axis cs:950,1007.08065137939)
--(axis cs:975,1007.3936427124)
--(axis cs:975,1135.10588728027)
--(axis cs:975,1135.10588728027)
--(axis cs:950,1132.3310418457)
--(axis cs:925,1125.1705348877)
--(axis cs:900,1121.74071643066)
--(axis cs:875,1119.3219519043)
--(axis cs:850,1108.91265776367)
--(axis cs:825,1101.87844265137)
--(axis cs:800,1093.70078100586)
--(axis cs:775,1088.56129494629)
--(axis cs:750,1080.64695107422)
--(axis cs:725,1073.46834180908)
--(axis cs:700,1069.2220880127)
--(axis cs:675,1064.97734688721)
--(axis cs:650,1048.31608481445)
--(axis cs:625,1037.66805281982)
--(axis cs:600,1027.57524245605)
--(axis cs:575,1009.63160222168)
--(axis cs:550,1002.3941581665)
--(axis cs:525,990.121450488281)
--(axis cs:500,981.712051782226)
--(axis cs:475,967.813471386719)
--(axis cs:450,959.09753651123)
--(axis cs:425,950.386101391602)
--(axis cs:400,944.095533825683)
--(axis cs:375,936.982421191406)
--(axis cs:350,935.498391906738)
--(axis cs:325,927.749323474121)
--(axis cs:300,915.781941833496)
--(axis cs:275,907.733139819336)
--(axis cs:250,888.1985859375)
--(axis cs:225,882.169338000488)
--(axis cs:200,866.26676763916)
--(axis cs:175,849.784449768066)
--(axis cs:150,829.58130501709)
--(axis cs:125,796.972932263184)
--(axis cs:100,766.051584863281)
--(axis cs:75,718.912339562988)
--(axis cs:50,660.378313891602)
--(axis cs:25,551.711942276001)
--(axis cs:0,178.571578598022)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:0,137.826556282043)
--(axis cs:0,98.231686706543)
--(axis cs:25,503.567373629761)
--(axis cs:50,557.666291003418)
--(axis cs:75,587.948204882812)
--(axis cs:100,607.346233605957)
--(axis cs:125,611.854805908203)
--(axis cs:150,614.612754101562)
--(axis cs:175,619.580937658691)
--(axis cs:200,625.851228503418)
--(axis cs:225,630.575797509766)
--(axis cs:250,636.422243762207)
--(axis cs:275,643.17619498291)
--(axis cs:300,645.684589196777)
--(axis cs:325,651.301599658203)
--(axis cs:350,658.131111230469)
--(axis cs:375,667.387933447266)
--(axis cs:400,679.399558093262)
--(axis cs:425,693.797225048828)
--(axis cs:450,694.104714172363)
--(axis cs:475,696.570169396973)
--(axis cs:500,703.794830859375)
--(axis cs:525,705.52267479248)
--(axis cs:550,707.763517822266)
--(axis cs:575,708.29260213623)
--(axis cs:600,713.249656896973)
--(axis cs:625,713.646602709961)
--(axis cs:650,717.68606427002)
--(axis cs:675,723.374054174805)
--(axis cs:700,725.166663037109)
--(axis cs:725,727.016364440918)
--(axis cs:750,726.175905944824)
--(axis cs:775,728.964103100586)
--(axis cs:800,729.639779638672)
--(axis cs:825,732.20833190918)
--(axis cs:850,730.138358032227)
--(axis cs:875,738.365440429688)
--(axis cs:900,739.274863928223)
--(axis cs:925,738.17365814209)
--(axis cs:950,738.058242126465)
--(axis cs:975,740.727348327637)
--(axis cs:975,826.024513549805)
--(axis cs:975,826.024513549805)
--(axis cs:950,822.340602270508)
--(axis cs:925,818.663405761719)
--(axis cs:900,818.853160913086)
--(axis cs:875,811.787815148926)
--(axis cs:850,801.034519775391)
--(axis cs:825,801.382981567383)
--(axis cs:800,791.964212426758)
--(axis cs:775,789.705611889648)
--(axis cs:750,787.360217773438)
--(axis cs:725,787.100062866211)
--(axis cs:700,786.785099121094)
--(axis cs:675,777.685230749512)
--(axis cs:650,773.047815136719)
--(axis cs:625,765.848404772949)
--(axis cs:600,759.257376416016)
--(axis cs:575,755.774622619629)
--(axis cs:550,749.582438415527)
--(axis cs:525,749.552823400879)
--(axis cs:500,744.503486865234)
--(axis cs:475,730.858962646484)
--(axis cs:450,722.098693237305)
--(axis cs:425,717.843707849121)
--(axis cs:400,708.359920703125)
--(axis cs:375,693.065290002441)
--(axis cs:350,680.877286730957)
--(axis cs:325,674.443341052246)
--(axis cs:300,659.055034729004)
--(axis cs:275,654.873452990723)
--(axis cs:250,652.87532980957)
--(axis cs:225,649.368589453125)
--(axis cs:200,643.410303112793)
--(axis cs:175,637.847175708008)
--(axis cs:150,632.428192346191)
--(axis cs:125,629.564998474121)
--(axis cs:100,623.091051611328)
--(axis cs:75,608.343604052734)
--(axis cs:50,584.201755444336)
--(axis cs:25,515.938955526733)
--(axis cs:0,137.826556282043)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,485.037083282471)
--(axis cs:0,419.22131439209)
--(axis cs:25,525.185247998047)
--(axis cs:50,634.605091821289)
--(axis cs:75,668.974325585937)
--(axis cs:100,688.61259152832)
--(axis cs:125,709.206849902344)
--(axis cs:150,730.752114331055)
--(axis cs:175,747.995919946289)
--(axis cs:200,769.230530700684)
--(axis cs:225,786.848205212402)
--(axis cs:250,795.226208129883)
--(axis cs:275,806.489217089844)
--(axis cs:300,817.277641589356)
--(axis cs:325,823.050812231445)
--(axis cs:350,836.285258520508)
--(axis cs:375,848.122649951172)
--(axis cs:400,861.415149316406)
--(axis cs:425,873.436561877441)
--(axis cs:450,881.020734338379)
--(axis cs:475,884.42182097168)
--(axis cs:500,896.669860205078)
--(axis cs:525,904.209385302734)
--(axis cs:550,921.304512109375)
--(axis cs:575,932.583385693359)
--(axis cs:600,957.089588806152)
--(axis cs:625,971.64579296875)
--(axis cs:650,978.074937145996)
--(axis cs:675,993.868639599609)
--(axis cs:700,1012.30854505615)
--(axis cs:725,1020.93094782715)
--(axis cs:750,1033.22085678711)
--(axis cs:775,1047.18328464355)
--(axis cs:800,1056.78698869629)
--(axis cs:825,1066.28828676758)
--(axis cs:850,1072.49091948242)
--(axis cs:875,1083.0315190918)
--(axis cs:900,1093.37904938965)
--(axis cs:925,1102.85351170654)
--(axis cs:950,1102.24033162842)
--(axis cs:975,1108.50082995605)
--(axis cs:975,1178.51683255615)
--(axis cs:975,1178.51683255615)
--(axis cs:950,1172.53094968262)
--(axis cs:925,1166.01148974609)
--(axis cs:900,1160.35477280273)
--(axis cs:875,1151.75123811035)
--(axis cs:850,1148.97875415039)
--(axis cs:825,1144.71302286377)
--(axis cs:800,1135.58558146973)
--(axis cs:775,1130.81964758301)
--(axis cs:750,1111.39959606934)
--(axis cs:725,1108.56362189941)
--(axis cs:700,1099.16919134522)
--(axis cs:675,1092.02165810547)
--(axis cs:650,1080.17937895508)
--(axis cs:625,1068.59490316162)
--(axis cs:600,1055.19168521729)
--(axis cs:575,1038.85490058594)
--(axis cs:550,1025.26744794922)
--(axis cs:525,1008.71913800049)
--(axis cs:500,996.00158996582)
--(axis cs:475,983.044390759277)
--(axis cs:450,977.519044152832)
--(axis cs:425,969.899826855469)
--(axis cs:400,953.986099707031)
--(axis cs:375,943.109568615722)
--(axis cs:350,928.074672387695)
--(axis cs:325,912.949933190918)
--(axis cs:300,902.584858203125)
--(axis cs:275,887.872542675781)
--(axis cs:250,873.478105908203)
--(axis cs:225,853.943972436523)
--(axis cs:200,822.790363793945)
--(axis cs:175,786.476257141113)
--(axis cs:150,761.080237878418)
--(axis cs:125,724.789556799317)
--(axis cs:100,700.919012231445)
--(axis cs:75,685.069136303711)
--(axis cs:50,649.001713391113)
--(axis cs:25,548.561382458496)
--(axis cs:0,485.037083282471)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 196.828884887695
25 479.483367431641
50 594.69577734375
75 618.653909423828
100 639.870620117188
125 660.078303466797
150 679.597224609375
175 705.194350585938
200 720.065424316406
225 740.318808837891
250 754.197480712891
275 762.304746582031
300 771.783885009766
325 783.267242675781
350 792.086472167969
375 800.196365722656
400 806.438368896484
425 808.898136230469
450 815.161349853516
475 817.882820068359
500 821.565138671875
525 825.487628173828
550 828.636965576172
575 832.341264892578
600 835.590935546875
625 840.030293212891
650 842.167192138672
675 843.544322753906
700 843.736703857422
725 846.008561035156
750 849.840890136719
775 854.971507080078
800 860.056281982422
825 862.944620361328
850 865.683080810547
875 873.302949707031
900 878.217330810547
925 878.647466552734
950 883.135547119141
975 884.446135009766
};
\addplot [semithick, darkorange25512714]
table {%
0 164.253964233398
25 253.866198730469
50 321.952526428223
75 430.865494384766
100 502.930627929687
125 550.563262573242
150 577.492121337891
175 596.269381103516
200 612.449702880859
225 624.730527587891
250 632.150518798828
275 637.77458984375
300 642.727978515625
325 649.185952148438
350 656.472100341797
375 662.882734375
400 669.241102294922
425 685.093659912109
450 693.185634277344
475 695.743766601562
500 698.502206298828
525 701.234651855469
550 705.720806396484
575 715.481907470703
600 725.026479492187
625 727.118906982422
650 729.524134765625
675 734.688880371094
700 740.370429199219
725 742.80126953125
750 747.331415771484
775 750.357133056641
800 755.946475341797
825 761.654271240234
850 764.456716796875
875 767.169541503906
900 769.340543457031
925 771.827335693359
950 777.486252441406
975 777.861486816406
};
\addplot [semithick, forestgreen4416044]
table {%
0 493.068920898438
25 547.275254272461
50 574.140583496094
75 590.906560791016
100 607.379700927734
125 612.370412597656
150 620.165180664063
175 625.983934570312
200 629.214793212891
225 633.99421484375
250 642.114265625
275 648.792368652344
300 658.732591552734
325 664.328372314453
350 670.771727783203
375 679.741467041016
400 686.792462646484
425 693.948145751953
450 703.032742431641
475 708.546813720703
500 715.410451660156
525 722.346531738281
550 724.154130126953
575 734.433259033203
600 739.904419677734
625 744.112710449219
650 751.668759277344
675 755.993199707031
700 762.749337402344
725 764.383746337891
750 765.502547119141
775 766.991590576172
800 773.37782421875
825 778.228681640625
850 780.882982177734
875 787.842260498047
900 789.784811279297
925 793.943491699219
950 795.800473632812
975 799.159526123047
};
\addplot [semithick, mediumpurple148103189]
table {%
0 164.253964233398
25 650.743257568359
50 809.700497802734
75 862.305655517578
100 887.223301025391
125 906.061487060547
150 924.438116455078
175 930.804720947266
200 937.696430908203
225 940.580381591797
250 950.983252441406
275 960.052350830078
300 963.573468994141
325 968.375192626953
350 970.496824462891
375 972.431502929687
400 975.094868652344
425 976.457759521484
450 978.710932373047
475 988.7331875
500 990.953485107422
525 991.885829345703
550 994.737395019531
575 997.457166503906
600 998.946953125
625 1001.94660107422
650 1003.95606884766
675 1005.95210131836
700 1006.79172143555
725 1008.27241870117
750 1009.50718383789
775 1010.30181567383
800 1010.60275366211
825 1013.14455224609
850 1016.14834765625
875 1017.14396972656
900 1017.19437353516
925 1017.63506982422
950 1019.03588867188
975 1020.2787265625
};
\addplot [semithick, sienna1408675]
table {%
0 476.145050048828
25 490.868755859375
50 599.255365356445
75 676.876035400391
100 705.840633300781
125 728.320708740234
150 760.814045898437
175 796.153052978516
200 816.205061767578
225 835.724332641602
250 847.727562988281
275 860.796265869141
300 872.291894042969
325 891.627929443359
350 907.93893359375
375 919.176697021484
400 926.270327636719
425 936.53100390625
450 950.88806665039
475 956.978688964844
500 961.439453613281
525 975.078229003906
550 985.233661621094
575 992.189172119141
600 999.053481933594
625 1006.22886230469
650 1006.98834521484
675 1007.90005615234
700 1010.48574902344
725 1012.54295043945
750 1013.41661694336
775 1014.2608605957
800 1016.49478198242
825 1018.53472900391
850 1019.41566381836
875 1020.77921142578
900 1021.43703735352
925 1022.13113110352
950 1023.18534692383
975 1024.88670678711
};
\addplot [semithick, orchid227119194]
table {%
0 164.253964233398
25 537.410343322754
50 633.340152587891
75 683.524135742188
100 728.358538330078
125 758.417417236328
150 787.842349853516
175 808.70844921875
200 825.671319091797
225 841.349732666016
250 848.009405517578
275 861.745071777344
300 872.451708496094
325 882.089452636719
350 888.687326660156
375 891.150864501953
400 897.250833984375
425 902.289359375
450 913.210614257812
475 923.446221679688
500 934.212222167969
525 940.884845458985
550 949.128309326172
575 958.709040527344
600 971.3617421875
625 981.079639404297
650 992.931303466797
675 1009.17065039063
700 1011.86516894531
725 1017.97849926758
750 1025.90824365234
775 1033.92239208984
800 1039.19323779297
825 1044.08917871094
850 1052.54128710938
875 1059.09440869141
900 1063.29777490234
925 1069.3993059082
950 1073.20673803711
975 1077.50158569336
};
\addplot [semithick, gray127]
table {%
0 116.38127822876
25 510.475620361328
50 570.27494140625
75 598.429010742188
100 615.58925
125 621.211505126953
150 623.561319824219
175 629.503612548828
200 635.018313232422
225 640.244092529297
250 644.898180664062
275 649.285875732422
300 652.574324951172
325 662.879918701172
350 669.883774414063
375 681.028882324219
400 694.318622558594
425 704.734215576172
450 708.176058349609
475 713.235578857422
500 721.783785644531
525 726.812431884766
550 728.677508544922
575 732.249434814453
600 734.299120849609
625 737.914996582031
650 742.756536865234
675 749.03082421875
700 754.887698730469
725 756.235754394531
750 756.71069140625
775 759.758606445312
800 760.983842773437
825 764.158276367187
850 765.015798339844
875 772.595639404297
900 776.755080810547
925 777.213616943359
950 779.231015869141
975 780.053363037109
};
\addplot [semithick, goldenrod18818934]
table {%
0 453.7017578125
25 535.438829467774
50 642.143537841797
75 677.036406982422
100 694.534544189453
125 716.914922119141
150 746.451606201172
175 768.029430908203
200 796.601470947266
225 818.185909423828
250 832.570258544922
275 845.124448242187
300 857.931334472656
325 869.644260009766
350 881.814334716797
375 895.113171875
400 908.489282470703
425 918.934316894531
450 929.461788818359
475 935.270359863281
500 942.627156494141
525 958.190794189453
550 972.893479248047
575 985.375592773438
600 1006.06739770508
625 1018.50152563477
650 1029.66588598633
675 1044.58086279297
700 1056.49050561523
725 1067.60684643555
750 1076.24733813477
775 1091.28225683594
800 1098.64561474609
825 1107.20676831055
850 1112.55637475586
875 1119.43113916016
900 1128.89572119141
925 1136.02764331055
950 1140.50077075195
975 1144.8738059082
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Reacher},
x grid style={darkgray176},
xlabel={Generation},
xmin=-48.75, xmax=1023.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-368.808380126953, ymax=7.58736141443253,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-73.0583275222778)
--(axis cs:0,-78.1864155197144)
--(axis cs:25,-69.0465011856079)
--(axis cs:50,-65.6891291290283)
--(axis cs:75,-64.2222785507202)
--(axis cs:100,-60.6908853462219)
--(axis cs:125,-59.4700445213318)
--(axis cs:150,-58.773073336029)
--(axis cs:175,-57.7167162498474)
--(axis cs:200,-55.8079939277649)
--(axis cs:225,-54.5552553977966)
--(axis cs:250,-53.9773567428589)
--(axis cs:275,-53.030729107666)
--(axis cs:300,-52.1593019737244)
--(axis cs:325,-51.3957405105591)
--(axis cs:350,-51.3504785003662)
--(axis cs:375,-50.315754776001)
--(axis cs:400,-48.8228176895142)
--(axis cs:425,-47.715270993042)
--(axis cs:450,-46.643975566864)
--(axis cs:475,-46.0075200843811)
--(axis cs:500,-45.9887388420105)
--(axis cs:525,-45.5757236495972)
--(axis cs:550,-44.9092535743713)
--(axis cs:575,-44.8363783599854)
--(axis cs:600,-44.3349502929687)
--(axis cs:625,-43.3547579597473)
--(axis cs:650,-42.1139925750732)
--(axis cs:675,-41.865083719635)
--(axis cs:700,-41.5368007644653)
--(axis cs:725,-41.6912517280579)
--(axis cs:750,-40.9892635665894)
--(axis cs:775,-38.548131275177)
--(axis cs:800,-37.8630521278381)
--(axis cs:825,-36.7327027774811)
--(axis cs:850,-36.3985815055847)
--(axis cs:875,-36.1325451690674)
--(axis cs:900,-34.8387436134338)
--(axis cs:925,-34.3983896324158)
--(axis cs:950,-33.5637934066772)
--(axis cs:975,-33.1811320755005)
--(axis cs:975,-30.5525837646484)
--(axis cs:975,-30.5525837646484)
--(axis cs:950,-30.9619813804626)
--(axis cs:925,-31.8754644195557)
--(axis cs:900,-32.704178427124)
--(axis cs:875,-33.3091743431091)
--(axis cs:850,-33.7877122177124)
--(axis cs:825,-34.0470717658997)
--(axis cs:800,-34.6395133102417)
--(axis cs:775,-35.3505672897339)
--(axis cs:750,-36.5226169898987)
--(axis cs:725,-37.3284671012878)
--(axis cs:700,-37.5272780792236)
--(axis cs:675,-38.2923709617615)
--(axis cs:650,-38.4057432044983)
--(axis cs:625,-39.4352275733948)
--(axis cs:600,-40.7688983337402)
--(axis cs:575,-41.5087976745605)
--(axis cs:550,-41.688380783844)
--(axis cs:525,-42.1492120613098)
--(axis cs:500,-42.9055535247803)
--(axis cs:475,-43.2518437385559)
--(axis cs:450,-43.9703064422607)
--(axis cs:425,-44.2293545951843)
--(axis cs:400,-45.3735757835388)
--(axis cs:375,-46.599787902832)
--(axis cs:350,-47.0104400215149)
--(axis cs:325,-47.0568044937134)
--(axis cs:300,-47.6468950317383)
--(axis cs:275,-49.450063684082)
--(axis cs:250,-50.8490797302246)
--(axis cs:225,-51.7806201553345)
--(axis cs:200,-53.0392193183899)
--(axis cs:175,-54.3711750343323)
--(axis cs:150,-55.0289757987976)
--(axis cs:125,-55.7985180839539)
--(axis cs:100,-58.1035243728638)
--(axis cs:75,-61.1389451835632)
--(axis cs:50,-62.2967577957153)
--(axis cs:25,-65.0491306312561)
--(axis cs:0,-73.0583275222778)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,-73.7881476974487)
--(axis cs:0,-81.4269329833984)
--(axis cs:25,-71.2806679550171)
--(axis cs:50,-66.2399929199219)
--(axis cs:75,-64.7502889221191)
--(axis cs:100,-64.3058058822632)
--(axis cs:125,-64.0818582191467)
--(axis cs:150,-63.3797418960571)
--(axis cs:175,-63.2782325668335)
--(axis cs:200,-63.1778004981995)
--(axis cs:225,-62.7281328659058)
--(axis cs:250,-62.4320650924683)
--(axis cs:275,-62.1169813591004)
--(axis cs:300,-62.0013486328125)
--(axis cs:325,-61.9265078735352)
--(axis cs:350,-61.808415512085)
--(axis cs:375,-61.5031693603516)
--(axis cs:400,-61.464297416687)
--(axis cs:425,-61.4301244354248)
--(axis cs:450,-61.2472682914734)
--(axis cs:475,-61.2429837036133)
--(axis cs:500,-61.2368805503845)
--(axis cs:525,-61.2399312782288)
--(axis cs:550,-61.1995970344543)
--(axis cs:575,-61.2422927093506)
--(axis cs:600,-61.1802570915222)
--(axis cs:625,-60.9631320884705)
--(axis cs:650,-60.1542895698547)
--(axis cs:675,-59.8601793861389)
--(axis cs:700,-59.8631980361939)
--(axis cs:725,-59.8448894500732)
--(axis cs:750,-59.5029777664185)
--(axis cs:775,-58.9680841445923)
--(axis cs:800,-58.913383846283)
--(axis cs:825,-58.4206301376343)
--(axis cs:850,-58.1812171936035)
--(axis cs:875,-58.1600749969482)
--(axis cs:900,-58.0752996063232)
--(axis cs:925,-58.1656357192993)
--(axis cs:950,-57.9308058998108)
--(axis cs:975,-57.5787654495239)
--(axis cs:975,-53.7532522201538)
--(axis cs:975,-53.7532522201538)
--(axis cs:950,-54.3591361228943)
--(axis cs:925,-54.4194242668152)
--(axis cs:900,-54.4156920623779)
--(axis cs:875,-54.6034307289124)
--(axis cs:850,-54.5167395019531)
--(axis cs:825,-54.6534945106506)
--(axis cs:800,-54.7858799362183)
--(axis cs:775,-54.7848344039917)
--(axis cs:750,-56.4810502754211)
--(axis cs:725,-56.4809322929382)
--(axis cs:700,-56.6795431991577)
--(axis cs:675,-56.6867504501343)
--(axis cs:650,-57.0923991775513)
--(axis cs:625,-58.8159134475708)
--(axis cs:600,-59.68055809021)
--(axis cs:575,-59.7002939033508)
--(axis cs:550,-59.6669088020325)
--(axis cs:525,-59.7513255310059)
--(axis cs:500,-59.6938280677795)
--(axis cs:475,-59.7586524581909)
--(axis cs:450,-59.7252987098694)
--(axis cs:425,-60.2758023452759)
--(axis cs:400,-60.3754180847168)
--(axis cs:375,-60.4373888938904)
--(axis cs:350,-60.6162880935669)
--(axis cs:325,-60.660875)
--(axis cs:300,-60.6246748161316)
--(axis cs:275,-60.7785960975647)
--(axis cs:250,-61.2292907943726)
--(axis cs:225,-61.2744468307495)
--(axis cs:200,-61.3788668441772)
--(axis cs:175,-61.4269048713684)
--(axis cs:150,-61.4451584999085)
--(axis cs:125,-62.2116956710815)
--(axis cs:100,-62.2556824256897)
--(axis cs:75,-62.5018757888794)
--(axis cs:50,-64.8047494674683)
--(axis cs:25,-68.6966188964844)
--(axis cs:0,-73.7881476974487)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,-74.8474156570435)
--(axis cs:0,-81.694158821106)
--(axis cs:25,-72.2195770339966)
--(axis cs:50,-67.363145526123)
--(axis cs:75,-66.0863448944092)
--(axis cs:100,-65.5721931152344)
--(axis cs:125,-64.7474700302124)
--(axis cs:150,-63.991484336853)
--(axis cs:175,-63.9183075752258)
--(axis cs:200,-63.5632376876831)
--(axis cs:225,-62.528132068634)
--(axis cs:250,-62.0714328460693)
--(axis cs:275,-61.7987814437866)
--(axis cs:300,-61.6944059371948)
--(axis cs:325,-61.5282026550293)
--(axis cs:350,-60.8024782226562)
--(axis cs:375,-60.4187730812073)
--(axis cs:400,-59.9074803688049)
--(axis cs:425,-59.2583538612366)
--(axis cs:450,-58.3724047279358)
--(axis cs:475,-57.4275378341675)
--(axis cs:500,-55.1053192489624)
--(axis cs:525,-53.6145619125366)
--(axis cs:550,-52.2090660606384)
--(axis cs:575,-52.0887469825745)
--(axis cs:600,-50.9612000160217)
--(axis cs:625,-50.7266228652954)
--(axis cs:650,-50.3897065681458)
--(axis cs:675,-50.2461361312866)
--(axis cs:700,-50.2456802810669)
--(axis cs:725,-50.1497547264099)
--(axis cs:750,-49.3010957351685)
--(axis cs:775,-48.7333433135986)
--(axis cs:800,-48.2721390724182)
--(axis cs:825,-47.9642461036682)
--(axis cs:850,-47.7262429893494)
--(axis cs:875,-47.1411385612488)
--(axis cs:900,-46.9053352874756)
--(axis cs:925,-46.6850018882751)
--(axis cs:950,-46.5653588043213)
--(axis cs:975,-46.2965741294861)
--(axis cs:975,-43.6710381561279)
--(axis cs:975,-43.6710381561279)
--(axis cs:950,-44.1027042053223)
--(axis cs:925,-44.4298838615417)
--(axis cs:900,-44.4857469345093)
--(axis cs:875,-44.7749606742859)
--(axis cs:850,-44.9993538162231)
--(axis cs:825,-45.324531036377)
--(axis cs:800,-46.2089070205689)
--(axis cs:775,-47.1754311752319)
--(axis cs:750,-47.556894858551)
--(axis cs:725,-47.8501690513611)
--(axis cs:700,-48.0087414764404)
--(axis cs:675,-48.2406232643127)
--(axis cs:650,-48.2396323493958)
--(axis cs:625,-48.5860818595886)
--(axis cs:600,-49.1267582206726)
--(axis cs:575,-49.5665697212219)
--(axis cs:550,-49.6310227058411)
--(axis cs:525,-50.8687765335083)
--(axis cs:500,-52.0158670394897)
--(axis cs:475,-53.618716242981)
--(axis cs:450,-53.9864454917908)
--(axis cs:425,-55.089981930542)
--(axis cs:400,-55.9901032173157)
--(axis cs:375,-57.1105788169861)
--(axis cs:350,-59.1534940444946)
--(axis cs:325,-60.0543652908325)
--(axis cs:300,-60.0700851249695)
--(axis cs:275,-60.1941692893982)
--(axis cs:250,-60.5801656837463)
--(axis cs:225,-60.7933579452515)
--(axis cs:200,-61.7352311668396)
--(axis cs:175,-61.8600451889038)
--(axis cs:150,-61.9063508605957)
--(axis cs:125,-62.4409900405884)
--(axis cs:100,-63.0299614738464)
--(axis cs:75,-63.4026663215637)
--(axis cs:50,-65.9108974853516)
--(axis cs:25,-69.5066964691162)
--(axis cs:0,-74.8474156570435)
--cycle;


\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,-368.79133102417)
--(axis cs:0,-392.352047729492)
--(axis cs:25,-346.571854797363)
--(axis cs:50,-345.936833343506)
--(axis cs:75,-346.164071350098)
--(axis cs:100,-346.524900512695)
--(axis cs:125,-346.633401947021)
--(axis cs:150,-346.805225372314)
--(axis cs:175,-346.176910858154)
--(axis cs:200,-346.26212677002)
--(axis cs:225,-346.690854492187)
--(axis cs:250,-346.736107635498)
--(axis cs:275,-346.245493011475)
--(axis cs:300,-346.860603485107)
--(axis cs:325,-346.941846618652)
--(axis cs:350,-346.319245147705)
--(axis cs:375,-346.413876800537)
--(axis cs:400,-346.418700866699)
--(axis cs:425,-346.592282867432)
--(axis cs:450,-346.18184753418)
--(axis cs:475,-346.248370056152)
--(axis cs:500,-346.324060058594)
--(axis cs:525,-347.052149505615)
--(axis cs:550,-347.132717590332)
--(axis cs:575,-346.553823852539)
--(axis cs:600,-345.766123352051)
--(axis cs:625,-346.008281860352)
--(axis cs:650,-345.720181274414)
--(axis cs:675,-347.505263671875)
--(axis cs:700,-346.459550323486)
--(axis cs:725,-346.01437713623)
--(axis cs:750,-346.413566741943)
--(axis cs:775,-346.309979248047)
--(axis cs:800,-346.896561584473)
--(axis cs:825,-346.920985412598)
--(axis cs:850,-347.073379974365)
--(axis cs:875,-346.498810272217)
--(axis cs:900,-346.225506134033)
--(axis cs:925,-346.034950256348)
--(axis cs:950,-345.93779876709)
--(axis cs:975,-346.158706817627)
--(axis cs:975,-324.96103302002)
--(axis cs:975,-324.96103302002)
--(axis cs:950,-324.786569976807)
--(axis cs:925,-325.544001312256)
--(axis cs:900,-324.828443450928)
--(axis cs:875,-324.652559814453)
--(axis cs:850,-324.44696182251)
--(axis cs:825,-324.938245697022)
--(axis cs:800,-324.953314208984)
--(axis cs:775,-324.284338226318)
--(axis cs:750,-324.569813842773)
--(axis cs:725,-324.764447021484)
--(axis cs:700,-325.120456542969)
--(axis cs:675,-324.936679077148)
--(axis cs:650,-325.503460083008)
--(axis cs:625,-325.819344940186)
--(axis cs:600,-325.386397857666)
--(axis cs:575,-325.244488372803)
--(axis cs:550,-325.219160461426)
--(axis cs:525,-324.724658813477)
--(axis cs:500,-325.119341125488)
--(axis cs:475,-324.737289733887)
--(axis cs:450,-324.830632781982)
--(axis cs:425,-325.737931976318)
--(axis cs:400,-325.691322937012)
--(axis cs:375,-325.207173156738)
--(axis cs:350,-326.09399887085)
--(axis cs:325,-325.139412841797)
--(axis cs:300,-324.150757598877)
--(axis cs:275,-324.376700134277)
--(axis cs:250,-325.326352539062)
--(axis cs:225,-324.022587585449)
--(axis cs:200,-324.677601165771)
--(axis cs:175,-324.266135253906)
--(axis cs:150,-325.322406768799)
--(axis cs:125,-324.570186309814)
--(axis cs:100,-324.499799499512)
--(axis cs:75,-324.519852600098)
--(axis cs:50,-325.026357116699)
--(axis cs:25,-325.782914215088)
--(axis cs:0,-368.79133102417)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,-73.4605743408203)
--(axis cs:0,-81.2666854095459)
--(axis cs:25,-73.0154517364502)
--(axis cs:50,-68.4664180526733)
--(axis cs:75,-67.6275432342529)
--(axis cs:100,-66.9459799468994)
--(axis cs:125,-65.8757527770996)
--(axis cs:150,-65.2086039222717)
--(axis cs:175,-64.3148946983337)
--(axis cs:200,-63.5790949424744)
--(axis cs:225,-62.038829258728)
--(axis cs:250,-58.674838482666)
--(axis cs:275,-57.0525964317322)
--(axis cs:300,-56.8344026184082)
--(axis cs:325,-56.7966107559204)
--(axis cs:350,-56.0370083450317)
--(axis cs:375,-55.8559492073059)
--(axis cs:400,-54.560347984314)
--(axis cs:425,-53.6654707199097)
--(axis cs:450,-52.1694742660522)
--(axis cs:475,-51.5242933502197)
--(axis cs:500,-49.6357463302612)
--(axis cs:525,-48.3047342071533)
--(axis cs:550,-47.8879583778381)
--(axis cs:575,-47.2189082298279)
--(axis cs:600,-45.1365025627136)
--(axis cs:625,-42.6809708106995)
--(axis cs:650,-39.8544297180176)
--(axis cs:675,-39.0159508094788)
--(axis cs:700,-38.6089540138245)
--(axis cs:725,-38.2079748535156)
--(axis cs:750,-37.2813898170471)
--(axis cs:775,-36.2785888511658)
--(axis cs:800,-35.3381337547302)
--(axis cs:825,-34.0287885597229)
--(axis cs:850,-33.7307387615204)
--(axis cs:875,-33.4451881362915)
--(axis cs:900,-31.7127478862762)
--(axis cs:925,-30.2543337562561)
--(axis cs:950,-28.2463439460754)
--(axis cs:975,-27.5942681087494)
--(axis cs:975,-24.3431462234497)
--(axis cs:975,-24.3431462234497)
--(axis cs:950,-25.4948818668366)
--(axis cs:925,-26.7604786132812)
--(axis cs:900,-27.8451976131439)
--(axis cs:875,-28.8923027164459)
--(axis cs:850,-28.9789341739655)
--(axis cs:825,-29.5893216739655)
--(axis cs:800,-31.5175022888184)
--(axis cs:775,-32.8343027267456)
--(axis cs:750,-33.5929739677429)
--(axis cs:725,-34.5377380180359)
--(axis cs:700,-34.4990859436035)
--(axis cs:675,-34.9933116149902)
--(axis cs:650,-35.3013392333984)
--(axis cs:625,-37.3643895500183)
--(axis cs:600,-39.6199225753784)
--(axis cs:575,-42.5756884002686)
--(axis cs:550,-43.2192558326721)
--(axis cs:525,-43.7224211494446)
--(axis cs:500,-45.3005009689331)
--(axis cs:475,-45.9605837654114)
--(axis cs:450,-47.5185246658325)
--(axis cs:425,-49.0523979705811)
--(axis cs:400,-51.01803565979)
--(axis cs:375,-51.883925743103)
--(axis cs:350,-52.3139519165039)
--(axis cs:325,-52.9169060516357)
--(axis cs:300,-52.8270670890808)
--(axis cs:275,-53.2607188957214)
--(axis cs:250,-54.6685581695557)
--(axis cs:225,-58.5080842147827)
--(axis cs:200,-61.1105885971069)
--(axis cs:175,-62.1470378852844)
--(axis cs:150,-62.3865962882996)
--(axis cs:125,-63.5073197372437)
--(axis cs:100,-64.6012466773987)
--(axis cs:75,-65.110157258606)
--(axis cs:50,-66.2603567810059)
--(axis cs:25,-69.2768803237915)
--(axis cs:0,-73.4605743408203)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:0,-88.4648508453369)
--(axis cs:0,-96.523769607544)
--(axis cs:25,-72.9677725631714)
--(axis cs:50,-69.4005720901489)
--(axis cs:75,-67.8750088027954)
--(axis cs:100,-67.3303378540039)
--(axis cs:125,-66.661471320343)
--(axis cs:150,-65.9262901115417)
--(axis cs:175,-65.8995734405518)
--(axis cs:200,-64.6624601135254)
--(axis cs:225,-64.5121102142334)
--(axis cs:250,-63.5736302604675)
--(axis cs:275,-62.71041876297)
--(axis cs:300,-62.3400831985474)
--(axis cs:325,-62.0135140388489)
--(axis cs:350,-61.3424432273865)
--(axis cs:375,-60.0534818405151)
--(axis cs:400,-59.1579068275452)
--(axis cs:425,-58.4851171577454)
--(axis cs:450,-57.9566218948364)
--(axis cs:475,-57.4720382499695)
--(axis cs:500,-56.4596374298096)
--(axis cs:525,-54.1045728439331)
--(axis cs:550,-52.0247032966614)
--(axis cs:575,-50.7463925354004)
--(axis cs:600,-48.0173303741455)
--(axis cs:625,-44.7641034538269)
--(axis cs:650,-41.5743562767029)
--(axis cs:675,-40.2853495376587)
--(axis cs:700,-38.0501637763977)
--(axis cs:725,-36.6187536354065)
--(axis cs:750,-34.9145217254639)
--(axis cs:775,-32.0729380512238)
--(axis cs:800,-30.9818455966949)
--(axis cs:825,-29.6471140029907)
--(axis cs:850,-28.6463305587769)
--(axis cs:875,-27.9195479492187)
--(axis cs:900,-26.6689473911285)
--(axis cs:925,-25.826963343811)
--(axis cs:950,-24.773288766861)
--(axis cs:975,-23.6926145401001)
--(axis cs:975,-21.0083737442017)
--(axis cs:975,-21.0083737442017)
--(axis cs:950,-21.632360609436)
--(axis cs:925,-23.4248286586761)
--(axis cs:900,-25.1027801166534)
--(axis cs:875,-26.2057157577515)
--(axis cs:850,-26.5787046478271)
--(axis cs:825,-27.4920761104584)
--(axis cs:800,-28.4798629627228)
--(axis cs:775,-29.226581060791)
--(axis cs:750,-31.3349362579346)
--(axis cs:725,-32.482922077179)
--(axis cs:700,-34.1614186447144)
--(axis cs:675,-37.2825277389526)
--(axis cs:650,-38.3647046577454)
--(axis cs:625,-40.7357343276978)
--(axis cs:600,-44.1601667938233)
--(axis cs:575,-48.275017250061)
--(axis cs:550,-49.4291317008972)
--(axis cs:525,-50.6427252120972)
--(axis cs:500,-53.0610630477905)
--(axis cs:475,-54.6990656471252)
--(axis cs:450,-54.9994875907898)
--(axis cs:425,-55.7718307868957)
--(axis cs:400,-56.3746381942749)
--(axis cs:375,-57.0708986122131)
--(axis cs:350,-58.1577340179443)
--(axis cs:325,-58.5201261817932)
--(axis cs:300,-59.0747171287537)
--(axis cs:275,-59.2018473472595)
--(axis cs:250,-60.9132469711304)
--(axis cs:225,-61.739049911499)
--(axis cs:200,-61.8876364189148)
--(axis cs:175,-62.9444707107544)
--(axis cs:150,-62.8027272033691)
--(axis cs:125,-63.3102248809815)
--(axis cs:100,-64.1248817123413)
--(axis cs:75,-65.4405195220947)
--(axis cs:50,-65.885965927124)
--(axis cs:25,-70.8325309585571)
--(axis cs:0,-88.4648508453369)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:0,-476.721200866699)
--(axis cs:0,-502.435948791504)
--(axis cs:25,-160.581579336548)
--(axis cs:50,-144.575755101013)
--(axis cs:75,-130.799143441772)
--(axis cs:100,-111.700272776794)
--(axis cs:125,-97.6627054031372)
--(axis cs:150,-83.3364566833496)
--(axis cs:175,-74.8352842544556)
--(axis cs:200,-68.5805002059937)
--(axis cs:225,-63.7716417541504)
--(axis cs:250,-61.7519893768311)
--(axis cs:275,-59.5453756446838)
--(axis cs:300,-58.8270794570923)
--(axis cs:325,-58.2964842033386)
--(axis cs:350,-56.7607943305969)
--(axis cs:375,-56.3635088485718)
--(axis cs:400,-56.0948540039062)
--(axis cs:425,-55.8849528045654)
--(axis cs:450,-55.7941852409363)
--(axis cs:475,-54.2976948654175)
--(axis cs:500,-54.1624020103455)
--(axis cs:525,-53.7191495819092)
--(axis cs:550,-53.4603551826477)
--(axis cs:575,-53.5067616653442)
--(axis cs:600,-53.4829255104065)
--(axis cs:625,-52.9121781394959)
--(axis cs:650,-52.2242366409302)
--(axis cs:675,-52.1407084083557)
--(axis cs:700,-52.0509139442444)
--(axis cs:725,-51.9566382698059)
--(axis cs:750,-51.9078554763794)
--(axis cs:775,-51.9098529052734)
--(axis cs:800,-51.8369370651245)
--(axis cs:825,-51.8527111816406)
--(axis cs:850,-51.77909948349)
--(axis cs:875,-51.7007780647278)
--(axis cs:900,-51.3027905548096)
--(axis cs:925,-50.7898617988586)
--(axis cs:950,-50.2063409004211)
--(axis cs:975,-49.8455531509399)
--(axis cs:975,-47.7704960830688)
--(axis cs:975,-47.7704960830688)
--(axis cs:950,-48.987130493927)
--(axis cs:925,-49.5189788337708)
--(axis cs:900,-49.629532837677)
--(axis cs:875,-49.7481706809998)
--(axis cs:850,-49.8167759132385)
--(axis cs:825,-49.9375649261475)
--(axis cs:800,-49.9153029632568)
--(axis cs:775,-49.8655861854553)
--(axis cs:750,-49.9071141242981)
--(axis cs:725,-49.9042470367432)
--(axis cs:700,-49.9276471328735)
--(axis cs:675,-49.9796455001831)
--(axis cs:650,-49.9516190452576)
--(axis cs:625,-50.4722975509644)
--(axis cs:600,-50.8312279319763)
--(axis cs:575,-50.7748127174377)
--(axis cs:550,-50.8540292167664)
--(axis cs:525,-50.8636815567017)
--(axis cs:500,-51.1309116340637)
--(axis cs:475,-51.3987371948242)
--(axis cs:450,-53.1340616416931)
--(axis cs:425,-53.7929950157165)
--(axis cs:400,-54.2359140968323)
--(axis cs:375,-54.4583007858276)
--(axis cs:350,-54.6042076675415)
--(axis cs:325,-55.9611456848145)
--(axis cs:300,-56.2080630401611)
--(axis cs:275,-56.6434358268738)
--(axis cs:250,-58.558387008667)
--(axis cs:225,-60.5552244750977)
--(axis cs:200,-65.6782161148071)
--(axis cs:175,-72.5098023406982)
--(axis cs:150,-80.4338425964355)
--(axis cs:125,-94.3632018798828)
--(axis cs:100,-108.680698698425)
--(axis cs:75,-126.38626592865)
--(axis cs:50,-141.168858442688)
--(axis cs:25,-156.771374890137)
--(axis cs:0,-476.721200866699)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,-70.1129412078857)
--(axis cs:0,-77.0734551239014)
--(axis cs:25,-69.7294202651978)
--(axis cs:50,-65.6461581214905)
--(axis cs:75,-63.352904233551)
--(axis cs:100,-60.8704404495239)
--(axis cs:125,-58.3749088989258)
--(axis cs:150,-55.1439094406128)
--(axis cs:175,-53.864654864502)
--(axis cs:200,-51.6772710205078)
--(axis cs:225,-48.291033241272)
--(axis cs:250,-45.5931023460388)
--(axis cs:275,-40.9863279876709)
--(axis cs:300,-39.1813253883362)
--(axis cs:325,-36.0114766544342)
--(axis cs:350,-32.6296824542999)
--(axis cs:375,-31.2824254257202)
--(axis cs:400,-28.1745649364471)
--(axis cs:425,-27.1813870674133)
--(axis cs:450,-25.9924554840088)
--(axis cs:475,-24.1608310508728)
--(axis cs:500,-24.0196901073456)
--(axis cs:525,-22.7105990367889)
--(axis cs:550,-21.9340888347626)
--(axis cs:575,-21.7728043842316)
--(axis cs:600,-21.1406940368652)
--(axis cs:625,-20.5649885635376)
--(axis cs:650,-20.0136865711212)
--(axis cs:675,-19.9388012313843)
--(axis cs:700,-19.8240166027069)
--(axis cs:725,-19.7641047954559)
--(axis cs:750,-19.7534404151917)
--(axis cs:775,-19.6900344467163)
--(axis cs:800,-19.6303246513367)
--(axis cs:825,-19.6575933052063)
--(axis cs:850,-19.5381802368164)
--(axis cs:875,-19.6177239692688)
--(axis cs:900,-19.2808785346985)
--(axis cs:925,-18.916712771225)
--(axis cs:950,-18.5409379482269)
--(axis cs:975,-18.4295992952347)
--(axis cs:975,-16.7189760263443)
--(axis cs:975,-16.7189760263443)
--(axis cs:950,-16.6994628810883)
--(axis cs:925,-17.0701667007446)
--(axis cs:900,-17.3142065963745)
--(axis cs:875,-17.3152233078003)
--(axis cs:850,-17.3192378377914)
--(axis cs:825,-17.3988953565598)
--(axis cs:800,-17.442101864624)
--(axis cs:775,-17.5045352268219)
--(axis cs:750,-18.0400512718201)
--(axis cs:725,-18.2552485179901)
--(axis cs:700,-18.2794345603943)
--(axis cs:675,-18.4149091529846)
--(axis cs:650,-18.5250413459778)
--(axis cs:625,-18.9468018074036)
--(axis cs:600,-19.2188243812561)
--(axis cs:575,-19.4954278182983)
--(axis cs:550,-19.6977058128357)
--(axis cs:525,-20.230426512146)
--(axis cs:500,-20.8733705669403)
--(axis cs:475,-21.1628160335541)
--(axis cs:450,-23.3668405567169)
--(axis cs:425,-25.2287589801788)
--(axis cs:400,-26.1303387374878)
--(axis cs:375,-28.6653151763916)
--(axis cs:350,-29.8376385990143)
--(axis cs:325,-33.3477923274994)
--(axis cs:300,-36.2345461669922)
--(axis cs:275,-37.7610730895996)
--(axis cs:250,-41.0137137840271)
--(axis cs:225,-44.108592263794)
--(axis cs:200,-47.9833794319153)
--(axis cs:175,-51.790980897522)
--(axis cs:150,-53.8129922149658)
--(axis cs:125,-55.4919861396789)
--(axis cs:100,-58.4432199699402)
--(axis cs:75,-61.497306565094)
--(axis cs:50,-63.4509644439697)
--(axis cs:25,-66.0499615875244)
--(axis cs:0,-70.1129412078857)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 -75.5599517822266
25 -67.1875369110107
50 -64.0510740356445
75 -62.7430768432617
100 -59.3798315887451
125 -57.7531460266113
150 -56.8518218841553
175 -55.9167525634766
200 -54.4182173919678
225 -53.1474974060059
250 -52.4515097045898
275 -51.302442779541
300 -49.8684803161621
325 -49.1808101043701
350 -49.0647681427002
375 -48.3620475158691
400 -47.0761250457764
425 -46.017891784668
450 -45.3808437957764
475 -44.5638729095459
500 -44.4067303009033
525 -43.8103210601807
550 -43.3605305633545
575 -43.250333694458
600 -42.5323649139404
625 -41.4638155822754
650 -40.1009383850098
675 -40.0559461975098
700 -39.6599297943115
725 -39.4078425750732
750 -38.7468179855347
775 -36.965575050354
800 -36.2028222122192
825 -35.4203136367798
850 -35.0956101226807
875 -34.7258518981934
900 -33.7744750061035
925 -33.1930475616455
950 -32.3132702865601
975 -31.9116488800049
};
\addplot [semithick, darkorange25512714]
table {%
0 -77.5317939758301
25 -69.9740762634277
50 -65.5997638702393
75 -63.6617234802246
100 -63.2483168487549
125 -63.0908976287842
150 -62.3988822784424
175 -62.3212949676514
200 -62.272424987793
225 -62.0067587280273
250 -61.862821105957
275 -61.4793440704346
300 -61.334592666626
325 -61.2524164581299
350 -61.203122467041
375 -60.9645131530762
400 -60.9072588806152
425 -60.794791015625
450 -60.4964819335937
475 -60.487756729126
500 -60.487756729126
525 -60.487756729126
550 -60.4598868560791
575 -60.4467716217041
600 -60.4467716217041
625 -59.9175214996338
650 -58.688953704834
675 -58.305396270752
700 -58.2248946228027
725 -58.1272495269775
750 -58.0795649414062
775 -56.9351348876953
800 -56.9351348876953
825 -56.5981591186523
850 -56.3360389709473
875 -56.3360389709473
900 -56.3360389709473
925 -56.3360389709473
950 -56.2489362487793
975 -55.7387893676758
};
\addplot [semithick, forestgreen4416044]
table {%
0 -78.2918632507324
25 -70.897877532959
50 -66.6257818603516
75 -64.7950115814209
100 -64.2883871917725
125 -63.7219635162353
150 -62.9569133758545
175 -62.9247742462158
200 -62.6695211029053
225 -61.6186421661377
250 -61.3460846710205
275 -60.9953584899902
300 -60.9066184997559
325 -60.7886775512695
350 -59.960129989624
375 -58.9832393341065
400 -58.0814684906006
425 -57.298916519165
450 -56.231579284668
475 -55.5162328948975
500 -53.6204072113037
525 -52.2450079650879
550 -51.0300960693359
575 -50.8429906463623
600 -50.1095816650391
625 -49.6273843078613
650 -49.3131906280518
675 -49.1800243377686
700 -49.1095868377686
725 -49.0617908782959
750 -48.3768869781494
775 -47.9335703735352
800 -47.2827915039063
825 -46.7080830230713
850 -46.3784761199951
875 -45.9897218322754
900 -45.7204195098877
925 -45.5671535491943
950 -45.3400042877197
975 -44.972154510498
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -380.328045654297
25 -335.85620690918
50 -335.719882202148
75 -335.719882202148
100 -335.719882202148
125 -335.719882202148
150 -335.719882202148
175 -335.719882202148
200 -335.719882202148
225 -335.719882202148
250 -335.719882202148
275 -335.719882202148
300 -335.719882202148
325 -335.719882202148
350 -335.719882202148
375 -335.719882202148
400 -335.719882202148
425 -335.719882202148
450 -335.719882202148
475 -335.719882202148
500 -335.719882202148
525 -335.719882202148
550 -335.719882202148
575 -335.719882202148
600 -335.719882202148
625 -335.719882202148
650 -335.719882202148
675 -335.719882202148
700 -335.719882202148
725 -335.719882202148
750 -335.719882202148
775 -335.719882202148
800 -335.719882202148
825 -335.719882202148
850 -335.719882202148
875 -335.719882202148
900 -335.719882202148
925 -335.719882202148
950 -335.719882202148
975 -335.719882202148
};
\addplot [semithick, sienna1408675]
table {%
0 -77.5317939758301
25 -71.185020111084
50 -67.3538400268555
75 -66.3388197937012
100 -65.7256561737061
125 -64.6401881561279
150 -63.7738991851807
175 -63.2539012145996
200 -62.4100044250488
225 -60.4812043762207
250 -56.6495120239258
275 -55.1000309295654
300 -54.8640688323975
325 -54.863521194458
350 -54.1703580932617
375 -53.7782071685791
400 -52.7538651275635
425 -51.2536222991943
450 -49.7749818115234
475 -48.4892964477539
500 -47.4992381744385
525 -46.0289853668213
550 -45.441083984375
575 -44.8394795227051
600 -42.447946762085
625 -39.941860748291
650 -37.390395401001
675 -36.983053024292
700 -36.4361928710938
725 -36.3133201599121
750 -35.3044360351563
775 -34.5007928924561
800 -33.3869845046997
825 -31.8569244613647
850 -31.4831173629761
875 -31.2699522781372
900 -29.7762102661133
925 -28.4022060241699
950 -26.8830724182129
975 -25.9410735473633
};
\addplot [semithick, orchid227119194]
table {%
0 -92.2692276000977
25 -71.9184582519531
50 -67.5690874633789
75 -66.6905746765137
100 -65.7521072692871
125 -65.0566644134522
150 -64.448401260376
175 -64.448401260376
200 -63.3629066314697
225 -63.1355976104736
250 -62.289832611084
275 -60.9095469665527
300 -60.7033326721191
325 -60.2095798034668
350 -59.7439332122803
375 -58.562818069458
400 -57.7055173797607
425 -57.1333647613525
450 -56.5305210113525
475 -56.0200824737549
500 -54.7147208251953
525 -52.2962145690918
550 -50.7138064575195
575 -49.5045335693359
600 -46.1768884887695
625 -42.7609909210205
650 -39.99169581604
675 -38.7593712615967
700 -36.193078125
725 -34.7203057250977
750 -33.1745823059082
775 -30.7136161117554
800 -29.7822433776855
825 -28.5901979751587
850 -27.5715654067993
875 -27.0755755310059
900 -25.853348274231
925 -24.6350281295776
950 -23.2605809402466
975 -22.3507521591186
};
\addplot [semithick, gray127]
table {%
0 -489.176931762695
25 -158.632387207031
50 -142.998731414795
75 -128.58312588501
100 -110.185766845703
125 -95.913444152832
150 -81.8809696960449
175 -73.6381614685059
200 -67.2077765197754
225 -62.2014556427002
250 -60.2350179595947
275 -58.0783284301758
300 -57.5537398071289
325 -57.0969178619385
350 -55.7633055267334
375 -55.4707751464844
400 -55.2091096954346
425 -54.8264504547119
450 -54.5039752807617
475 -52.9598986968994
500 -52.6683144683838
525 -52.3919153594971
550 -52.1870944213867
575 -52.1650054931641
600 -52.150313949585
625 -51.7105805969238
650 -51.0749490356445
675 -50.9592014312744
700 -50.9592014312744
725 -50.9002273712158
750 -50.8884245147705
775 -50.874751663208
800 -50.874751663208
825 -50.874751663208
850 -50.7768064117432
875 -50.6521488189697
900 -50.4490806427002
925 -50.1372903137207
950 -49.5988553771973
975 -48.8055767669678
};
\addplot [semithick, goldenrod18818934]
table {%
0 -73.4369003295898
25 -67.8909006652832
50 -64.470841873169
75 -62.4231758117676
100 -59.6464603881836
125 -56.998624786377
150 -54.4723366394043
175 -52.8515799102783
200 -49.8427922210693
225 -46.2062159576416
250 -43.2553347015381
275 -39.2417866516113
300 -37.6630399932861
325 -34.6279031448364
350 -31.3294615402222
375 -29.9707302093506
400 -27.1735380249023
425 -26.1943257446289
450 -24.6679677124023
475 -22.5874908676147
500 -22.3292855072021
525 -21.5022947616577
550 -20.8050848312378
575 -20.6258850097656
600 -20.171554649353
625 -19.797384803772
650 -19.240065032959
675 -19.1908893585205
700 -19.0574683074951
725 -19.022806930542
750 -18.8982855377197
775 -18.6655497550964
800 -18.5917721672058
825 -18.5433367195129
850 -18.5220456123352
875 -18.5218593940735
900 -18.3018809776306
925 -18.0547903556824
950 -17.6496675491333
975 -17.5993781051636
};

\nextgroupplot[
legend cell align={left},
legend style={
nodes={scale=0.7, transform shape},
fill=none,
text opacity=1,
draw=none,
at={(1.05,1.25)},
anchor=north west,
font=\footnotesize,
},
tick align=outside,
tick pos=left,
title={Halfcheetah},
x grid style={darkgray176},
xlabel={Generation},
xmin=-48.75, xmax=1023.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=802.420739746094, ymax=3856.39051813965,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,263.779290771484)
--(axis cs:0,175.321040649414)
--(axis cs:25,1060.19120367432)
--(axis cs:50,1414.49182226562)
--(axis cs:75,1565.37973266602)
--(axis cs:100,1655.39677929687)
--(axis cs:125,1735.980890625)
--(axis cs:150,1842.45768916016)
--(axis cs:175,1904.68230859375)
--(axis cs:200,1963.58486533203)
--(axis cs:225,2022.24899521484)
--(axis cs:250,2086.78546582031)
--(axis cs:275,2167.37447460938)
--(axis cs:300,2170.75459765625)
--(axis cs:325,2189.21464453125)
--(axis cs:350,2249.30416992187)
--(axis cs:375,2271.469390625)
--(axis cs:400,2290.4846640625)
--(axis cs:425,2283.71297421875)
--(axis cs:450,2308.31864648438)
--(axis cs:475,2395.641125)
--(axis cs:500,2405.83876953125)
--(axis cs:525,2414.3491484375)
--(axis cs:550,2421.89130859375)
--(axis cs:575,2424.99053320312)
--(axis cs:600,2429.97724609375)
--(axis cs:625,2429.95231933594)
--(axis cs:650,2439.9216796875)
--(axis cs:675,2429.4787109375)
--(axis cs:700,2431.3416953125)
--(axis cs:725,2429.4787109375)
--(axis cs:750,2443.3560859375)
--(axis cs:775,2447.211028125)
--(axis cs:800,2451.29771289063)
--(axis cs:825,2481.72080078125)
--(axis cs:850,2480.39633984375)
--(axis cs:875,2499.1384375)
--(axis cs:900,2502.67509765625)
--(axis cs:925,2502.67509765625)
--(axis cs:950,2523.57627539063)
--(axis cs:975,2548.77583984375)
--(axis cs:975,2812.2205078125)
--(axis cs:975,2812.2205078125)
--(axis cs:950,2794.13541015625)
--(axis cs:925,2747.03053515625)
--(axis cs:900,2759.80654296875)
--(axis cs:875,2747.2389453125)
--(axis cs:850,2749.7571796875)
--(axis cs:825,2740.46387939453)
--(axis cs:800,2726.07129023438)
--(axis cs:775,2727.74483984375)
--(axis cs:750,2710.70484960937)
--(axis cs:725,2695.16323242187)
--(axis cs:700,2690.46926748047)
--(axis cs:675,2693.04580078125)
--(axis cs:650,2692.31630859375)
--(axis cs:625,2674.80849609375)
--(axis cs:600,2674.80849609375)
--(axis cs:575,2657.90803710938)
--(axis cs:550,2631.62782841797)
--(axis cs:525,2622.24335449219)
--(axis cs:500,2610.72043681641)
--(axis cs:475,2574.74377734375)
--(axis cs:450,2523.46906445312)
--(axis cs:425,2517.63487304688)
--(axis cs:400,2500.59663671875)
--(axis cs:375,2495.4138671875)
--(axis cs:350,2478.01001953125)
--(axis cs:325,2436.9040234375)
--(axis cs:300,2354.41472480469)
--(axis cs:275,2354.33487070313)
--(axis cs:250,2299.19109384766)
--(axis cs:225,2253.02013671875)
--(axis cs:200,2184.418046875)
--(axis cs:175,2158.85509375)
--(axis cs:150,2109.248078125)
--(axis cs:125,1975.28027441406)
--(axis cs:100,1857.62408105469)
--(axis cs:75,1782.22448730469)
--(axis cs:50,1702.58909960937)
--(axis cs:25,1256.8104711792)
--(axis cs:0,263.779290771484)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,209.915240478516)
--(axis cs:0,164.182571411133)
--(axis cs:25,655.049032348633)
--(axis cs:50,950.819831054687)
--(axis cs:75,1017.75678027344)
--(axis cs:100,1132.16821484375)
--(axis cs:125,1182.72636425781)
--(axis cs:150,1237.86417480469)
--(axis cs:175,1248.85595703125)
--(axis cs:200,1276.96483466797)
--(axis cs:225,1324.10220703125)
--(axis cs:250,1364.63637402344)
--(axis cs:275,1415.17627734375)
--(axis cs:300,1446.269921875)
--(axis cs:325,1463.04600292969)
--(axis cs:350,1508.91715649414)
--(axis cs:375,1566.19716992188)
--(axis cs:400,1620.23024414063)
--(axis cs:425,1692.22282910156)
--(axis cs:450,1758.49658105469)
--(axis cs:475,1825.24268198242)
--(axis cs:500,1880.84553710938)
--(axis cs:525,1957.95876757813)
--(axis cs:550,1997.21522558594)
--(axis cs:575,2077.85317578125)
--(axis cs:600,2086.25984638672)
--(axis cs:625,2102.44438603516)
--(axis cs:650,2128.35909570313)
--(axis cs:675,2156.61622851563)
--(axis cs:700,2197.635578125)
--(axis cs:725,2257.26551367187)
--(axis cs:750,2292.047421875)
--(axis cs:775,2342.60483007812)
--(axis cs:800,2372.20300976563)
--(axis cs:825,2391.33029296875)
--(axis cs:850,2422.7688203125)
--(axis cs:875,2453.35127734375)
--(axis cs:900,2476.3823984375)
--(axis cs:925,2495.91833984375)
--(axis cs:950,2519.4159765625)
--(axis cs:975,2532.14135546875)
--(axis cs:975,2645.50957421875)
--(axis cs:975,2645.50957421875)
--(axis cs:950,2634.58333925781)
--(axis cs:925,2609.35220839844)
--(axis cs:900,2599.0645703125)
--(axis cs:875,2564.72299433594)
--(axis cs:850,2519.78984375)
--(axis cs:825,2490.18848359375)
--(axis cs:800,2503.43343554688)
--(axis cs:775,2434.05577929687)
--(axis cs:750,2404.50999609375)
--(axis cs:725,2370.9085)
--(axis cs:700,2336.87593945312)
--(axis cs:675,2325.86785546875)
--(axis cs:650,2264.57125195313)
--(axis cs:625,2241.56240429687)
--(axis cs:600,2233.05361328125)
--(axis cs:575,2200.34426367187)
--(axis cs:550,2120.68860351563)
--(axis cs:525,2093.89439799805)
--(axis cs:500,2069.65221191406)
--(axis cs:475,2004.44003027344)
--(axis cs:450,1957.61293652344)
--(axis cs:425,1873.56668164063)
--(axis cs:400,1776.68603808594)
--(axis cs:375,1719.52527270508)
--(axis cs:350,1660.87847753906)
--(axis cs:325,1630.09015136719)
--(axis cs:300,1542.04820214844)
--(axis cs:275,1482.90958886719)
--(axis cs:250,1466.57722460937)
--(axis cs:225,1445.106375)
--(axis cs:200,1358.60518847656)
--(axis cs:175,1337.81682128906)
--(axis cs:150,1326.79606933594)
--(axis cs:125,1315.14682617188)
--(axis cs:100,1193.91930371094)
--(axis cs:75,1108.49001171875)
--(axis cs:50,1049.38420263672)
--(axis cs:25,730.901731933594)
--(axis cs:0,209.915240478516)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,228.417425537109)
--(axis cs:0,161.351928710938)
--(axis cs:25,623.462356689453)
--(axis cs:50,866.986020019531)
--(axis cs:75,1005.81956157227)
--(axis cs:100,1066.98813457031)
--(axis cs:125,1138.37477539063)
--(axis cs:150,1213.62112792969)
--(axis cs:175,1274.72833300781)
--(axis cs:200,1351.60656640625)
--(axis cs:225,1420.66607226563)
--(axis cs:250,1585.57129589844)
--(axis cs:275,1665.72162880859)
--(axis cs:300,1729.8048046875)
--(axis cs:325,1795.7241328125)
--(axis cs:350,1844.32717675781)
--(axis cs:375,1925.10991308594)
--(axis cs:400,1962.88389785156)
--(axis cs:425,2035.94660058594)
--(axis cs:450,2076.39066894531)
--(axis cs:475,2133.56602734375)
--(axis cs:500,2205.49972753906)
--(axis cs:525,2224.99372558594)
--(axis cs:550,2225.36857910156)
--(axis cs:575,2253.77408105469)
--(axis cs:600,2264.62956542969)
--(axis cs:625,2267.8628125)
--(axis cs:650,2278.51452636719)
--(axis cs:675,2293.71763378906)
--(axis cs:700,2387.10004882813)
--(axis cs:725,2294.47844238281)
--(axis cs:750,2307.93553222656)
--(axis cs:775,2416.90728393555)
--(axis cs:800,2323.75686816406)
--(axis cs:825,2327.13369931641)
--(axis cs:850,2429.91313476562)
--(axis cs:875,2328.18950195312)
--(axis cs:900,2332.113671875)
--(axis cs:925,2332.113671875)
--(axis cs:950,2331.17228125)
--(axis cs:975,2466.58515625)
--(axis cs:975,2896.70185546875)
--(axis cs:975,2896.70185546875)
--(axis cs:950,2896.44371679687)
--(axis cs:925,2892.77768554688)
--(axis cs:900,2894.464453125)
--(axis cs:875,2870.72465820312)
--(axis cs:850,2892.77768554688)
--(axis cs:825,2893.5596171875)
--(axis cs:800,2892.4080078125)
--(axis cs:775,2866.24208984375)
--(axis cs:750,2878.48961914063)
--(axis cs:725,2870.50498828125)
--(axis cs:700,2868.23271484375)
--(axis cs:675,2867.8041953125)
--(axis cs:650,2870.44580078125)
--(axis cs:625,2861.3494375)
--(axis cs:600,2853.66783984375)
--(axis cs:575,2835.55106445313)
--(axis cs:550,2836.59345117188)
--(axis cs:525,2820.10998554687)
--(axis cs:500,2816.40823613281)
--(axis cs:475,2776.997640625)
--(axis cs:450,2747.92718359375)
--(axis cs:425,2731.33390625)
--(axis cs:400,2696.36994921875)
--(axis cs:375,2642.90312890625)
--(axis cs:350,2571.35669648437)
--(axis cs:325,2439.461046875)
--(axis cs:300,2358.41639648438)
--(axis cs:275,2277.90158398438)
--(axis cs:250,2179.672453125)
--(axis cs:225,1965.4059140625)
--(axis cs:200,1811.99227929688)
--(axis cs:175,1713.32248925781)
--(axis cs:150,1597.56492875976)
--(axis cs:125,1514.67013867188)
--(axis cs:100,1348.91318859863)
--(axis cs:75,1164.14927148437)
--(axis cs:50,978.236258789063)
--(axis cs:25,740.116745117188)
--(axis cs:0,228.417425537109)
--cycle;


\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,273.764303588867)
--(axis cs:0,151.302310180664)
--(axis cs:25,1626.46595751953)
--(axis cs:50,2321.87806445312)
--(axis cs:75,2506.94326953125)
--(axis cs:100,2613.239890625)
--(axis cs:125,2662.11109179687)
--(axis cs:150,2674.294234375)
--(axis cs:175,2679.982421875)
--(axis cs:200,2753.87917773437)
--(axis cs:225,2691.56685742188)
--(axis cs:250,2722.89651953125)
--(axis cs:275,2728.187953125)
--(axis cs:300,2740.18117773438)
--(axis cs:325,2739.98744384766)
--(axis cs:350,2803.79936523437)
--(axis cs:375,2756.79936132813)
--(axis cs:400,2755.5654296875)
--(axis cs:425,2774.48825800781)
--(axis cs:450,2795.53001259766)
--(axis cs:475,2816.69926757812)
--(axis cs:500,2818.10107421875)
--(axis cs:525,2823.2908515625)
--(axis cs:550,2806.3609375)
--(axis cs:575,2827.28466796875)
--(axis cs:600,2836.46826171875)
--(axis cs:625,2818.10107421875)
--(axis cs:650,2827.34818359375)
--(axis cs:675,2836.62705078125)
--(axis cs:700,2806.44033203125)
--(axis cs:725,2818.10107421875)
--(axis cs:750,2832.22214355469)
--(axis cs:775,2827.3640625)
--(axis cs:800,2840.65210546875)
--(axis cs:825,2834.44796875)
--(axis cs:850,2846.27040234375)
--(axis cs:875,2834.55166015625)
--(axis cs:900,2831.78980224609)
--(axis cs:925,2832.18594726562)
--(axis cs:950,2858.09838378906)
--(axis cs:975,2858.6029296875)
--(axis cs:975,3132.68642578125)
--(axis cs:975,3132.68642578125)
--(axis cs:950,3132.32462695313)
--(axis cs:925,3132.25571289063)
--(axis cs:900,3129.65908203125)
--(axis cs:875,3131.63955078125)
--(axis cs:850,3144.87734375)
--(axis cs:825,3131.63955078125)
--(axis cs:800,3116.239703125)
--(axis cs:775,3117.26435546875)
--(axis cs:750,3117.26435546875)
--(axis cs:725,3116.79093261719)
--(axis cs:700,3108.0013671875)
--(axis cs:675,3107.50302734375)
--(axis cs:650,3117.23259765625)
--(axis cs:625,3114.27885253906)
--(axis cs:600,3107.52397460938)
--(axis cs:575,3117.10556640625)
--(axis cs:550,3117.10556640625)
--(axis cs:525,3109.11793359375)
--(axis cs:500,3097.0107421875)
--(axis cs:475,3094.53295898438)
--(axis cs:450,3069.598375)
--(axis cs:425,3056.8121953125)
--(axis cs:400,3044.82461914062)
--(axis cs:375,3033.6383203125)
--(axis cs:350,3025.4200078125)
--(axis cs:325,3026.30874023437)
--(axis cs:300,3022.25721347656)
--(axis cs:275,3018.24271484375)
--(axis cs:250,3013.20894140625)
--(axis cs:225,2998.05020703125)
--(axis cs:200,2984.78088671875)
--(axis cs:175,2979.6267578125)
--(axis cs:150,2951.97362109375)
--(axis cs:125,2925.63621875)
--(axis cs:100,2850.38459179687)
--(axis cs:75,2781.3862578125)
--(axis cs:50,2595.94771679687)
--(axis cs:25,1912.04784863281)
--(axis cs:0,273.764303588867)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,12.145329208374)
--(axis cs:0,5.06265304088592)
--(axis cs:25,229.834001228333)
--(axis cs:50,1009.46915234375)
--(axis cs:75,1109.90821777344)
--(axis cs:100,1221.47790429688)
--(axis cs:125,1367.02480371094)
--(axis cs:150,1500.73823535156)
--(axis cs:175,1594.45434570312)
--(axis cs:200,1684.42003222656)
--(axis cs:225,1768.94291210938)
--(axis cs:250,1838.20210546875)
--(axis cs:275,1892.10005371094)
--(axis cs:300,2157.40225976562)
--(axis cs:325,2431.83924023438)
--(axis cs:350,2517.8989203125)
--(axis cs:375,2605.46357421875)
--(axis cs:400,2664.6467109375)
--(axis cs:425,2720.34667578125)
--(axis cs:450,2753.75143554688)
--(axis cs:475,2798.13767578125)
--(axis cs:500,2870.3938828125)
--(axis cs:525,2916.14275)
--(axis cs:550,2938.10880273437)
--(axis cs:575,2971.98550585937)
--(axis cs:600,3000.67883789062)
--(axis cs:625,3020.09759765625)
--(axis cs:650,3040.41058476562)
--(axis cs:675,3056.47502714844)
--(axis cs:700,3080.93969726562)
--(axis cs:725,3069.712265625)
--(axis cs:750,3121.47683398437)
--(axis cs:775,3103.16873046875)
--(axis cs:800,3123.83248632813)
--(axis cs:825,3137.48012109375)
--(axis cs:850,3146.46298046875)
--(axis cs:875,3170.6846640625)
--(axis cs:900,3208.29981445313)
--(axis cs:925,3220.8568671875)
--(axis cs:950,3224.10478212891)
--(axis cs:975,3238.950015625)
--(axis cs:975,3359.41461132812)
--(axis cs:975,3359.41461132812)
--(axis cs:950,3329.4417109375)
--(axis cs:925,3321.08975390625)
--(axis cs:900,3318.90154101563)
--(axis cs:875,3311.70287304688)
--(axis cs:850,3301.4826796875)
--(axis cs:825,3288.42619921875)
--(axis cs:800,3267.22741992188)
--(axis cs:775,3253.86749599609)
--(axis cs:750,3242.61893554688)
--(axis cs:725,3220.81186523438)
--(axis cs:700,3207.11292724609)
--(axis cs:675,3197.53684765625)
--(axis cs:650,3170.48553125)
--(axis cs:625,3140.89178125)
--(axis cs:600,3130.66255429687)
--(axis cs:575,3115.1715546875)
--(axis cs:550,3079.53677929687)
--(axis cs:525,3058.7345546875)
--(axis cs:500,3013.717765625)
--(axis cs:475,2975.84344140625)
--(axis cs:450,2933.47066601563)
--(axis cs:425,2885.75738867188)
--(axis cs:400,2802.44146875)
--(axis cs:375,2756.3395859375)
--(axis cs:350,2677.1327890625)
--(axis cs:325,2583.72314257812)
--(axis cs:300,2510.04303515625)
--(axis cs:275,2420.46078710937)
--(axis cs:250,2326.92004882812)
--(axis cs:225,2175.24559179688)
--(axis cs:200,2061.1657890625)
--(axis cs:175,1842.50645507813)
--(axis cs:150,1636.56315527344)
--(axis cs:125,1511.90847558594)
--(axis cs:100,1237.71756347656)
--(axis cs:75,1143.84497954102)
--(axis cs:50,1032.13538574219)
--(axis cs:25,285.495895454407)
--(axis cs:0,12.145329208374)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:0,209.706640625)
--(axis cs:0,164.182571411133)
--(axis cs:25,589.016719116211)
--(axis cs:50,992.800205078125)
--(axis cs:75,1175.03594726563)
--(axis cs:100,1321.2368046875)
--(axis cs:125,1486.07311274414)
--(axis cs:150,1762.389625)
--(axis cs:175,1974.57867578125)
--(axis cs:200,2126.5212734375)
--(axis cs:225,2134.99433398437)
--(axis cs:250,2250.37971289062)
--(axis cs:275,2285.31274472656)
--(axis cs:300,2311.98693847656)
--(axis cs:325,2364.10274023437)
--(axis cs:350,2393.19014648437)
--(axis cs:375,2429.5855859375)
--(axis cs:400,2467.03741992187)
--(axis cs:425,2650.52564257812)
--(axis cs:450,2568.42111064453)
--(axis cs:475,2620.93577734375)
--(axis cs:500,2663.2667421875)
--(axis cs:525,2682.294390625)
--(axis cs:550,2723.34524023438)
--(axis cs:575,2818.06460136719)
--(axis cs:600,2843.63953125)
--(axis cs:625,2785.56237617187)
--(axis cs:650,2811.34696679688)
--(axis cs:675,2835.34106445312)
--(axis cs:700,2861.08766992188)
--(axis cs:725,2920.80973046875)
--(axis cs:750,2902.87951171875)
--(axis cs:775,2929.85014648437)
--(axis cs:800,2913.27093554688)
--(axis cs:825,2922.95127929688)
--(axis cs:850,2925.67378320313)
--(axis cs:875,2945.75372070313)
--(axis cs:900,2938.05126953125)
--(axis cs:925,2953.40591210938)
--(axis cs:950,2944.34826367187)
--(axis cs:975,2950.65795898438)
--(axis cs:975,3657.99711914062)
--(axis cs:975,3657.99711914062)
--(axis cs:950,3659.99203515625)
--(axis cs:925,3648.66490039063)
--(axis cs:900,3655.92356640625)
--(axis cs:875,3645.4484375)
--(axis cs:850,3635.39159765625)
--(axis cs:825,3627.96534375)
--(axis cs:800,3616.53097265625)
--(axis cs:775,3603.96152832031)
--(axis cs:750,3604.70184765625)
--(axis cs:725,3568.95513671875)
--(axis cs:700,3557.4726015625)
--(axis cs:675,3521.66977734375)
--(axis cs:650,3506.32251171875)
--(axis cs:625,3494.43985546875)
--(axis cs:600,3471.885296875)
--(axis cs:575,3446.42824414062)
--(axis cs:550,3420.3667578125)
--(axis cs:525,3403.45745898438)
--(axis cs:500,3379.85738671875)
--(axis cs:475,3353.9001640625)
--(axis cs:450,3316.12556640625)
--(axis cs:425,3293.58777539063)
--(axis cs:400,3262.99111914063)
--(axis cs:375,3218.86868037109)
--(axis cs:350,3195.35014257813)
--(axis cs:325,3146.22648046875)
--(axis cs:300,3091.3775875)
--(axis cs:275,3044.424225)
--(axis cs:250,2970.53134316406)
--(axis cs:225,2912.11852539063)
--(axis cs:200,2806.31700390625)
--(axis cs:175,2629.41041557617)
--(axis cs:150,2409.17089677734)
--(axis cs:125,2193.85621679687)
--(axis cs:100,1912.08803515625)
--(axis cs:75,1550.48155175781)
--(axis cs:50,1169.03139013672)
--(axis cs:25,751.366188598633)
--(axis cs:0,209.706640625)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:0,-124.541094970703)
--(axis cs:0,-267.977624511719)
--(axis cs:25,1098.63910644531)
--(axis cs:50,1315.85988476562)
--(axis cs:75,1458.1448125)
--(axis cs:100,1599.10575322266)
--(axis cs:125,1658.2153359375)
--(axis cs:150,1721.62316308594)
--(axis cs:175,1753.480359375)
--(axis cs:200,1802.13080859375)
--(axis cs:225,1850.88316958008)
--(axis cs:250,1907.8957578125)
--(axis cs:275,1989.71267773438)
--(axis cs:300,2080.84112695313)
--(axis cs:325,2153.62424609375)
--(axis cs:350,2293.62461367188)
--(axis cs:375,2383.34462304687)
--(axis cs:400,2442.64463671875)
--(axis cs:425,2523.28341523438)
--(axis cs:450,2563.98124960938)
--(axis cs:475,2588.82553515625)
--(axis cs:500,2620.74509765625)
--(axis cs:525,2655.0288671875)
--(axis cs:550,2666.99029941406)
--(axis cs:575,2674.59589453125)
--(axis cs:600,2678.6248828125)
--(axis cs:625,2684.81257294922)
--(axis cs:650,2695.61215234375)
--(axis cs:675,2720.85844726562)
--(axis cs:700,2722.77993164062)
--(axis cs:725,2723.33121875)
--(axis cs:750,2731.77402734375)
--(axis cs:775,2738.72439648438)
--(axis cs:800,2741.51137890625)
--(axis cs:825,2743.90087890625)
--(axis cs:850,2744.02192382813)
--(axis cs:875,2747.82177734375)
--(axis cs:900,2756.677328125)
--(axis cs:925,2762.5662265625)
--(axis cs:950,2769.005640625)
--(axis cs:975,2783.54073242187)
--(axis cs:975,2809.89569824219)
--(axis cs:975,2809.89569824219)
--(axis cs:950,2796.08633789063)
--(axis cs:925,2786.51878125)
--(axis cs:900,2778.49043359375)
--(axis cs:875,2770.12783203125)
--(axis cs:850,2762.74931640625)
--(axis cs:825,2762.73466796875)
--(axis cs:800,2763.4478515625)
--(axis cs:775,2763.104796875)
--(axis cs:750,2759.90022265625)
--(axis cs:725,2755.04744306641)
--(axis cs:700,2750.47223046875)
--(axis cs:675,2750.42293945312)
--(axis cs:650,2719.95773828125)
--(axis cs:625,2715.11608984375)
--(axis cs:600,2704.5210703125)
--(axis cs:575,2702.01751171875)
--(axis cs:550,2680.64366015625)
--(axis cs:525,2669.94491464844)
--(axis cs:500,2648.64076845703)
--(axis cs:475,2628.30458486328)
--(axis cs:450,2607.49289453125)
--(axis cs:425,2570.05326171875)
--(axis cs:400,2526.589515625)
--(axis cs:375,2469.24147460938)
--(axis cs:350,2389.4162578125)
--(axis cs:325,2284.52990625)
--(axis cs:300,2160.71056816406)
--(axis cs:275,2062.69624941406)
--(axis cs:250,1985.67575585937)
--(axis cs:225,1960.80825683594)
--(axis cs:200,1921.19314658203)
--(axis cs:175,1885.57563642578)
--(axis cs:150,1836.48060307617)
--(axis cs:125,1742.00013769531)
--(axis cs:100,1698.46930859375)
--(axis cs:75,1578.68599121094)
--(axis cs:50,1461.428296875)
--(axis cs:25,1376.46513427734)
--(axis cs:0,-124.541094970703)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:0,213.268829345703)
--(axis cs:0,152.197271728516)
--(axis cs:25,1024.03365383301)
--(axis cs:50,1605.40376171875)
--(axis cs:75,2133.81223046875)
--(axis cs:100,2387.2766484375)
--(axis cs:125,2557.68592382812)
--(axis cs:150,2709.6838984375)
--(axis cs:175,2776.6398125)
--(axis cs:200,2840.06658789062)
--(axis cs:225,2875.87476171875)
--(axis cs:250,2907.87967529297)
--(axis cs:275,2952.82884960938)
--(axis cs:300,2979.9003515625)
--(axis cs:325,3004.8923359375)
--(axis cs:350,3032.40434375)
--(axis cs:375,3040.16318945312)
--(axis cs:400,3040.96782226562)
--(axis cs:425,3046.51468164062)
--(axis cs:450,3050.39248046875)
--(axis cs:475,3064.34927548828)
--(axis cs:500,3081.06109765625)
--(axis cs:525,3100.49002734375)
--(axis cs:550,3106.07108984375)
--(axis cs:575,3119.821046875)
--(axis cs:600,3122.236328125)
--(axis cs:625,3122.542578125)
--(axis cs:650,3128.30653515625)
--(axis cs:675,3137.34122578125)
--(axis cs:700,3142.28028320313)
--(axis cs:725,3147.2996875)
--(axis cs:750,3149.60361328125)
--(axis cs:775,3164.18569140625)
--(axis cs:800,3169.94220703125)
--(axis cs:825,3172.14148085937)
--(axis cs:850,3174.81137695313)
--(axis cs:875,3176.61349804688)
--(axis cs:900,3181.44193164063)
--(axis cs:925,3189.215234375)
--(axis cs:950,3193.12451171875)
--(axis cs:975,3195.55493359375)
--(axis cs:975,3239.1950234375)
--(axis cs:975,3239.1950234375)
--(axis cs:950,3238.35161132812)
--(axis cs:925,3232.1359375)
--(axis cs:900,3232.68142382812)
--(axis cs:875,3231.51410351563)
--(axis cs:850,3229.79829101563)
--(axis cs:825,3229.16362695313)
--(axis cs:800,3225.78840039062)
--(axis cs:775,3178.75128125)
--(axis cs:750,3174.77900878906)
--(axis cs:725,3171.1288671875)
--(axis cs:700,3161.5072734375)
--(axis cs:675,3154.1185546875)
--(axis cs:650,3153.37734375)
--(axis cs:625,3148.39880371094)
--(axis cs:600,3150.70283203125)
--(axis cs:575,3148.589453125)
--(axis cs:550,3142.2187421875)
--(axis cs:525,3143.112890625)
--(axis cs:500,3116.15048886719)
--(axis cs:475,3094.31469726562)
--(axis cs:450,3088.01401601563)
--(axis cs:425,3085.87342099609)
--(axis cs:400,3057.259765625)
--(axis cs:375,3056.73154296875)
--(axis cs:350,3051.70233183594)
--(axis cs:325,3037.421234375)
--(axis cs:300,3028.84060019531)
--(axis cs:275,2977.52112695313)
--(axis cs:250,2960.66812695313)
--(axis cs:225,2942.33723828125)
--(axis cs:200,2906.11780078125)
--(axis cs:175,2835.21339453125)
--(axis cs:150,2779.881234375)
--(axis cs:125,2691.81543945313)
--(axis cs:100,2431.68446875)
--(axis cs:75,2205.7548515625)
--(axis cs:50,1752.47983007813)
--(axis cs:25,1133.65900146484)
--(axis cs:0,213.268829345703)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 216.514398193359
25 1159.3834831543
50 1565.87521582031
75 1676.88036425781
100 1757.23003808594
125 1867.58403515625
150 1981.13050878906
175 2031.76870117187
200 2068.60140136719
225 2135.61969042969
250 2195.72847363281
275 2260.6468984375
300 2271.11651757812
325 2321.87434765625
350 2367.50541210937
375 2388.9610859375
400 2393.00429492188
425 2407.0572109375
450 2422.74480078125
475 2483.15890234375
500 2509.95272851563
525 2518.191859375
550 2528.82428125
575 2541.44928515625
600 2557.36508789063
625 2557.36508789063
650 2566.11899414063
675 2566.48374023438
700 2567.16596484375
725 2572.1689453125
750 2578.45152929687
775 2586.66197851562
800 2588.621
825 2608.74184179688
850 2615.28270507812
875 2621.38748046875
900 2623.01025390625
925 2624.85281640625
950 2660.60380664062
975 2683.65143554687
};
\addplot [semithick, darkorange25512714]
table {%
0 186.174432373047
25 691.666701538086
50 986.270816894531
75 1063.12339599609
100 1162.59018261719
125 1244.26970117188
150 1281.90125390625
175 1290.58120117187
200 1315.85731835937
225 1381.49610058594
250 1411.29024707031
275 1445.64826367188
300 1489.65163769531
325 1535.54003613281
350 1584.93009570313
375 1639.87507226562
400 1701.88715527344
425 1780.09717871094
450 1853.26537304688
475 1912.93618457031
500 1975.95389160156
525 2025.85521191406
550 2057.13097363281
575 2137.3473515625
600 2160.66378710937
625 2169.57480664062
650 2193.78420117187
675 2232.88232421875
700 2260.5500859375
725 2313.19555273438
750 2348.27870898438
775 2383.4616796875
800 2424.857953125
825 2439.47030664062
850 2471.27933203125
875 2499.89806054688
900 2526.51046484375
925 2549.25684570312
950 2564.34649804688
975 2576.02274609375
};
\addplot [semithick, forestgreen4416044]
table {%
0 196.222171020508
25 681.78955090332
50 921.702716796875
75 1084.64112207031
100 1182.83112744141
125 1293.29015429688
150 1389.43722558594
175 1472.94948828125
200 1557.93098730469
225 1691.51326757812
250 1851.82994042969
275 1977.03738378906
300 2064.47538769531
325 2152.16805859375
350 2246.29647363281
375 2306.94762988281
400 2361.3428046875
425 2410.39429394531
450 2445.60928222656
475 2496.19699023437
500 2548.35728808594
525 2562.88259667969
550 2581.88673730469
575 2594.64613769531
600 2609.91864550781
625 2617.60024316406
650 2631.32492675781
675 2636.56192089844
700 2637.91296386719
725 2640.18523730469
750 2645.20387207031
775 2656.63598730469
800 2660.67979589844
825 2663.24604296875
850 2664.15087890625
875 2664.15087890625
900 2664.15087890625
925 2664.15087890625
950 2667.12440234375
975 2686.0212890625
};
\addplot [semithick, mediumpurple148103189]
table {%
0 206.035348510742
25 1767.41159521484
50 2455.55713671875
75 2650.2976484375
100 2748.0773359375
125 2818.58358984375
150 2845.67824023438
175 2861.29173046875
200 2872.0924453125
225 2880.25406445313
250 2895.2067265625
275 2905.486765625
300 2914.66225976563
325 2916.52705078125
350 2918.55458398437
375 2922.66374023437
400 2929.82746679687
425 2940.97201757812
450 2953.147234375
475 2971.877921875
500 2973.50893554687
525 2979.56253125
550 2983.55634765625
575 2983.55634765625
600 2983.55634765625
625 2983.55634765625
650 2983.61986328125
675 2983.6357421875
700 2983.6357421875
725 2983.6357421875
750 2983.6357421875
775 2984.4888671875
800 2989.20295703125
825 2994.37802734375
850 2995.85126171875
875 2995.91264648437
900 2995.91264648437
925 3000.40221679688
950 3003.99865039062
975 3004.36044921875
};
\addplot [semithick, sienna1408675]
table {%
0 8.74542955160141
25 258.857019958496
50 1021.18832617187
75 1125.99611132812
100 1229.237984375
125 1436.07741015625
150 1567.55653320312
175 1725.90521386719
200 1869.99539257813
225 1982.91054199219
250 2084.70195507813
275 2155.62696582031
300 2336.35658691406
325 2507.78119140625
350 2600.06331640625
375 2680.27332421875
400 2731.89640820313
425 2801.63241992188
450 2839.60151953125
475 2886.99055859375
500 2942.43427929687
525 2990.20859765625
550 3021.7519140625
575 3052.4136640625
600 3068.72807421875
625 3081.53723828125
650 3109.27288085937
675 3134.1452109375
700 3145.85809179687
725 3164.96847265625
750 3183.17996484375
775 3193.67270898437
800 3208.814953125
825 3225.66242578125
850 3238.3924921875
875 3252.92357617188
900 3267.264203125
925 3272.44063671875
950 3283.224859375
975 3299.72579492188
};
\addplot [semithick, orchid227119194]
table {%
0 186.174432373047
25 682.860462890625
50 1084.89971386719
75 1357.1955078125
100 1615.12868164063
125 1821.29734375
150 2092.81083886719
175 2335.20291503906
200 2489.52446484375
225 2594.42913867188
250 2689.20271679687
275 2751.27604394531
300 2809.95537402344
325 2834.16376171875
350 2873.69454296875
375 2909.4371796875
400 2939.19104296875
425 2972.05670898437
450 3007.67001953125
475 3036.69880078125
500 3068.45190820312
525 3093.78622265625
550 3109.59023242188
575 3139.67669335937
600 3159.88365820312
625 3174.93994726563
650 3187.08742382812
675 3205.09807617188
700 3233.13833007812
725 3253.200109375
750 3271.57028515625
775 3281.81611328125
800 3282.40906054688
825 3289.199859375
850 3299.92944140625
875 3310.57487304688
900 3313.70318945312
925 3317.63159570312
950 3319.99274609375
975 3324.86484375
};
\addplot [semithick, gray127]
table {%
0 -190.043194580078
25 1240.64269775391
50 1388.64409082031
75 1517.56070996094
100 1647.99231542969
125 1704.83324902344
150 1778.35976074219
175 1819.4879765625
200 1862.08047265625
225 1905.85071972656
250 1949.35231054688
275 2025.55428710938
300 2122.95798046875
325 2218.31529882812
350 2345.67998828125
375 2429.63401367187
400 2487.90307226563
425 2547.12027539063
450 2585.81725390625
475 2608.26105273437
500 2635.26627929687
525 2661.718265625
550 2674.2001796875
575 2688.82290625
600 2691.5729765625
625 2699.97214453125
650 2707.33083007813
675 2733.83516601562
700 2735.65814257813
725 2738.86710742188
750 2745.90221679688
775 2750.707734375
800 2751.76643164062
825 2752.96118164062
850 2752.96118164062
875 2757.85659179687
900 2767.58388085938
925 2774.54250390625
950 2782.51115039063
975 2795.88112304688
};
\addplot [semithick, goldenrod18818934]
table {%
0 182.705883789063
25 1077.66253271484
50 1687.11252539063
75 2171.34754101563
100 2410.02323046875
125 2630.850015625
150 2744.65813085937
175 2805.92660351563
200 2869.81608203125
225 2908.34722070313
250 2937.8421796875
275 2965.17498828125
300 3000.9156015625
325 3020.38156640625
350 3041.97637109375
375 3048.72929882813
400 3048.87954101562
425 3062.39911328125
450 3065.92708398438
475 3078.622375
500 3099.730109375
525 3118.73095117187
550 3122.78774023438
575 3134.28601953125
600 3135.412890625
625 3135.412890625
650 3141.0272421875
675 3145.2320625
700 3152.51896679688
725 3159.43154296875
750 3162.503515625
775 3171.611953125
800 3192.50741601562
825 3196.2866875
850 3197.2673828125
875 3198.30525976563
900 3203.602609375
925 3210.6755859375
950 3214.11716796875
975 3217.01689648438
};
\legend{
AdaPol,
CBO (const.),
cCBO,
ES-OVI,
ES,
OVI,
pCBO,
Sep-CMA-ES,
}
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={
rotate=90.0,
font=\tiny
},
xticklabels={
AdaPol,
CBO (const),
cCBO,
ES-OVI,
ES,
OVI,
pCBO,
Sep-CMA-ES
},
y grid style={darkgray176},
ylabel={Final Max Fit.},
ymin=597.235382080078, ymax=3674.9671875,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0.4,3355.60214355469);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1.4,3134.39793066406);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2.4,3273.35606054688);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3.4,3453.096625);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4.4,3453.54709472656);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0) rectangle (axis cs:5.4,3440.38387109375);
\draw[draw=none,fill=steelblue49115161] (axis cs:5.6,0) rectangle (axis cs:6.4,2142.29482421875);
\draw[draw=none,fill=steelblue49115161] (axis cs:6.6,0) rectangle (axis cs:7.4,3443.59985742187);
\addplot [line width=0.9pt, darkslategray66]
table {%
0 3332.4930793457
0 3380.91035449219
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1 3095.51233037109
1 3177.20922973633
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2 3256.74433481445
2 3285.93724501953
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3 3441.65701054687
3 3465.52459038086
};
\addplot [line width=0.9pt, darkslategray66]
table {%
4 3437.86669433594
4 3468.89705810547
};
\addplot [line width=0.9pt, darkslategray66]
table {%
5 3432.56234150391
5 3447.64782680664
};
\addplot [line width=0.9pt, darkslategray66]
table {%
6 2124.1379699707
6 2160.5672668457
};
\addplot [line width=0.9pt, darkslategray66]
table {%
7 3423.626721875
7 3462.72152958984
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={
rotate=90.0,
font=\tiny
},
xticklabels={
AdaPol,
CBO (const.),
cCBO,
ES-OVI,
ES,
OVI,
pCBO,
Sep-CMA-ES
},
y grid style={darkgray176},
ymin=555.024163818359, ymax=1461.96401367187,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0.4,884.446135009766);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1.4,777.861486816406);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2.4,799.159526123047);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3.4,1020.2787265625);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4.4,1024.88670678711);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0) rectangle (axis cs:5.4,1077.50158569336);
\draw[draw=none,fill=steelblue49115161] (axis cs:5.6,0) rectangle (axis cs:6.4,780.053363037109);
\draw[draw=none,fill=steelblue49115161] (axis cs:6.6,0) rectangle (axis cs:7.4,1144.8738059082);
\addplot [line width=0.9pt, darkslategray66]
table {%
0 824.741379956055
0 941.084005334473
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1 767.0736328125
1 787.577758789062
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2 762.166844067383
2 834.524370117188
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3 963.240473217773
3 1060.70601147461
};
\addplot [line width=0.9pt, darkslategray66]
table {%
4 931.125990917969
4 1114.27760217285
};
\addplot [line width=0.9pt, darkslategray66]
table {%
5 1008.70396676025
5 1135.82506617432
};
\addplot [line width=0.9pt, darkslategray66]
table {%
6 742.069486999512
6 821.109407348633
};
\addplot [line width=0.9pt, darkslategray66]
table {%
7 1107.36967030029
7 1179.18425490723
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={
rotate=90.0,
font=\tiny
},
xticklabels={
AdaPol,
CBO (const.),
cCBO,
ES-OVI,
ES,
OVI,
pCBO,
Sep-CMA-ES
},
y grid style={darkgray176},
ymin=-387.248799133301, ymax=-13.223587846756,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0.4,-31.9116488800049);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1.4,-55.7387893676758);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2.4,-44.972154510498);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3.4,-335.719882202148);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4.4,-25.9410735473633);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0) rectangle (axis cs:5.4,-22.3507521591186);
\draw[draw=none,fill=steelblue49115161] (axis cs:5.6,0) rectangle (axis cs:6.4,-48.8055767669678);
\draw[draw=none,fill=steelblue49115161] (axis cs:6.6,0) rectangle (axis cs:7.4,-17.5993781051636);
\addplot [line width=0.9pt, darkslategray66]
table {%
0 -33.2098038261414
0 -30.632908934021
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1 -57.5437400817871
1 -53.6412468719482
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2 -46.2849513626099
2 -43.6382471031189
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3 -346.837158660889
3 -324.729786529541
};
\addplot [line width=0.9pt, darkslategray66]
table {%
4 -27.4996717464447
4 -24.3539578948975
};
\addplot [line width=0.9pt, darkslategray66]
table {%
5 -23.7311331867218
5 -21.052021169281
};
\addplot [line width=0.9pt, darkslategray66]
table {%
6 -49.7225163856506
6 -47.8685095054626
};
\addplot [line width=0.9pt, darkslategray66]
table {%
7 -18.4689964208603
7 -16.7044434690475
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={
rotate=90.0,
font=\tiny
},
xticklabels={
AdaPol,
CBO (const.),
cCBO,
ES-OVI,
ES,
OVI,
pCBO,
Sep-CMA-ES
},
y grid style={darkgray176},
ymin=971.170666503906, ymax=4286.07744140625,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0.4,2683.65143554687);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1.4,2576.02274609375);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2.4,2686.0212890625);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3.4,3004.36044921875);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4.4,3299.72579492188);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0) rectangle (axis cs:5.4,3324.86484375);
\draw[draw=none,fill=steelblue49115161] (axis cs:5.6,0) rectangle (axis cs:6.4,2795.88112304688);
\draw[draw=none,fill=steelblue49115161] (axis cs:6.6,0) rectangle (axis cs:7.4,3217.01689648438);
\addplot [line width=0.9pt, darkslategray66]
table {%
0 2550.00567236328
0 2812.2205078125
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1 2532.30505273438
1 2640.71048632813
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2 2376.32229736328
2 2892.77768554688
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3 2843.146875
3 3130.5205078125
};
\addplot [line width=0.9pt, darkslategray66]
table {%
4 3236.7506640625
4 3354.16958203125
};
\addplot [line width=0.9pt, darkslategray66]
table {%
5 2976.61708984375
5 3668.2986328125
};
\addplot [line width=0.9pt, darkslategray66]
table {%
6 2782.0543359375
6 2809.847265625
};
\addplot [line width=0.9pt, darkslategray66]
table {%
7 3195.55493359375
7 3239.1950234375
};
\end{groupplot}

\end{tikzpicture}


==> figs/brax_sharpness/acrobot_sharpness_robustness_bars.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
group style={
  group size=2 by 2,
  horizontal sep=1.2cm,
  vertical sep=2.2cm,
  },
  width=5cm,
  y tick style={color=black},
  x tick style={color=black},
  xticklabel style={color=black, rotate=45, anchor=east},
  scaled y ticks=base 10:-3,
  yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/1000 sep={}, %
  },
  ytick scale label code/.code={$\times 10^{#1}$},
  y tick scale label style={
    at={(rel axis cs:0,1)}, %
    anchor=south east,      %
    xshift=-0.2em,
    yshift=0.2em,
  },
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Parameter Robustness},
x grid style={darkgrey176},
xlabel={Noise level \(\displaystyle \sigma\)},
xmin=-0.64, xmax=4.64,
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle 0.05\),
  \(\displaystyle 0.10\),
  \(\displaystyle 0.30\),
  \(\displaystyle 0.50\),
  \(\displaystyle 1.00\)
},
y grid style={darkgrey176},
ylabel={Mean Reward},
ymin=0, ymax=3415.45087522888,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.24,3213.79451904297);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.76,3112.89940185547);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.76,2262.53167724609);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:2.76,1549.30471191406);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:3.76,605.546801757813);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.24,0) rectangle (axis cs:-0.08,3183.02106933594);

\draw[draw=none,fill=darkorange25512714] (axis cs:0.76,0) rectangle (axis cs:0.92,3069.38637695312);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.76,0) rectangle (axis cs:1.92,2215.67712402344);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.76,0) rectangle (axis cs:2.92,1465.31755371094);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.76,0) rectangle (axis cs:3.92,548.923448181152);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.08,0) rectangle (axis cs:0.08,3211.20495605469);

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.92,0) rectangle (axis cs:1.08,3087.18601074219);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.92,0) rectangle (axis cs:2.08,2229.62009277344);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.92,0) rectangle (axis cs:3.08,1483.9327331543);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.92,0) rectangle (axis cs:4.08,559.462702941895);
\draw[draw=none,fill=crimson2143940] (axis cs:0.08,0) rectangle (axis cs:0.24,3224.56098632813);

\draw[draw=none,fill=crimson2143940] (axis cs:1.08,0) rectangle (axis cs:1.24,3083.68392333984);
\draw[draw=none,fill=crimson2143940] (axis cs:2.08,0) rectangle (axis cs:2.24,2214.5857421875);
\draw[draw=none,fill=crimson2143940] (axis cs:3.08,0) rectangle (axis cs:3.24,1481.73012084961);
\draw[draw=none,fill=crimson2143940] (axis cs:4.08,0) rectangle (axis cs:4.24,554.206655883789);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.24,0) rectangle (axis cs:0.4,3226.11993408203);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.24,0) rectangle (axis cs:1.4,3002.00263671875);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.24,0) rectangle (axis cs:2.4,2080.73623046875);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.24,0) rectangle (axis cs:3.4,1409.77657470703);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.24,0) rectangle (axis cs:4.4,520.985810852051);
\path [draw=black, semithick]
(axis cs:-0.32,3183.26101074219)
--(axis cs:-0.32,3244.32802734375);

\path [draw=black, semithick]
(axis cs:0.68,3088.16005371094)
--(axis cs:0.68,3137.63875);

\path [draw=black, semithick]
(axis cs:1.68,2202.12395294189)
--(axis cs:1.68,2322.93940155029);

\path [draw=black, semithick]
(axis cs:2.68,1454.12940567017)
--(axis cs:2.68,1644.48001815795);

\path [draw=black, semithick]
(axis cs:3.68,556.665045852661)
--(axis cs:3.68,654.428557662965);

\path [draw=black, semithick]
(axis cs:-0.16,3154.39757354736)
--(axis cs:-0.16,3211.64456512452);

\path [draw=black, semithick]
(axis cs:0.84,3037.87980712891)
--(axis cs:0.84,3100.89294677733);

\path [draw=black, semithick]
(axis cs:1.84,2171.26851257324)
--(axis cs:1.84,2260.08573547364);

\path [draw=black, semithick]
(axis cs:2.84,1392.64046524048)
--(axis cs:2.84,1537.9946421814);

\path [draw=black, semithick]
(axis cs:3.84,502.762310905457)
--(axis cs:3.84,595.084585456847);

\path [draw=black, semithick]
(axis cs:0,3182.19855651855)
--(axis cs:0,3240.21135559083);

\path [draw=black, semithick]
(axis cs:1,3067.19048370361)
--(axis cs:1,3107.18153778077);

\path [draw=black, semithick]
(axis cs:2,2176.20605712891)
--(axis cs:2,2283.03412841797);

\path [draw=black, semithick]
(axis cs:3,1417.57126098633)
--(axis cs:3,1550.29420532227);

\path [draw=black, semithick]
(axis cs:4,522.765233268738)
--(axis cs:4,596.160172615052);

\path [draw=black, semithick]
(axis cs:0.16,3196.49370849609)
--(axis cs:0.16,3252.62826416017);

\path [draw=black, semithick]
(axis cs:1.16,3065.24042449951)
--(axis cs:1.16,3102.12742218017);

\path [draw=black, semithick]
(axis cs:2.16,2164.62526519775)
--(axis cs:2.16,2264.54621917725);

\path [draw=black, semithick]
(axis cs:3.16,1410.94562667847)
--(axis cs:3.16,1552.51461502075);

\path [draw=black, semithick]
(axis cs:4.16,515.586343307495)
--(axis cs:4.16,592.826968460083);

\path [draw=black, semithick]
(axis cs:0.32,3199.42951080322)
--(axis cs:0.32,3252.81035736084);

\path [draw=black, semithick]
(axis cs:1.32,2970.78090545654)
--(axis cs:1.32,3033.22436798096);

\path [draw=black, semithick]
(axis cs:2.32,2020.11267074585)
--(axis cs:2.32,2141.35979019165);

\path [draw=black, semithick]
(axis cs:3.32,1327.44836502075)
--(axis cs:3.32,1492.10478439331);

\path [draw=black, semithick]
(axis cs:4.32,482.710048332214)
--(axis cs:4.32,559.261573371888);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Observation Robustness},
x grid style={darkgrey176},
xlabel={Noise level \(\displaystyle \sigma\)},
xmin=-0.64, xmax=4.64,
xtick={0,1,2,3,4},
xticklabels={0.001,0.01,0.1,0.25,0.4},
y grid style={darkgrey176},
ymin=2000, ymax=3456.91188858033,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.24,3225.75716552734);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.76,3223.16315917969);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.76,2970.92457275391);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:2.76,2441.34976806641);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:3.76,2162.67808837891);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.24,0) rectangle (axis cs:-0.08,3192.41143798828);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.76,0) rectangle (axis cs:0.92,3191.53092041016);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.76,0) rectangle (axis cs:1.92,2982.66450195313);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.76,0) rectangle (axis cs:2.92,2509.64798583984);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.76,0) rectangle (axis cs:3.92,2187.71208496094);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.08,0) rectangle (axis cs:0.08,3235.50148925781);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.92,0) rectangle (axis cs:1.08,3235.69107666016);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.92,0) rectangle (axis cs:2.08,3018.42347412109);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.92,0) rectangle (axis cs:3.08,2533.17864990234);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.92,0) rectangle (axis cs:4.08,2236.81220092773);
\draw[draw=none,fill=crimson2143940] (axis cs:0.08,0) rectangle (axis cs:0.24,3234.23922119141);
\draw[draw=none,fill=crimson2143940] (axis cs:1.08,0) rectangle (axis cs:1.24,3234.44183349609);
\draw[draw=none,fill=crimson2143940] (axis cs:2.08,0) rectangle (axis cs:2.24,3020.44544677734);
\draw[draw=none,fill=crimson2143940] (axis cs:3.08,0) rectangle (axis cs:3.24,2504.83737792969);
\draw[draw=none,fill=crimson2143940] (axis cs:4.08,0) rectangle (axis cs:4.24,2201.05736694336);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.24,0) rectangle (axis cs:0.4,3265.63941650391);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.24,0) rectangle (axis cs:1.4,3258.84833984375);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.24,0) rectangle (axis cs:2.4,2948.89077148437);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.24,0) rectangle (axis cs:3.4,2407.67893066406);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.24,0) rectangle (axis cs:4.4,2140.83817749023);
\path [draw=black, semithick]
(axis cs:-0.32,3193.66256652832)
--(axis cs:-0.32,3257.85176452636);

\path [draw=black, semithick]
(axis cs:0.68,3191.20426757812)
--(axis cs:0.68,3255.12205078126);

\path [draw=black, semithick]
(axis cs:1.68,2943.87488861084)
--(axis cs:1.68,2997.97425689698);

\path [draw=black, semithick]
(axis cs:2.68,2389.41387573242)
--(axis cs:2.68,2493.2856604004);

\path [draw=black, semithick]
(axis cs:3.68,2117.61550521851)
--(axis cs:3.68,2207.74067153931);

\path [draw=black, semithick]
(axis cs:-0.16,3160.98831481934)
--(axis cs:-0.16,3223.83456115722);

\path [draw=black, semithick]
(axis cs:0.84,3160.68674835205)
--(axis cs:0.84,3222.37509246827);

\path [draw=black, semithick]
(axis cs:1.84,2952.44941253662)
--(axis cs:1.84,3012.87959136964);

\path [draw=black, semithick]
(axis cs:2.84,2461.36492431641)
--(axis cs:2.84,2557.93104736327);

\path [draw=black, semithick]
(axis cs:3.84,2132.5157925415)
--(axis cs:3.84,2242.90837738038);

\path [draw=black, semithick]
(axis cs:0,3202.7896875)
--(axis cs:0,3268.21329101562);

\path [draw=black, semithick]
(axis cs:1,3204.69473052979)
--(axis cs:1,3266.68742279053);

\path [draw=black, semithick]
(axis cs:2,2984.567706604)
--(axis cs:2,3052.27924163818);

\path [draw=black, semithick]
(axis cs:3,2484.80266723633)
--(axis cs:3,2581.55463256835);

\path [draw=black, semithick]
(axis cs:4,2189.35410125732)
--(axis cs:4,2284.27030059814);

\path [draw=black, semithick]
(axis cs:0.16,3200.06600738525)
--(axis cs:0.16,3268.41243499757);

\path [draw=black, semithick]
(axis cs:1.16,3201.47450012207)
--(axis cs:1.16,3267.40916687011);

\path [draw=black, semithick]
(axis cs:2.16,2997.46461914063)
--(axis cs:2.16,3043.42627441405);

\path [draw=black, semithick]
(axis cs:3.16,2461.32560638428)
--(axis cs:3.16,2548.3491494751);

\path [draw=black, semithick]
(axis cs:4.16,2158.82975738525)
--(axis cs:4.16,2243.28497650147);

\path [draw=black, semithick]
(axis cs:0.32,3238.98179626465)
--(axis cs:0.32,3292.29703674317);

\path [draw=black, semithick]
(axis cs:1.32,3232.78894866943)
--(axis cs:1.32,3284.90773101807);

\path [draw=black, semithick]
(axis cs:2.32,2902.58367584229)
--(axis cs:2.32,2995.19786712645);

\path [draw=black, semithick]
(axis cs:3.32,2336.33137176514)
--(axis cs:3.32,2479.02648956298);

\path [draw=black, semithick]
(axis cs:4.32,2078.16826889038)
--(axis cs:4.32,2203.50808609008);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Action Robustness},
x grid style={darkgrey176},
xlabel={Noise level \(\displaystyle \sigma\)},
xmin=-0.64, xmax=4.64,
xtick={0,1,2,3,4},
xticklabels={0.001,0.01,0.1,0.25,0.4},
ylabel={Mean Reward},
y grid style={darkgrey176},
ymin=2000, ymax=3439.21007418824,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.24,3216.22249755859);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.76,3087.01641845703);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.76,2865.52294921875);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:2.76,2769.94208984375);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:3.76,2673.15708007813);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.24,0) rectangle (axis cs:-0.08,3182.14985351563);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.76,0) rectangle (axis cs:0.92,3068.95327148437);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.76,0) rectangle (axis cs:1.92,2888.55018310547);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.76,0) rectangle (axis cs:2.92,2798.54014892578);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.76,0) rectangle (axis cs:3.92,2709.02279052734);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.08,0) rectangle (axis cs:0.08,3223.82954101563);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.92,0) rectangle (axis cs:1.08,3073.30943603516);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.92,0) rectangle (axis cs:2.08,2870.84290771484);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.92,0) rectangle (axis cs:3.08,2792.02801513672);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.92,0) rectangle (axis cs:4.08,2688.05692138672);
\draw[draw=none,fill=crimson2143940] (axis cs:0.08,0) rectangle (axis cs:0.24,3223.83992919922);
\draw[draw=none,fill=crimson2143940] (axis cs:1.08,0) rectangle (axis cs:1.24,3080.91207275391);
\draw[draw=none,fill=crimson2143940] (axis cs:2.08,0) rectangle (axis cs:2.24,2859.93088378906);
\draw[draw=none,fill=crimson2143940] (axis cs:3.08,0) rectangle (axis cs:3.24,2784.11774902344);
\draw[draw=none,fill=crimson2143940] (axis cs:4.08,0) rectangle (axis cs:4.24,2687.67551269531);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.24,0) rectangle (axis cs:0.4,3249.47283935547);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.24,0) rectangle (axis cs:1.4,3085.84530029297);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.24,0) rectangle (axis cs:2.4,2810.64591064453);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.24,0) rectangle (axis cs:3.4,2713.46766357422);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.24,0) rectangle (axis cs:4.4,2607.05701904297);
\path [draw=black, semithick]
(axis cs:-0.32,3187.02738677979)
--(axis cs:-0.32,3245.41760833739);

\path [draw=black, semithick]
(axis cs:0.68,3076.09951202393)
--(axis cs:0.68,3097.93332489013);

\path [draw=black, semithick]
(axis cs:1.68,2832.40987915039)
--(axis cs:1.68,2898.63601928711);

\path [draw=black, semithick]
(axis cs:2.68,2732.06860321045)
--(axis cs:2.68,2807.81557647705);

\path [draw=black, semithick]
(axis cs:3.68,2639.5585736084)
--(axis cs:3.68,2706.75558654786);

\path [draw=black, semithick]
(axis cs:-0.16,3154.52448822022)
--(axis cs:-0.16,3209.77521881104);

\path [draw=black, semithick]
(axis cs:0.84,3060.94238800049)
--(axis cs:0.84,3076.96415496825);

\path [draw=black, semithick]
(axis cs:1.84,2863.76452087402)
--(axis cs:1.84,2913.33584533692);

\path [draw=black, semithick]
(axis cs:2.84,2773.19513702393)
--(axis cs:2.84,2823.88516082763);

\path [draw=black, semithick]
(axis cs:3.84,2681.17388702393)
--(axis cs:3.84,2736.87169403075);

\path [draw=black, semithick]
(axis cs:0,3194.12384185791)
--(axis cs:0,3253.53524017335);

\path [draw=black, semithick]
(axis cs:1,3062.27167388916)
--(axis cs:1,3084.34719818116);

\path [draw=black, semithick]
(axis cs:2,2835.0990222168)
--(axis cs:2,2906.58679321288);

\path [draw=black, semithick]
(axis cs:3,2760.31401885986)
--(axis cs:3,2823.74201141358);

\path [draw=black, semithick]
(axis cs:4,2654.93863464355)
--(axis cs:4,2721.17520812989);

\path [draw=black, semithick]
(axis cs:0.16,3194.55341796875)
--(axis cs:0.16,3253.12644042969);

\path [draw=black, semithick]
(axis cs:1.16,3070.77792175293)
--(axis cs:1.16,3091.04622375489);

\path [draw=black, semithick]
(axis cs:2.16,2829.52900939941)
--(axis cs:2.16,2890.33275817871);

\path [draw=black, semithick]
(axis cs:3.16,2752.56558044434)
--(axis cs:3.16,2815.66991760254);

\path [draw=black, semithick]
(axis cs:4.16,2652.97136535645)
--(axis cs:4.16,2722.37966003417);

\path [draw=black, semithick]
(axis cs:0.32,3223.50751281738)
--(axis cs:0.32,3275.43816589356);

\path [draw=black, semithick]
(axis cs:1.32,3073.72960906982)
--(axis cs:1.32,3097.96099151612);

\path [draw=black, semithick]
(axis cs:2.32,2777.46791381836)
--(axis cs:2.32,2843.8239074707);

\path [draw=black, semithick]
(axis cs:3.32,2676.64724578857)
--(axis cs:3.32,2750.28808135987);

\path [draw=black, semithick]
(axis cs:4.32,2563.14856109619)
--(axis cs:4.32,2650.96547698975);

\nextgroupplot[
  hide x axis,
  hide y axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend cell align={left},
  legend style={
    fill=none,
    text opacity=1,
    draw=none,  
    at={(0.5,0.5)},
    anchor=center,
  },
]
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{ES (\(\displaystyle \alpha=0.0\))}
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{\(\displaystyle \alpha=0.25\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{\(\displaystyle \alpha=0.5\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{\(\displaystyle \alpha=0.75\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{OVI (\(\displaystyle \alpha=1.0\))}

\end{groupplot}

\end{tikzpicture}


==> figs/evomerge/Red4NewSigmaNewOVIratioLimit64MidInit.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={font=\small},
xticklabels={SchedPol, AdaPol, OVI, cCBO},
y grid style={darkgray176},
ylabel={\phantom{MGSM-JA Accuracy}},
ymin=0, ymax=0.4746,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0,0.3672);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1,0.336);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2,0.3392);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3,0.4248);
\draw[draw=none,fill=peru22412844] (axis cs:5.55111512312578e-17,0) rectangle (axis cs:0.4,0.3272);
\draw[draw=none,fill=peru22412844] (axis cs:1,0) rectangle (axis cs:1.4,0.2456);
\draw[draw=none,fill=peru22412844] (axis cs:2,0) rectangle (axis cs:2.4,0.3392);
\draw[draw=none,fill=peru22412844] (axis cs:3,0) rectangle (axis cs:3.4,0.2344);


\addplot [line width=0.9pt, darkslategray66]
table {%
-0.2 0.32
-0.2 0.412
};
\addplot [line width=0.9pt, darkslategray66]
table {%
0.8 0.26066
0.8 0.39766
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1.8 0.3112
1.8 0.3672
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2.8 0.4072
2.8 0.4424
};
\addplot [line width=0.9pt, darkslategray66]
table {%
0.2 0.2816
0.2 0.3744
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1.2 0.1592
1.2 0.3136
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2.2 0.308
2.2 0.3672
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3.2 0.1728
3.2 0.3032
};

\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y
0.82086741725597 0.196
0.8192009185840285 0.304
0.891535290251026 0.372
0.8216238779157994 0.424
0.8183398931169454 0.384
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y
1.154218479062358 0.196
1.208095868311486 0.304
1.200695276672197 0.312
1.201534743615922 0.32
1.243465372549817 0.096
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y
2.766499226088144 0.452
2.830522691150125 0.412
2.784437415236068 0.408
2.846694995137465 0.404
2.813397685908032 0.448
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y  fill
3.1748079854995 0.212
3.16633977185436 0.352
3.15585209031219 0.232
3.19848629905708 0.128
3.15249536557791 0.248
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y
-0.17723087661045 0.436
-0.20723045612375 0.312
-0.17893595671625 0.412
-0.15285108744051 0.376
-0.11221828497229 0.3
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y
0.24084065176575 0.42
0.18968433211677 0.264
0.18087449684966 0.336
0.18344615763407 0.348
0.19493718941018 0.268
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y
1.75949624507312 0.356
1.80226715329128 0.308
1.83527040470904 0.292
1.81099031122833 0.356
1.7696023334181 0.384
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y
2.23146943677824 0.356
2.1597417294716 0.308
2.18828479261904 0.292
2.22542923513425 0.356
2.16590042363677 0.384
};
\end{axis}
\end{tikzpicture}


==> figs/evomerge/cbooviEvomerge.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={font=\small},
xticklabels={SchedPol,AdaPol,OVI,cCBO},
y grid style={darkgray176},
ylabel={MGSM-JA Accuracy},
ymin=0, ymax=0.4746,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0,0.2016);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1,0.188);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2,0.1696);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3,0.1488);
\draw[draw=none,fill=peru22412844] (axis cs:5.55111512312578e-17,0) rectangle (axis cs:0.4,0.156);
\draw[draw=none,fill=peru22412844] (axis cs:1,0) rectangle (axis cs:1.4,0.0984);
\draw[draw=none,fill=peru22412844] (axis cs:2,0) rectangle (axis cs:2.4,0.1696);
\draw[draw=none,fill=peru22412844] (axis cs:3,0) rectangle (axis cs:3.4,0.112);
\draw[draw=none,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue49115161}
\addlegendentry{Best Cluster}

\draw[draw=none,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru22412844}
\addlegendentry{Worst Cluster}

\addplot [line width=0.9pt, darkslategray66]
table {%
-0.2 0.1784
-0.2 0.22324
};
\addplot [line width=0.9pt, darkslategray66]
table {%
0.8 0.1632
0.8 0.2152
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1.8 0.144
1.8 0.2
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2.8 0.1416
2.8 0.1568
};
\addplot [line width=0.9pt, darkslategray66]
table {%
0.2 0.1408
0.2 0.1704
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1.2 0.0504
1.2 0.1264
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2.2 0.144
2.2 0.2016
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3.2 0.1056
3.2 0.1176
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y  
-0.161429512358093 0.236 
-0.185649047829641 0.22 
-0.156657326184096 0.188 
-0.202425667192342 0.148 
-0.159792272391487 0.216 
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y  
0.247071322748604 0.168 
0.163816097487357 0.164 
0.156288080402454 0.18 
0.214519320519641 0.132 
0.225125299435128 0.136 
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y  
0.831716364091955 0.16 
0.849972697031021 0.148 
0.841606100787435 0.244 
0.837979734937939 0.2 
0.773434392526087 0.188 
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y  
1.1930739030363 0.12 
1.20587179264035 0 
1.17338317311745 0.112 
1.23696957741725 0.128 
1.19026448850282 0.132 
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y  
1.83655632751294 0.232 
1.80500999629916 0.168 
1.82597137602146 0.188 
1.81296777717938 0.124 
1.81873934936018 0.136 
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y  
2.20448713546131 0.232 
2.17635525518681 0.168 
2.2345098929814 0.188 
2.16440605174415 0.124 
2.23529379353058 0.136 
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y  
2.84344172651472 0.148 
2.82964345341961 0.14 
2.78083601319178 0.168 
2.8287880275307 0.14 
2.80910196159911 0.148 
};
\addplot [
  draw opacity=0.7,
  draw=black,
  mark=*,
  only marks,
]
table{%
x  y  
3.16718873871545 0.12 
3.17394378012876 0.108 
3.18598050591629 0.12 
3.15340808352617 0.1 
3.21294505788373 0.112 
};
\end{axis}
\end{tikzpicture}


==> figs/figure1_tikz.tex <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,font=\normalsize]
    \path[use as bounding box] (-0.2,-0.2) rectangle (14.2,7.6);

    \definecolor{parametricblue}{RGB}{203,227,244}
    \definecolor{nonparametricpeach}{RGB}{248,226,214}
    \definecolor{accentblue}{RGB}{60,120,200}
    \definecolor{cboorange}{RGB}{243,196,168}
    \definecolor{cboborder}{RGB}{232,121,60}
    \definecolor{cbogreen}{RGB}{34,139,76}
    \definecolor{proposedMethodCol}{RGB}{0,102,0}
    \definecolor{arrowteal}{RGB}{26,108,144}

    \tikzset{
        panel/.style={rounded corners=8.0, draw=none},
        parambox/.style={rounded corners=4.0, draw=accentblue, line width=0.9pt, fill=parametricblue!40},
        cbobox/.style={rounded corners=4.0, fill=cboorange, draw=cboborder, line width=0.9pt}
    }

    \def\paramBoxW{2.5}
    \def\paramBoxH{1.9}
    \def\particleArrowScale{0.40}
    \def\ccboArrowScale{0.85}
    \def\particleArrowWidth{0.8pt}
    \def\particlesize{0.1}
    \def\particleStrokeWidth{0.75pt}
    \def\particleStrokeCBO{cboborder!70!black}
    \def\particleStrokeCCBO{cbogreen!70!black}
    \def\paramCurve{
        (0.20,1.20) (0.45,0.85) (0.75,0.70) (1.05,0.75) (1.35,0.90)
        (1.60,1.25) (1.73,1.05) (1.83,0.55) (1.93,1.05) (2.10,1.20)
    }
    \def\flatMinX{0.75}
    \def\flatMinY{0.70}
    \def\sharpMinX{1.83}
    \def\sharpMinY{0.55}

    \def\cboW{2.5}
    \def\cboH{1.9}


    \path[panel, fill=parametricblue]
    (0,0) rectangle (6.6,6.8);
    \path[panel, fill=nonparametricpeach]
    (7.4,0) rectangle (14,6.8);

    \node[font=\bfseries] at (3.3,7.15) {Parametric};
    \node[font=\bfseries] at (10.7,7.15) {Nonparametric};
    \node[font=\normalsize] at (3.3,6.45) {unimodal, work well in $d \gg 1$};
    \node[font=\normalsize] at (10.7,6.45) {work well in $d \lesssim 30$};

    \coordinate (esSW) at (0.25,2.55);
    \coordinate (esSE) at ($(esSW)+(\paramBoxW,0)$);
    \begin{scope}[shift={(esSW)}]
        \path[parambox] (0,0) rectangle (\paramBoxW,\paramBoxH);
        \node[font=\bfseries] at (0.5*\paramBoxW,\paramBoxH+0.2) {ES};
        \draw[black, line width=0.6pt] plot[smooth] coordinates {\paramCurve};
        \fill[black] (\flatMinX,\flatMinY) circle (0.06);
        \node[font=\small] at (\flatMinX,0.4) {$\theta^*_{\mathrm{ES}}$};
    \end{scope}

    \coordinate (oviSW) at (3.8,2.55);
    \coordinate (oviSE) at ($(oviSW)+(\paramBoxW,0)$);
    \begin{scope}[shift={(oviSW)}]
        \path[parambox] (0,0) rectangle (\paramBoxW,\paramBoxH);
        \node[font=\bfseries] at (0.5*\paramBoxW,\paramBoxH+0.2) {OVI};
        \draw[black, line width=0.6pt] plot[smooth] coordinates {\paramCurve};
        \fill[black] (\sharpMinX,\sharpMinY) circle (0.06);
        \node[font=\small] at (\sharpMinX,0.30) {$\theta^*_{\mathrm{OVI}}$};
    \end{scope}

    \def\paramArrowYOffset{0.0}
    \coordinate (esArrowE) at ($(esSE)+(0,\paramArrowYOffset)$);
    \coordinate (oviArrowW) at ($(oviSW)+(0,\paramArrowYOffset)$);
    \coordinate (esOviMid) at ($(esArrowE)!0.5!(oviArrowW)$);
    \draw[<->, line width=1.4pt, color=proposedMethodCol, shorten >=2pt, shorten <=2pt]
    (esArrowE) -- (oviArrowW);
    \node[font=\normalsize, anchor=north] at ($(esOviMid)-(0,0.10)$) {\shortstack{{\bfseries ES-OVI}\\(Section \ref{sec:es-ovi})}};
    \node[font=\normalsize, color=proposedMethodCol] at ($(esOviMid)+(0,-1.25)$) {control convergence};


    \coordinate (cboSW) at (9.0,3.8);
    \coordinate (ccboSW) at (9.0,1.2);
    \coordinate (lambdaStart) at ($(oviSE)+(0,0.85)$);
    \coordinate (lambdaEnd) at ($(cboSW)+(0,0.9)$);
    \coordinate (lambdaMid) at ($(lambdaStart)!0.5!(lambdaEnd)$);
    \draw[->, line width=0.7pt, color=arrowteal] (lambdaStart) -- (lambdaEnd);
    \node[fill=white, inner sep=0.6pt] at ($(lambdaMid)+(0,0.05)$) {$\lambda=1, d \gg 1$};

    \def\particlePointsA{0.2/1.35,0.75/1.4,0.6/1.0}
    \def\particlePointsB{1.7/1.05,2.25/1.2,2.3/0.75}
    \def\particlePointsC{1.2/0.5,1.6/0.3,1.0/0.25}

    \begin{scope}[shift={(cboSW)}]
        \path[cbobox] (0,0) rectangle (\cboW,\cboH);

        \def\cboCX{1.3}
        \def\cboCY{0.9}
        \foreach \x/\y in \particlePointsA {
                \filldraw[fill=cboborder, draw=\particleStrokeCBO, line width=\particleStrokeWidth] (\x,\y) circle (\particlesize);
                \pgfmathsetmacro\tx{\x + \particleArrowScale*(\cboCX - \x)}
                \pgfmathsetmacro\ty{\y + \particleArrowScale*(\cboCY - \y)}
                \draw[->, line width=\particleArrowWidth, color=arrowteal] (\x,\y) -- (\tx,\ty);
            }
        \foreach \x/\y in \particlePointsB {
                \filldraw[fill=cboborder, draw=\particleStrokeCBO, line width=\particleStrokeWidth] (\x,\y) circle (\particlesize);
                \pgfmathsetmacro\tx{\x + \particleArrowScale*(\cboCX - \x)}
                \pgfmathsetmacro\ty{\y + \particleArrowScale*(\cboCY - \y)}
                \draw[->, line width=\particleArrowWidth, color=arrowteal] (\x,\y) -- (\tx,\ty);
            }
        \foreach \x/\y in \particlePointsC {
                \filldraw[fill=cboborder, draw=\particleStrokeCBO, line width=\particleStrokeWidth] (\x,\y) circle (\particlesize);
                \pgfmathsetmacro\tx{\x + \particleArrowScale*(\cboCX - \x)}
                \pgfmathsetmacro\ty{\y + \particleArrowScale*(\cboCY - \y)}
                \draw[->, line width=\particleArrowWidth, color=arrowteal] (\x,\y) -- (\tx,\ty);
            }
    \end{scope}


    \begin{scope}[shift={(ccboSW)}]
        \path[cbobox] (0,0) rectangle (\cboW,\cboH);

        \def\clusterAX{0.55}
        \def\clusterAY{1.25}
        \def\clusterBX{2.05}
        \def\clusterBY{0.95}
        \def\clusterCX{1.3}
        \def\clusterCY{0.28}
        \def\ccboArrowLen{\ccboArrowScale}

        \foreach \x/\y in \particlePointsA {
                \filldraw[fill=cbogreen, draw=\particleStrokeCCBO, line width=\particleStrokeWidth] (\x,\y) circle (\particlesize);
                \pgfmathsetmacro\tx{\x + \ccboArrowLen*(\clusterAX - \x)}
                \pgfmathsetmacro\ty{\y + \ccboArrowLen*(\clusterAY - \y)}
                \draw[->, line width=\particleArrowWidth, color=arrowteal] (\x,\y) -- (\tx,\ty);
            }
        \foreach \x/\y in \particlePointsB {
                \filldraw[fill=cbogreen, draw=\particleStrokeCCBO, line width=\particleStrokeWidth] (\x,\y) circle (\particlesize);
                \pgfmathsetmacro\tx{\x + \ccboArrowLen*(\clusterBX - \x)}
                \pgfmathsetmacro\ty{\y + \ccboArrowLen*(\clusterBY - \y)}
                \draw[->, line width=\particleArrowWidth, color=arrowteal] (\x,\y) -- (\tx,\ty);
            }
        \foreach \x/\y in \particlePointsC {
                \filldraw[fill=cbogreen, draw=\particleStrokeCCBO, line width=\particleStrokeWidth] (\x,\y) circle (\particlesize);
                \pgfmathsetmacro\tx{\x + \ccboArrowLen*(\clusterCX - \x)}
                \pgfmathsetmacro\ty{\y + \ccboArrowLen*(\clusterCY - \y)}
                \draw[->, line width=\particleArrowWidth, color=arrowteal] (\x,\y) -- (\tx,\ty);
            }
    \end{scope}

    \coordinate (schedStart) at ($(ccboSW)+(0,0.9)$);
    \coordinate (schedEnd) at ($(oviSE)+(0,0.45)$);
    \coordinate (schedMid) at ($(schedStart)!0.5!(schedEnd)$);
    \draw[<->, line width=1.4pt, color=proposedMethodCol, shorten >=2pt, shorten <=2pt]
    (schedStart) -- (schedEnd);
    \node[font=\normalsize, inner sep=0.8pt] at ($(schedMid)+(0,-1.2)$) {\shortstack{{\bfseries SchedPol}\\{\bfseries AdaPol}\\(Section \ref{sec:ovi-ch})}};
    \node[font=\normalsize, color=proposedMethodCol] at ($(schedMid)+(0,-2.00)$) {multimodal in $d\gg1$};

    \coordinate (cboConnectorTop) at ($(cboSW)+(0.5*\cboW,0)$);
    \coordinate (cboConnectorBottom) at ($(ccboSW)+(0.5*\cboW,\cboH)$);
    \draw[->, line width=0.7pt, color=arrowteal] (cboConnectorTop) -- (cboConnectorBottom);
    \node[font=\small] at ($(cboConnectorTop)!0.5!(cboConnectorBottom)+(0.6,0)$) {$m_{c,t}^i$};

    \node[font=\normalsize, anchor=west] at ($(cboSW)+(\cboW,0.5*\cboH)$) {\shortstack{{\bfseries CBO}\\unimodal}};

    \node[font=\normalsize, anchor=west] at ($(ccboSW)+(\cboW,0.5*\cboH)$) {\shortstack{{\bfseries cCBO/pCBO}\\multimodal}};
\end{tikzpicture}


==> figs/ovies_tanh_max.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[
group style={
group size=4 by 2,
vertical sep=1.2cm,
horizontal sep=1.2cm,
},
width=3.5cm,
height=3.5cm,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
title style={font=\footnotesize},
scaled y ticks=base 10:-3,
yticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=2,
/pgf/number format/1000 sep={}, %
},
ytick scale label code/.code={$\times 10^{#1}$},
y tick scale label style={
at={(rel axis cs:0,1)}, %
anchor=south east,      %
xshift=-0.2em,
yshift=0.2em,
},
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hopper},
x grid style={darkgray176},
xlabel={Generation},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Max Fitness},
ymin=750, ymax=1063.23400895119,
ytick style={color=black},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,167.124136371613)
--(axis cs:0,145.869318447113)
--(axis cs:10,463.756904678345)
--(axis cs:20,684.642287620544)
--(axis cs:30,748.03175138855)
--(axis cs:40,780.561540420532)
--(axis cs:50,804.165575408936)
--(axis cs:60,820.862488754272)
--(axis cs:70,834.12189604187)
--(axis cs:80,840.879063110352)
--(axis cs:90,850.189463653565)
--(axis cs:100,856.047579544067)
--(axis cs:110,863.114271286011)
--(axis cs:120,867.1890002594)
--(axis cs:130,876.466271118164)
--(axis cs:140,883.484612487793)
--(axis cs:150,884.232624664307)
--(axis cs:160,892.208507217407)
--(axis cs:170,896.323755386352)
--(axis cs:180,897.210982421875)
--(axis cs:190,902.639760635376)
--(axis cs:200,906.644643615723)
--(axis cs:210,911.318492507935)
--(axis cs:220,914.467720809937)
--(axis cs:230,916.817788467407)
--(axis cs:240,917.544165252686)
--(axis cs:250,918.103689758301)
--(axis cs:260,924.551888259888)
--(axis cs:270,925.908033248901)
--(axis cs:280,931.318468139648)
--(axis cs:290,935.784603851319)
--(axis cs:300,936.413078659058)
--(axis cs:310,937.55672845459)
--(axis cs:320,943.598372192383)
--(axis cs:330,940.553035827637)
--(axis cs:340,941.886959320068)
--(axis cs:350,943.413077880859)
--(axis cs:360,943.622111709595)
--(axis cs:370,946.883652359009)
--(axis cs:380,947.340263900757)
--(axis cs:390,951.37131036377)
--(axis cs:400,949.543882858277)
--(axis cs:410,951.035389953613)
--(axis cs:420,956.793958816528)
--(axis cs:430,956.370923156739)
--(axis cs:440,957.992374664307)
--(axis cs:450,957.370680526734)
--(axis cs:460,961.197752700806)
--(axis cs:470,960.448873458862)
--(axis cs:480,959.8110262146)
--(axis cs:490,963.381147247314)
--(axis cs:500,961.670822891235)
--(axis cs:510,966.231721633911)
--(axis cs:520,969.47762411499)
--(axis cs:530,968.499398895264)
--(axis cs:540,969.249544570923)
--(axis cs:550,964.012898269653)
--(axis cs:560,968.67296105957)
--(axis cs:570,968.052696777344)
--(axis cs:580,968.560530319214)
--(axis cs:590,970.384914810181)
--(axis cs:600,967.438396911621)
--(axis cs:610,969.565835479736)
--(axis cs:620,969.165797943115)
--(axis cs:630,971.323822982788)
--(axis cs:640,971.795421661377)
--(axis cs:650,974.73798500061)
--(axis cs:660,971.086156402588)
--(axis cs:670,972.836742263794)
--(axis cs:680,973.598098754883)
--(axis cs:690,974.587526596069)
--(axis cs:700,975.021250015259)
--(axis cs:710,975.788840576172)
--(axis cs:720,975.453034591675)
--(axis cs:730,975.410376617432)
--(axis cs:740,976.441970794678)
--(axis cs:750,979.677974807739)
--(axis cs:760,977.252481842041)
--(axis cs:770,978.627037826538)
--(axis cs:780,979.459650848388)
--(axis cs:790,980.099751861572)
--(axis cs:800,980.787074508667)
--(axis cs:810,978.789963439941)
--(axis cs:820,982.19359425354)
--(axis cs:830,980.112736877442)
--(axis cs:840,980.701776031494)
--(axis cs:850,981.779246566772)
--(axis cs:860,982.547219146728)
--(axis cs:870,982.445284393311)
--(axis cs:880,984.427396987915)
--(axis cs:890,984.049594039917)
--(axis cs:900,984.631749389648)
--(axis cs:910,982.941496856689)
--(axis cs:920,981.80308253479)
--(axis cs:930,981.785055725098)
--(axis cs:940,982.69678527832)
--(axis cs:950,982.310022994995)
--(axis cs:960,983.877255401611)
--(axis cs:970,982.887392196655)
--(axis cs:980,984.650565368652)
--(axis cs:990,984.786471054077)
--(axis cs:1000,982.309656897651)
--(axis cs:1000,1018.72551086426)
--(axis cs:1000,1018.72551086426)
--(axis cs:990,1016.5557066803)
--(axis cs:980,1019.22143617249)
--(axis cs:970,1016.98995611572)
--(axis cs:960,1016.45327113342)
--(axis cs:950,1015.7105377655)
--(axis cs:940,1017.53819781494)
--(axis cs:930,1014.42129750061)
--(axis cs:920,1014.13338244629)
--(axis cs:910,1017.27719651794)
--(axis cs:900,1019.35029293823)
--(axis cs:890,1018.03411500549)
--(axis cs:880,1019.53735343933)
--(axis cs:870,1016.26232342529)
--(axis cs:860,1014.40796986389)
--(axis cs:850,1017.40951016235)
--(axis cs:840,1017.38743040466)
--(axis cs:830,1015.14506640625)
--(axis cs:820,1016.29015205383)
--(axis cs:810,1014.09948797607)
--(axis cs:800,1016.18231799316)
--(axis cs:790,1015.45990525818)
--(axis cs:780,1011.01174958801)
--(axis cs:770,1011.26429182434)
--(axis cs:760,1010.90009906006)
--(axis cs:750,1014.01112934875)
--(axis cs:740,1010.71475549316)
--(axis cs:730,1008.36446142578)
--(axis cs:720,1008.84625358582)
--(axis cs:710,1010.85893087769)
--(axis cs:700,1011.17266021729)
--(axis cs:690,1007.1018256073)
--(axis cs:680,1010.13650790405)
--(axis cs:670,1007.97766931152)
--(axis cs:660,1008.52827085876)
--(axis cs:650,1008.56143965149)
--(axis cs:640,1005.86802528381)
--(axis cs:630,1007.28727920532)
--(axis cs:620,1006.70319984436)
--(axis cs:610,1004.93601545715)
--(axis cs:600,1006.46863221741)
--(axis cs:590,1003.661614151)
--(axis cs:580,1004.65136540222)
--(axis cs:570,1003.63773916626)
--(axis cs:560,1008.11536581421)
--(axis cs:550,1002.47145353699)
--(axis cs:540,1007.87918583679)
--(axis cs:530,1005.81010023499)
--(axis cs:520,1007.8845834198)
--(axis cs:510,1004.17711027527)
--(axis cs:500,1001.09434693909)
--(axis cs:490,999.345824966431)
--(axis cs:480,997.684604888916)
--(axis cs:470,995.35347492981)
--(axis cs:460,995.470259002686)
--(axis cs:450,992.99614276123)
--(axis cs:440,995.17989465332)
--(axis cs:430,994.387827911377)
--(axis cs:420,993.473140487671)
--(axis cs:410,992.096628005981)
--(axis cs:400,990.111651123047)
--(axis cs:390,989.531428344726)
--(axis cs:380,985.349582397461)
--(axis cs:370,984.958175674439)
--(axis cs:360,983.440881698608)
--(axis cs:350,983.013728256226)
--(axis cs:340,981.648937591553)
--(axis cs:330,980.093965637207)
--(axis cs:320,980.835184509277)
--(axis cs:310,975.41800163269)
--(axis cs:300,974.648925827026)
--(axis cs:290,972.254556427002)
--(axis cs:280,973.032402313232)
--(axis cs:270,965.719450286865)
--(axis cs:260,966.342893295288)
--(axis cs:250,961.038053207397)
--(axis cs:240,962.924781158447)
--(axis cs:230,957.942810806275)
--(axis cs:220,954.076802154541)
--(axis cs:210,951.359420150757)
--(axis cs:200,946.17579284668)
--(axis cs:190,945.559764450073)
--(axis cs:180,938.958206741333)
--(axis cs:170,937.284465881348)
--(axis cs:160,931.542221740723)
--(axis cs:150,927.280053131104)
--(axis cs:140,923.314821411133)
--(axis cs:130,916.691609695435)
--(axis cs:120,911.380104858398)
--(axis cs:110,907.303624160767)
--(axis cs:100,898.226531951904)
--(axis cs:90,890.810675842285)
--(axis cs:80,878.094447555542)
--(axis cs:70,866.654848571777)
--(axis cs:60,852.759459518433)
--(axis cs:50,832.60132446289)
--(axis cs:40,807.151718521118)
--(axis cs:30,770.676839141846)
--(axis cs:20,715.310631416321)
--(axis cs:10,515.438629009247)
--(axis cs:0,167.124136371613)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,167.213943500519)
--(axis cs:0,145.63027469635)
--(axis cs:10,489.631490089416)
--(axis cs:20,674.223774978638)
--(axis cs:30,734.850607543945)
--(axis cs:40,767.574048721313)
--(axis cs:50,790.143916427612)
--(axis cs:60,803.601733932495)
--(axis cs:70,817.634336624145)
--(axis cs:80,826.964412536621)
--(axis cs:90,837.736272857666)
--(axis cs:100,846.285506530762)
--(axis cs:110,855.234199569702)
--(axis cs:120,864.095416809082)
--(axis cs:130,867.640366851807)
--(axis cs:140,875.460396224976)
--(axis cs:150,878.520360900879)
--(axis cs:160,880.747851516724)
--(axis cs:170,885.898214691162)
--(axis cs:180,890.366693252563)
--(axis cs:190,888.406327178955)
--(axis cs:200,891.059153610229)
--(axis cs:210,895.216261550903)
--(axis cs:220,897.832445098877)
--(axis cs:230,897.877259689331)
--(axis cs:240,898.369986251831)
--(axis cs:250,899.058126342773)
--(axis cs:260,899.966113388062)
--(axis cs:270,905.946683761597)
--(axis cs:280,905.643343414307)
--(axis cs:290,908.1680703125)
--(axis cs:300,912.608131134033)
--(axis cs:310,909.507535415649)
--(axis cs:320,914.369474258423)
--(axis cs:330,910.909536437988)
--(axis cs:340,915.944134597778)
--(axis cs:350,917.104728302002)
--(axis cs:360,916.34316746521)
--(axis cs:370,916.009813110352)
--(axis cs:380,920.665308853149)
--(axis cs:390,923.119775390625)
--(axis cs:400,922.321681259156)
--(axis cs:410,927.234850616455)
--(axis cs:420,927.623595458984)
--(axis cs:430,925.558159561157)
--(axis cs:440,926.549623809814)
--(axis cs:450,929.740839035034)
--(axis cs:460,930.064513336182)
--(axis cs:470,930.738215438843)
--(axis cs:480,925.861033660889)
--(axis cs:490,927.232827560425)
--(axis cs:500,928.849464782715)
--(axis cs:510,928.351139923096)
--(axis cs:520,928.087946350098)
--(axis cs:530,932.520111785889)
--(axis cs:540,927.854943878174)
--(axis cs:550,927.948043685913)
--(axis cs:560,927.855001861572)
--(axis cs:570,929.544539138794)
--(axis cs:580,933.60775227356)
--(axis cs:590,929.427079467774)
--(axis cs:600,930.558839691162)
--(axis cs:610,932.084609832764)
--(axis cs:620,934.034209579468)
--(axis cs:630,934.587973236084)
--(axis cs:640,937.067767303467)
--(axis cs:650,940.688952438354)
--(axis cs:660,941.883670639038)
--(axis cs:670,936.839211471558)
--(axis cs:680,936.839699996948)
--(axis cs:690,937.855725402832)
--(axis cs:700,940.061990066528)
--(axis cs:710,939.089057022095)
--(axis cs:720,939.483038665771)
--(axis cs:730,940.503954849243)
--(axis cs:740,942.01411126709)
--(axis cs:750,941.625922958374)
--(axis cs:760,938.081786407471)
--(axis cs:770,939.758849441528)
--(axis cs:780,937.784012588501)
--(axis cs:790,939.832761001587)
--(axis cs:800,939.790924423218)
--(axis cs:810,940.367294616699)
--(axis cs:820,940.850029083252)
--(axis cs:830,940.551105392456)
--(axis cs:840,942.185675125122)
--(axis cs:850,941.892906997681)
--(axis cs:860,940.454915298462)
--(axis cs:870,938.871190185547)
--(axis cs:880,947.321735534668)
--(axis cs:890,944.413908447266)
--(axis cs:900,943.663174316406)
--(axis cs:910,942.400149902344)
--(axis cs:920,941.847180496216)
--(axis cs:930,946.780637634277)
--(axis cs:940,940.484916442871)
--(axis cs:950,943.789816055298)
--(axis cs:960,940.208390396118)
--(axis cs:970,945.748858566284)
--(axis cs:980,945.073882019043)
--(axis cs:990,948.472308502197)
--(axis cs:1000,939.986858978271)
--(axis cs:1000,1009.94858150906)
--(axis cs:1000,1009.94858150906)
--(axis cs:990,1012.3332766571)
--(axis cs:980,1011.74934721375)
--(axis cs:970,1013.38482868958)
--(axis cs:960,1012.38555130005)
--(axis cs:950,1012.25063908386)
--(axis cs:940,1011.40579182434)
--(axis cs:930,1012.08491900635)
--(axis cs:920,1008.07854492187)
--(axis cs:910,1007.33040072632)
--(axis cs:900,1012.19151657104)
--(axis cs:890,1009.63856143188)
--(axis cs:880,1009.0385852356)
--(axis cs:870,1009.20933776855)
--(axis cs:860,1007.3436441803)
--(axis cs:850,1006.96415260315)
--(axis cs:840,1006.84670492554)
--(axis cs:830,1005.302277771)
--(axis cs:820,1005.70391717529)
--(axis cs:810,1004.38816447449)
--(axis cs:800,1002.44768128967)
--(axis cs:790,1006.24195039368)
--(axis cs:780,1003.21775813293)
--(axis cs:770,1004.14081973267)
--(axis cs:760,1003.22708389282)
--(axis cs:750,1005.84446691895)
--(axis cs:740,1005.99541452026)
--(axis cs:730,1006.51536695862)
--(axis cs:720,1003.26127278137)
--(axis cs:710,1004.65644522095)
--(axis cs:700,1002.58431217957)
--(axis cs:690,1001.52654699707)
--(axis cs:680,1002.76640898132)
--(axis cs:670,1001.24287031555)
--(axis cs:660,1004.52099945068)
--(axis cs:650,1003.95712684631)
--(axis cs:640,999.712529846191)
--(axis cs:630,996.82067578125)
--(axis cs:620,1000.41719158936)
--(axis cs:610,999.529457931518)
--(axis cs:600,999.433620529175)
--(axis cs:590,996.343015167236)
--(axis cs:580,1000.3605291748)
--(axis cs:570,997.055458618164)
--(axis cs:560,995.673055175781)
--(axis cs:550,993.298365509033)
--(axis cs:540,995.247851089477)
--(axis cs:530,995.176027755737)
--(axis cs:520,994.230166320801)
--(axis cs:510,991.683229507446)
--(axis cs:500,993.925443603516)
--(axis cs:490,989.83991178894)
--(axis cs:480,989.073375076294)
--(axis cs:470,992.086374145508)
--(axis cs:460,992.146911437988)
--(axis cs:450,993.598226501465)
--(axis cs:440,987.627632446289)
--(axis cs:430,988.837854644775)
--(axis cs:420,988.720901733398)
--(axis cs:410,990.55252406311)
--(axis cs:400,984.522950790405)
--(axis cs:390,984.918368896484)
--(axis cs:380,979.916521240234)
--(axis cs:370,978.187098007202)
--(axis cs:360,980.543624603271)
--(axis cs:350,979.513325622558)
--(axis cs:340,979.267705978394)
--(axis cs:330,975.349314910889)
--(axis cs:320,975.971396148681)
--(axis cs:310,975.606418426514)
--(axis cs:300,973.439507766724)
--(axis cs:290,971.326503601074)
--(axis cs:280,969.356123092651)
--(axis cs:270,964.684829360962)
--(axis cs:260,960.683245910644)
--(axis cs:250,960.311387542725)
--(axis cs:240,959.880438232422)
--(axis cs:230,956.264466629028)
--(axis cs:220,957.955216094971)
--(axis cs:210,954.79834463501)
--(axis cs:200,952.562676712036)
--(axis cs:190,949.20207156372)
--(axis cs:180,949.875098968506)
--(axis cs:170,943.540272216797)
--(axis cs:160,937.145210754394)
--(axis cs:150,938.768983398437)
--(axis cs:140,931.328223587036)
--(axis cs:130,924.630848648071)
--(axis cs:120,918.602345611572)
--(axis cs:110,910.048868423462)
--(axis cs:100,899.776051727295)
--(axis cs:90,890.59842477417)
--(axis cs:80,876.342870849609)
--(axis cs:70,864.185911224365)
--(axis cs:60,850.743828079224)
--(axis cs:50,831.718219467163)
--(axis cs:40,807.545125534058)
--(axis cs:30,775.014884399414)
--(axis cs:20,718.554396453857)
--(axis cs:10,534.175158351898)
--(axis cs:0,167.213943500519)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,167.596815814972)
--(axis cs:0,145.604243202209)
--(axis cs:10,509.950472106934)
--(axis cs:20,696.632637069702)
--(axis cs:30,739.047733596802)
--(axis cs:40,760.905945419312)
--(axis cs:50,782.113511199951)
--(axis cs:60,801.017350234985)
--(axis cs:70,810.428277709961)
--(axis cs:80,817.781570037842)
--(axis cs:90,825.140917678833)
--(axis cs:100,834.035272445679)
--(axis cs:110,836.818021942139)
--(axis cs:120,841.50719367981)
--(axis cs:130,852.326500946045)
--(axis cs:140,852.761310516358)
--(axis cs:150,854.824491500854)
--(axis cs:160,857.5560887146)
--(axis cs:170,863.371698730469)
--(axis cs:180,864.815047943115)
--(axis cs:190,867.508041793823)
--(axis cs:200,874.302862197876)
--(axis cs:210,878.493669174194)
--(axis cs:220,878.41928503418)
--(axis cs:230,882.121734771729)
--(axis cs:240,888.798789901733)
--(axis cs:250,890.74538835144)
--(axis cs:260,894.630206985474)
--(axis cs:270,895.027090896606)
--(axis cs:280,900.489669876099)
--(axis cs:290,899.452987670898)
--(axis cs:300,904.152038970947)
--(axis cs:310,907.936474868774)
--(axis cs:320,905.439954849243)
--(axis cs:330,906.152434143066)
--(axis cs:340,906.36688684082)
--(axis cs:350,909.025154190063)
--(axis cs:360,909.940245819092)
--(axis cs:370,908.838914978027)
--(axis cs:380,913.903446731567)
--(axis cs:390,909.11138130188)
--(axis cs:400,914.467658721924)
--(axis cs:410,913.041156829834)
--(axis cs:420,919.176561508179)
--(axis cs:430,917.50248072815)
--(axis cs:440,920.30658253479)
--(axis cs:450,918.648686233521)
--(axis cs:460,916.287406677246)
--(axis cs:470,920.355984619141)
--(axis cs:480,922.624054824829)
--(axis cs:490,921.954325698852)
--(axis cs:500,926.231729141236)
--(axis cs:510,922.604395965576)
--(axis cs:520,924.804319793701)
--(axis cs:530,925.115983078003)
--(axis cs:540,924.237389816284)
--(axis cs:550,924.444203048706)
--(axis cs:560,923.129422744751)
--(axis cs:570,927.509813796997)
--(axis cs:580,930.90656060791)
--(axis cs:590,933.58061289978)
--(axis cs:600,928.506467788696)
--(axis cs:610,929.020099685669)
--(axis cs:620,933.273868789673)
--(axis cs:630,932.146277404785)
--(axis cs:640,931.23332081604)
--(axis cs:650,934.694365066528)
--(axis cs:660,933.513236373901)
--(axis cs:670,936.360587799072)
--(axis cs:680,933.241643997192)
--(axis cs:690,936.022898880005)
--(axis cs:700,933.384178604126)
--(axis cs:710,932.476831253052)
--(axis cs:720,939.027692947388)
--(axis cs:730,941.17966746521)
--(axis cs:740,943.155047210693)
--(axis cs:750,946.335235778809)
--(axis cs:760,948.899532714844)
--(axis cs:770,945.789890289307)
--(axis cs:780,949.612775253296)
--(axis cs:790,949.453343139648)
--(axis cs:800,947.505248519897)
--(axis cs:810,947.962993484497)
--(axis cs:820,950.300465423584)
--(axis cs:830,951.577201278687)
--(axis cs:840,952.911697677612)
--(axis cs:850,955.888916931152)
--(axis cs:860,953.504607254028)
--(axis cs:870,953.744321655274)
--(axis cs:880,958.962177474976)
--(axis cs:890,955.337226226807)
--(axis cs:900,959.32806187439)
--(axis cs:910,955.089108642578)
--(axis cs:920,956.374034179688)
--(axis cs:930,957.776450378418)
--(axis cs:940,957.803445648193)
--(axis cs:950,958.031087600708)
--(axis cs:960,959.256093353271)
--(axis cs:970,960.92898739624)
--(axis cs:980,958.696995986939)
--(axis cs:990,958.629753311157)
--(axis cs:1000,961.244266357422)
--(axis cs:1000,996.572652452257)
--(axis cs:1000,996.572652452257)
--(axis cs:990,996.83206173706)
--(axis cs:980,996.317881591797)
--(axis cs:970,997.065712219238)
--(axis cs:960,994.983825332642)
--(axis cs:950,994.879279434204)
--(axis cs:940,994.250135635376)
--(axis cs:930,994.719319229126)
--(axis cs:920,994.130478805542)
--(axis cs:910,991.687095687866)
--(axis cs:900,996.589388137817)
--(axis cs:890,990.924478347778)
--(axis cs:880,993.80463645935)
--(axis cs:870,990.179153060913)
--(axis cs:860,988.849129013061)
--(axis cs:850,991.660197692871)
--(axis cs:840,991.20621472168)
--(axis cs:830,990.507490829468)
--(axis cs:820,987.384071395874)
--(axis cs:810,987.639328674317)
--(axis cs:800,986.875462707519)
--(axis cs:790,988.188195465088)
--(axis cs:780,988.80385975647)
--(axis cs:770,988.293888244629)
--(axis cs:760,991.354418869018)
--(axis cs:750,986.51885760498)
--(axis cs:740,983.987042510986)
--(axis cs:730,983.46016607666)
--(axis cs:720,982.665235809326)
--(axis cs:710,983.438512481689)
--(axis cs:700,982.395738098144)
--(axis cs:690,986.498674530029)
--(axis cs:680,982.189931793213)
--(axis cs:670,986.295164596557)
--(axis cs:660,984.317051635742)
--(axis cs:650,985.4310002594)
--(axis cs:640,984.268403579712)
--(axis cs:630,985.335813674927)
--(axis cs:620,985.707521789551)
--(axis cs:610,981.611723510742)
--(axis cs:600,984.547744766235)
--(axis cs:590,984.905846618652)
--(axis cs:580,981.245409301758)
--(axis cs:570,981.223901000976)
--(axis cs:560,977.892843551636)
--(axis cs:550,978.394229568481)
--(axis cs:540,975.781279693604)
--(axis cs:530,976.794297927856)
--(axis cs:520,978.070503326416)
--(axis cs:510,975.594168563843)
--(axis cs:500,978.39745097351)
--(axis cs:490,974.214758132935)
--(axis cs:480,975.389742919922)
--(axis cs:470,972.036704589844)
--(axis cs:460,969.595058258056)
--(axis cs:450,969.628104431152)
--(axis cs:440,970.283364624023)
--(axis cs:430,969.95911680603)
--(axis cs:420,970.877244430542)
--(axis cs:410,966.587587005615)
--(axis cs:400,969.448520217895)
--(axis cs:390,964.768985046387)
--(axis cs:380,964.481576217651)
--(axis cs:370,963.831229324341)
--(axis cs:360,964.157270111084)
--(axis cs:350,963.570608932495)
--(axis cs:340,962.469441421509)
--(axis cs:330,959.854060028076)
--(axis cs:320,958.93597227478)
--(axis cs:310,962.710198104858)
--(axis cs:300,957.032330276489)
--(axis cs:290,955.58374420166)
--(axis cs:280,954.160025894165)
--(axis cs:270,953.089463439941)
--(axis cs:260,948.821666229248)
--(axis cs:250,946.770316162109)
--(axis cs:240,944.256636749268)
--(axis cs:230,938.843114257812)
--(axis cs:220,939.88505065918)
--(axis cs:210,939.439129272461)
--(axis cs:200,936.684557632446)
--(axis cs:190,929.851477493286)
--(axis cs:180,925.618475311279)
--(axis cs:170,925.867917526245)
--(axis cs:160,920.72755708313)
--(axis cs:150,921.003671020508)
--(axis cs:140,913.483214523315)
--(axis cs:130,915.301922698975)
--(axis cs:120,907.129216186523)
--(axis cs:110,902.806098648071)
--(axis cs:100,896.387363479614)
--(axis cs:90,889.794380569458)
--(axis cs:80,881.605363998413)
--(axis cs:70,870.246757843017)
--(axis cs:60,854.095466598511)
--(axis cs:50,834.18572567749)
--(axis cs:40,808.293299957276)
--(axis cs:30,778.844449157715)
--(axis cs:20,727.109464004517)
--(axis cs:10,540.221299564362)
--(axis cs:0,167.596815814972)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,167.408262424469)
--(axis cs:0,145.876674613953)
--(axis cs:10,508.574670886993)
--(axis cs:20,677.370705413818)
--(axis cs:30,723.399980056763)
--(axis cs:40,760.988009353638)
--(axis cs:50,779.996060287476)
--(axis cs:60,795.869494293213)
--(axis cs:70,804.408413253784)
--(axis cs:80,820.99534992981)
--(axis cs:90,828.612288421631)
--(axis cs:100,836.3990962677)
--(axis cs:110,844.003488998413)
--(axis cs:120,845.187985717774)
--(axis cs:130,852.533030044556)
--(axis cs:140,857.484997543335)
--(axis cs:150,862.235550338745)
--(axis cs:160,864.325244094849)
--(axis cs:170,868.322468307495)
--(axis cs:180,869.243123199463)
--(axis cs:190,877.234569747925)
--(axis cs:200,878.927277130127)
--(axis cs:210,881.94392565918)
--(axis cs:220,883.944399032593)
--(axis cs:230,887.95206993103)
--(axis cs:240,887.786593902588)
--(axis cs:250,893.19035307312)
--(axis cs:260,896.155126800537)
--(axis cs:270,898.565357589722)
--(axis cs:280,895.261589935303)
--(axis cs:290,899.647592941284)
--(axis cs:300,900.465564682007)
--(axis cs:310,902.13903527832)
--(axis cs:320,901.736427597046)
--(axis cs:330,907.077650085449)
--(axis cs:340,911.501095352173)
--(axis cs:350,907.773330032349)
--(axis cs:360,910.300478607178)
--(axis cs:370,911.335085739136)
--(axis cs:380,909.381789321899)
--(axis cs:390,915.683490371704)
--(axis cs:400,916.939629501343)
--(axis cs:410,917.929251434326)
--(axis cs:420,918.910372573852)
--(axis cs:430,916.771145141602)
--(axis cs:440,924.959259490967)
--(axis cs:450,921.721824035644)
--(axis cs:460,920.281729980469)
--(axis cs:470,924.151415267944)
--(axis cs:480,925.058108642578)
--(axis cs:490,927.293728164673)
--(axis cs:500,927.112751159668)
--(axis cs:510,930.027432830811)
--(axis cs:520,928.660003723145)
--(axis cs:530,931.434782455444)
--(axis cs:540,931.047874588013)
--(axis cs:550,930.457511657715)
--(axis cs:560,934.153476303101)
--(axis cs:570,933.198571548462)
--(axis cs:580,937.078009811401)
--(axis cs:590,937.657601730347)
--(axis cs:600,939.438567108154)
--(axis cs:610,938.380345214844)
--(axis cs:620,939.73960736084)
--(axis cs:630,941.644582855225)
--(axis cs:640,940.821749481201)
--(axis cs:650,939.540960693359)
--(axis cs:660,942.364137039185)
--(axis cs:670,939.455387069702)
--(axis cs:680,939.048799621582)
--(axis cs:690,939.005098114014)
--(axis cs:700,940.468202819824)
--(axis cs:710,944.009209106445)
--(axis cs:720,942.213730056763)
--(axis cs:730,943.283441802978)
--(axis cs:740,940.123071304321)
--(axis cs:750,941.730252746582)
--(axis cs:760,947.638569076538)
--(axis cs:770,944.56483442688)
--(axis cs:780,944.974381866455)
--(axis cs:790,944.490931808472)
--(axis cs:800,946.158127593994)
--(axis cs:810,947.344531829834)
--(axis cs:820,949.053360565185)
--(axis cs:830,948.534665878296)
--(axis cs:840,949.670899719238)
--(axis cs:850,950.871583984375)
--(axis cs:860,949.975639694214)
--(axis cs:870,948.775217636108)
--(axis cs:880,948.168846206665)
--(axis cs:890,951.810794891357)
--(axis cs:900,954.661927764893)
--(axis cs:910,949.134646057129)
--(axis cs:920,952.047128601074)
--(axis cs:930,955.435178024292)
--(axis cs:940,954.476832397461)
--(axis cs:950,954.760212463379)
--(axis cs:960,956.262940200806)
--(axis cs:970,954.175565444946)
--(axis cs:980,954.572826126099)
--(axis cs:990,955.777424743652)
--(axis cs:1000,958.381752777099)
--(axis cs:1000,1003.73858440823)
--(axis cs:1000,1003.73858440823)
--(axis cs:990,1002.44971742249)
--(axis cs:980,1004.02226748657)
--(axis cs:970,1002.00688745117)
--(axis cs:960,1002.60271105957)
--(axis cs:950,1004.59276930237)
--(axis cs:940,1003.81311630249)
--(axis cs:930,1004.12420817566)
--(axis cs:920,1001.35210050964)
--(axis cs:910,1001.15353594971)
--(axis cs:900,1004.21740968323)
--(axis cs:890,1001.4867300415)
--(axis cs:880,1000.66698666382)
--(axis cs:870,997.309344360352)
--(axis cs:860,998.72602507019)
--(axis cs:850,999.058592758179)
--(axis cs:840,1000.10260484314)
--(axis cs:830,997.611193237305)
--(axis cs:820,996.923312103271)
--(axis cs:810,994.994534454346)
--(axis cs:800,994.276550994873)
--(axis cs:790,995.329168151856)
--(axis cs:780,995.972853866577)
--(axis cs:770,991.635047424316)
--(axis cs:760,994.855312179565)
--(axis cs:750,993.100424285889)
--(axis cs:740,990.665780960083)
--(axis cs:730,991.13612713623)
--(axis cs:720,987.916838180542)
--(axis cs:710,991.063150085449)
--(axis cs:700,987.979745437622)
--(axis cs:690,987.801122467041)
--(axis cs:680,991.826723449707)
--(axis cs:670,989.610754516602)
--(axis cs:660,991.464171020508)
--(axis cs:650,990.059028717041)
--(axis cs:640,990.310308929443)
--(axis cs:630,992.530249099731)
--(axis cs:620,991.999161331177)
--(axis cs:610,989.708180877686)
--(axis cs:600,990.574531814575)
--(axis cs:590,990.363651550293)
--(axis cs:580,988.219259063721)
--(axis cs:570,986.74124822998)
--(axis cs:560,986.528702270508)
--(axis cs:550,984.312890319824)
--(axis cs:540,984.40435736084)
--(axis cs:530,985.74511857605)
--(axis cs:520,983.399582672119)
--(axis cs:510,984.835418518066)
--(axis cs:500,980.439653472901)
--(axis cs:490,982.586454406738)
--(axis cs:480,979.53612979126)
--(axis cs:470,981.901098464966)
--(axis cs:460,975.86715663147)
--(axis cs:450,974.114251190185)
--(axis cs:440,975.644104370117)
--(axis cs:430,976.153310653687)
--(axis cs:420,975.542366943359)
--(axis cs:410,975.893120254517)
--(axis cs:400,974.347105072021)
--(axis cs:390,970.400331619263)
--(axis cs:380,968.62428541565)
--(axis cs:370,968.227184967041)
--(axis cs:360,968.202175949097)
--(axis cs:350,965.620712814331)
--(axis cs:340,966.772616500855)
--(axis cs:330,961.198855743408)
--(axis cs:320,958.814292480469)
--(axis cs:310,958.788651290894)
--(axis cs:300,959.826445541382)
--(axis cs:290,957.522243011475)
--(axis cs:280,953.818126480102)
--(axis cs:270,954.24573751831)
--(axis cs:260,954.492720748901)
--(axis cs:250,952.665261535645)
--(axis cs:240,948.01463369751)
--(axis cs:230,946.671837890625)
--(axis cs:220,943.645139526367)
--(axis cs:210,943.932681762695)
--(axis cs:200,942.946053604126)
--(axis cs:190,937.87005267334)
--(axis cs:180,932.848103622437)
--(axis cs:170,935.735784500122)
--(axis cs:160,929.519585632324)
--(axis cs:150,922.163989959717)
--(axis cs:140,919.420017044067)
--(axis cs:130,916.253884384155)
--(axis cs:120,907.967258605957)
--(axis cs:110,902.960901641846)
--(axis cs:100,895.058484603882)
--(axis cs:90,888.325025024414)
--(axis cs:80,876.529528518677)
--(axis cs:70,856.567210845947)
--(axis cs:60,846.570828231811)
--(axis cs:50,826.19849937439)
--(axis cs:40,804.87858543396)
--(axis cs:30,763.59134552002)
--(axis cs:20,716.212160507202)
--(axis cs:10,528.469352882385)
--(axis cs:0,167.408262424469)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,167.576179103851)
--(axis cs:0,145.915659275055)
--(axis cs:10,455.692895030975)
--(axis cs:20,630.536608901978)
--(axis cs:30,671.099920608521)
--(axis cs:40,691.354808532715)
--(axis cs:50,707.182191879273)
--(axis cs:60,717.464516860962)
--(axis cs:70,732.628301681518)
--(axis cs:80,739.000874786377)
--(axis cs:90,748.729879165649)
--(axis cs:100,757.908662094116)
--(axis cs:110,762.005598510742)
--(axis cs:120,761.558463302612)
--(axis cs:130,768.339016021729)
--(axis cs:140,772.248076766968)
--(axis cs:150,780.095784606934)
--(axis cs:160,779.479417190552)
--(axis cs:170,783.984068939209)
--(axis cs:180,789.039960739136)
--(axis cs:190,786.504253204346)
--(axis cs:200,786.257926773071)
--(axis cs:210,787.934427352905)
--(axis cs:220,791.119582626343)
--(axis cs:230,797.479050231934)
--(axis cs:240,796.023652297974)
--(axis cs:250,799.840626907349)
--(axis cs:260,800.331475708008)
--(axis cs:270,804.237781845093)
--(axis cs:280,804.07415864563)
--(axis cs:290,806.64979170227)
--(axis cs:300,804.768015655518)
--(axis cs:310,804.541953063965)
--(axis cs:320,809.411951889038)
--(axis cs:330,806.379902313232)
--(axis cs:340,810.457234527588)
--(axis cs:350,812.41439515686)
--(axis cs:360,813.194348648071)
--(axis cs:370,815.619695098877)
--(axis cs:380,817.100333648682)
--(axis cs:390,815.617402862549)
--(axis cs:400,818.192447311401)
--(axis cs:410,818.893855224609)
--(axis cs:420,820.114995147705)
--(axis cs:430,821.550462356567)
--(axis cs:440,821.168656204224)
--(axis cs:450,824.282400695801)
--(axis cs:460,827.410079666138)
--(axis cs:470,829.569253494263)
--(axis cs:480,822.784880950928)
--(axis cs:490,827.724610626221)
--(axis cs:500,828.37591847229)
--(axis cs:510,829.627136138916)
--(axis cs:520,831.941903305054)
--(axis cs:530,831.153899124146)
--(axis cs:540,832.651566055298)
--(axis cs:550,832.570967544556)
--(axis cs:560,829.61426550293)
--(axis cs:570,838.569696502686)
--(axis cs:580,840.895433029175)
--(axis cs:590,839.746143997192)
--(axis cs:600,837.428568466186)
--(axis cs:610,839.656005477905)
--(axis cs:620,839.232896575928)
--(axis cs:630,839.272885223389)
--(axis cs:640,841.241879714966)
--(axis cs:650,842.565909164429)
--(axis cs:660,845.126509475708)
--(axis cs:670,841.253574020386)
--(axis cs:680,843.560136245728)
--(axis cs:690,845.644949371338)
--(axis cs:700,846.182819351196)
--(axis cs:710,848.60092829895)
--(axis cs:720,845.543300170898)
--(axis cs:730,848.50680166626)
--(axis cs:740,847.179918014526)
--(axis cs:750,851.89579373169)
--(axis cs:760,848.595782974243)
--(axis cs:770,850.988553726196)
--(axis cs:780,854.892232269287)
--(axis cs:790,856.679864196777)
--(axis cs:800,855.153640914917)
--(axis cs:810,853.291886047363)
--(axis cs:820,855.9275362854)
--(axis cs:830,854.180484512329)
--(axis cs:840,859.261606735229)
--(axis cs:850,859.238067565918)
--(axis cs:860,859.032228713989)
--(axis cs:870,856.097426422119)
--(axis cs:880,857.616817047119)
--(axis cs:890,857.401093551636)
--(axis cs:900,855.482081497192)
--(axis cs:910,860.170843276977)
--(axis cs:920,856.43800793457)
--(axis cs:930,857.811426452637)
--(axis cs:940,858.504443954468)
--(axis cs:950,859.847214660644)
--(axis cs:960,856.945141143799)
--(axis cs:970,861.271789215088)
--(axis cs:980,856.833458206177)
--(axis cs:990,858.785088806152)
--(axis cs:1000,861.069139573839)
--(axis cs:1000,936.997367841932)
--(axis cs:1000,936.997367841932)
--(axis cs:990,938.701788009644)
--(axis cs:980,932.702209640503)
--(axis cs:970,939.849291259766)
--(axis cs:960,935.334908843994)
--(axis cs:950,938.470402328491)
--(axis cs:940,936.238662185669)
--(axis cs:930,936.372891815186)
--(axis cs:920,939.899127212524)
--(axis cs:910,936.064151931763)
--(axis cs:900,935.705806930542)
--(axis cs:890,937.884602142334)
--(axis cs:880,938.022711364746)
--(axis cs:870,935.627367675781)
--(axis cs:860,937.583612411499)
--(axis cs:850,937.266079788208)
--(axis cs:840,935.830073028564)
--(axis cs:830,934.754423370361)
--(axis cs:820,932.275915222168)
--(axis cs:810,933.770950836181)
--(axis cs:800,932.667560745239)
--(axis cs:790,933.087270019531)
--(axis cs:780,929.563301589966)
--(axis cs:770,926.771658798218)
--(axis cs:760,927.272994735718)
--(axis cs:750,930.141107269287)
--(axis cs:740,928.187631820679)
--(axis cs:730,925.836009063721)
--(axis cs:720,923.179943893433)
--(axis cs:710,924.222777694702)
--(axis cs:700,925.481907913208)
--(axis cs:690,921.214720855713)
--(axis cs:680,922.600157852173)
--(axis cs:670,917.927751434326)
--(axis cs:660,920.706030883789)
--(axis cs:650,922.923501220703)
--(axis cs:640,917.23268232727)
--(axis cs:630,920.141819015503)
--(axis cs:620,916.099790374756)
--(axis cs:610,911.548011260986)
--(axis cs:600,909.486957824707)
--(axis cs:590,915.571907852173)
--(axis cs:580,915.456691207886)
--(axis cs:570,910.974444778442)
--(axis cs:560,904.123180511475)
--(axis cs:550,902.436104888916)
--(axis cs:540,903.139829574585)
--(axis cs:530,903.741321990967)
--(axis cs:520,904.101696380615)
--(axis cs:510,901.661079101562)
--(axis cs:500,898.53138545227)
--(axis cs:490,899.001315765381)
--(axis cs:480,897.56189692688)
--(axis cs:470,900.499048736572)
--(axis cs:460,898.647812271118)
--(axis cs:450,895.571608413696)
--(axis cs:440,893.333137191772)
--(axis cs:430,893.443270217896)
--(axis cs:420,892.239555877685)
--(axis cs:410,894.309595199585)
--(axis cs:400,891.38124281311)
--(axis cs:390,888.789705581665)
--(axis cs:380,888.995891036987)
--(axis cs:370,889.397492721558)
--(axis cs:360,884.517463668823)
--(axis cs:350,885.087935150147)
--(axis cs:340,881.109727478027)
--(axis cs:330,882.367385894775)
--(axis cs:320,879.707350891113)
--(axis cs:310,874.797437973022)
--(axis cs:300,877.458348388672)
--(axis cs:290,878.455577651977)
--(axis cs:280,878.581459716797)
--(axis cs:270,872.354713043213)
--(axis cs:260,871.251111785889)
--(axis cs:250,864.953106414795)
--(axis cs:240,869.378021362305)
--(axis cs:230,864.685680282593)
--(axis cs:220,858.050061935425)
--(axis cs:210,858.189193832397)
--(axis cs:200,856.933202850342)
--(axis cs:190,854.185555175781)
--(axis cs:180,853.338225814819)
--(axis cs:170,851.330639755249)
--(axis cs:160,841.910753356933)
--(axis cs:150,845.797890151978)
--(axis cs:140,838.634211105347)
--(axis cs:130,832.662917816162)
--(axis cs:120,829.933143569946)
--(axis cs:110,819.049473022461)
--(axis cs:100,814.375102355957)
--(axis cs:90,801.950556472778)
--(axis cs:80,796.146251327515)
--(axis cs:70,784.236520202637)
--(axis cs:60,768.113260040283)
--(axis cs:50,758.882362930298)
--(axis cs:40,740.427076324463)
--(axis cs:30,714.018403930664)
--(axis cs:20,671.81543347168)
--(axis cs:10,491.942991199493)
--(axis cs:0,167.576179103851)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 155.911223983765
20 700.829162445068
30 759.26014831543
40 793.302279052734
50 819.173738098144
60 837.065623779297
10 490.220338058472
70 850.504727783203
80 860.89342956543
90 870.323333435059
100 878.328910827637
110 885.875500488281
120 890.931007080078
130 896.997305603027
140 902.860704956055
150 906.642199707031
160 912.404670410156
170 917.171437072754
180 918.80399017334
190 924.840199890137
200 927.322406005859
210 932.453828430176
220 934.846159057617
230 937.411509399414
240 941.680617980957
250 940.280438232422
260 944.977815551758
270 947.302421264649
280 952.738672180176
290 955.110997619629
300 956.480842590332
310 957.250127868652
320 961.893712768555
330 961.078874816895
340 962.259908752441
350 964.486805114746
360 964.868413085938
370 965.988011474609
380 967.379663085938
390 969.809227600098
400 972.037583312988
410 972.200462036133
420 975.792990112305
430 975.912878723144
440 976.47393737793
450 976.360863952637
460 979.472503356934
470 978.969912719727
480 979.402518920898
490 982.358629150391
500 983.247499084473
510 985.507711791992
520 988.733091125488
530 988.329140625
540 988.652747497559
550 984.645146789551
560 989.366554260254
570 987.259690246582
580 987.487418823242
590 986.960055541992
600 987.994963684082
610 988.483273925781
620 988.013395080566
630 989.373473510742
640 990.002774963379
650 991.273582763672
660 990.527306518555
670 991.111161804199
680 992.438473510742
690 992.071811218262
700 994.416852111817
710 994.548500671387
720 992.818844299317
730 992.891421813965
740 993.880585021973
750 997.455596923828
760 995.306030883789
770 995.336555175781
780 996.408409423828
790 998.616933288574
800 999.387023620605
810 997.770208129883
820 1000.40761199951
830 999.143253479004
840 1000.39156524658
850 1000.26247955322
860 999.191522827148
870 1000.37163726807
880 1003.41196899414
890 1002.40816619873
900 1003.22860076904
910 1002.45989624023
920 999.548700561523
930 998.799637451172
940 1000.77572265625
950 999.917468261719
960 1001.34050842285
970 1000.8902947998
980 1002.26967010498
990 1001.64834899902
1000 1002.28090549045
};
\addplot [semithick, darkorange25512714]
table {%
0 155.911223983765
10 513.701393280029
20 698.934724578857
30 755.658355102539
40 788.537052612305
50 811.557758178711
60 827.951142883301
70 842.511654052734
80 852.405451660156
90 865.581441040039
100 875.178385009765
110 884.154164733887
120 890.982463073731
130 898.469902648926
140 904.509228210449
150 910.300307006836
160 912.192252502441
170 914.973516235352
180 922.701223144531
190 922.252961425781
200 924.185512695313
210 927.59009185791
220 929.102863464356
230 929.251007995605
240 931.752583618164
250 933.741055297851
260 933.512292175293
270 936.801131286621
280 940.368454284668
290 942.08214050293
300 945.291278686524
310 946.37245300293
320 946.134892883301
330 946.077831420898
340 949.957712097168
350 951.658797302246
360 951.480973815918
370 950.58608581543
380 953.624953613281
390 956.856434326172
400 955.022675170899
410 959.671491088867
420 960.232272644043
430 959.140803222656
440 958.979649047852
450 963.843820800781
460 962.294065551758
470 963.040908203125
480 961.347296142578
490 960.801484680176
500 963.904588317871
510 963.722709960937
520 965.421496582031
530 967.192203979492
540 966.381317138672
550 964.582428894043
560 966.458987731934
570 967.58200012207
580 968.842880859375
590 968.006403503418
600 969.839010620117
610 968.737216186523
620 969.098709106445
630 968.916837158203
640 969.563702087402
650 973.957876281738
660 973.786847839355
670 970.73130065918
680 970.677009277344
690 971.448030395508
700 971.844014282227
710 974.34125
720 973.268151855469
730 975.165380554199
740 974.950878601074
750 975.992665710449
760 972.809926452637
770 974.134849243164
780 974.19270111084
790 976.522917175293
800 972.856253356934
810 974.758975219727
820 974.570442504883
830 975.970998840332
840 976.16238861084
850 977.118805541992
860 977.105708618164
870 977.446363830566
880 979.009754943847
890 979.054183349609
900 980.665157775879
910 977.261629333496
920 978.204405517578
930 980.856001586914
940 980.091192016602
950 981.23816192627
960 980.364778747559
970 981.834518432617
980 980.749479370117
990 981.124434509278
1000 978.298362223307
};
\addplot [semithick, forestgreen4416044]
table {%
0 155.911223983765
10 524.97866104126
20 711.417146911621
30 758.180414428711
40 784.944397888184
50 808.670327758789
60 828.038595581055
70 841.090748596191
80 851.182348937988
90 858.745660400391
100 865.518506469727
110 871.487571105957
120 876.501300048828
130 884.73419921875
140 885.038700866699
150 888.574472961426
160 891.699264526367
170 894.416656494141
180 894.984213256836
190 900.261948852539
200 907.671083679199
210 910.132825012207
220 912.844996643066
230 912.711836242676
240 917.725024719238
250 920.132497558594
260 922.068008422852
270 926.576749877929
280 929.697251281738
290 928.613198852539
300 932.380743408203
310 935.275551452637
320 933.909788818359
330 935.01826751709
340 937.147389831543
350 939.122073974609
360 937.735419006348
370 938.220683898926
380 940.217619018555
390 939.697086791992
400 941.707821655273
410 941.754686889648
420 946.440948791504
430 944.921147766113
440 946.301775817871
450 945.652618713379
460 945.702491149902
470 948.94692199707
480 951.011757202148
490 949.606740417481
500 953.583640136719
510 951.565851135254
520 952.579063110352
530 951.753336181641
540 952.010190734863
550 952.973432312012
560 952.71882598877
570 957.242294616699
580 958.103178405762
590 959.139630126953
600 958.67407989502
610 957.366406555176
620 959.717036437988
630 960.891866455078
640 960.170833435059
650 962.20344329834
660 960.790349731445
670 962.995185546875
680 960.522416992187
690 961.257000122071
700 959.582473754883
710 961.054891967773
720 961.897848815918
730 963.274629516602
740 964.935229797363
750 968.269060974121
760 970.100971374512
770 968.856083068848
780 969.401914978027
790 970.248501586914
800 968.723789672851
810 967.288727722168
820 969.644246826172
830 971.5302734375
840 972.962965087891
850 973.74901184082
860 971.735022277832
870 973.39172454834
880 976.468269958496
890 973.980624694824
900 977.844735717773
910 974.759093322754
920 975.27692565918
930 977.335385742188
940 976.375377197265
950 978.105570983887
960 977.382364807129
970 978.871488342285
980 978.124769897461
990 978.334374389648
1000 978.210770670573
};
\addplot [semithick, crimson2143940]
table {%
0 155.911223983765
10 518.599765625
20 696.969602050781
30 744.143856811523
40 782.983346862793
50 804.58313079834
60 823.410238647461
70 832.005577087402
80 850.085154724121
90 858.722044677734
100 867.322869567871
110 873.921111450195
120 878.515950927735
130 885.26086151123
140 890.307069702149
150 892.87958190918
160 897.828840942383
170 903.409034118652
180 902.995771789551
190 907.815147399902
200 912.623527526855
210 914.825293884277
220 914.96614654541
230 918.578312072754
240 919.772664489746
250 923.248553771973
260 925.876779174805
270 926.703964233398
280 927.332046813965
290 930.445339050293
300 930.69882019043
310 933.791307373047
320 930.987426147461
330 934.63237487793
340 940.113985900879
350 938.18145111084
360 940.793315734863
370 941.325553894043
380 941.822879638672
390 945.602107543945
400 947.845956420898
410 949.63918548584
420 949.869652404785
430 950.396676635742
440 951.204296875
450 949.751882019043
460 950.698138122558
470 955.900006103516
480 953.757586975098
490 956.961035766602
500 955.426397705078
510 958.260393676758
520 957.294638671875
530 960.484393310547
540 959.287870788574
550 958.660227661133
560 962.247396850586
570 961.266192626953
580 963.685457763672
590 965.01335357666
600 965.38223236084
610 965.646083984375
620 969.378023681641
630 969.005373840332
640 966.827570495606
650 966.110691223145
660 968.551098937988
670 966.244294433594
680 967.933171691894
690 965.321842651367
700 966.691519165039
710 969.65793548584
720 966.686746826172
730 968.438746337891
740 968.181977844238
750 970.195328674316
760 972.146842956543
770 970.099307861328
780 973.207275085449
790 973.708687133789
800 972.793594665527
810 972.935999450684
820 974.74345916748
830 974.679404296875
840 977.364611816406
850 976.638660888672
860 977.441993103027
870 975.323632202148
880 977.013122253418
890 978.122937011719
900 979.21162902832
910 977.396217651367
920 978.140581970215
930 980.495645446777
940 980.483545837402
950 981.701090393067
960 981.444135742188
970 979.850497131348
980 981.166585693359
990 981.714501647949
1000 982.514021470812
};
\addplot [semithick, mediumpurple148103189]
table {%
0 155.911223983765
10 474.725110702515
20 650.027238769531
30 692.384417419433
40 716.00907043457
50 731.599699707031
60 743.62607635498
70 757.435300292969
80 767.859086608887
90 775.462489318848
100 786.531301879883
110 788.365520324707
120 796.144647216797
130 800.770674133301
140 806.398384399414
150 811.817504272461
160 811.716851806641
170 817.079132995606
180 821.119004821777
190 821.546764831543
200 823.237728881836
210 823.423315124512
220 825.416045227051
230 830.560300292969
240 833.16843170166
250 832.691961975098
260 837.14696472168
270 837.700820617676
280 842.613782653809
290 841.632029418945
300 841.958376464844
310 841.733018493652
320 845.303022766113
330 845.83151184082
340 846.599169921875
350 849.823005371094
360 850.806625366211
370 853.125746765137
380 854.514655761719
390 853.819477844238
400 854.818086547851
410 855.366692504883
420 856.698040161133
430 857.41905456543
440 858.358740234375
450 860.118921508789
460 863.625636291504
470 864.200734863281
480 862.842314758301
490 864.972821655273
500 865.206852111816
510 866.16948425293
520 867.115219421387
530 868.465803527832
540 866.710978088379
550 868.31813873291
560 869.696000671387
570 875.457475280762
580 877.962364807129
590 876.799985046387
600 875.440812988281
610 876.993281860351
620 878.982386169434
630 879.379913330078
640 879.938812255859
650 883.864005432129
660 884.279610900879
670 881.552957458496
680 883.795722045898
690 886.341930847168
700 886.811591186524
710 887.446918640137
720 886.049732055664
730 888.265415039062
740 889.761182861328
750 891.884754638672
760 891.557124633789
770 890.730349731445
780 893.598473205566
790 894.24575012207
800 894.185672302246
810 896.457929382324
820 896.479292602539
830 895.657055358887
840 896.817174377441
850 898.096909179687
860 899.910252380371
870 897.467551879883
880 899.451570739746
890 900.242168579101
900 898.100902404785
910 899.09318939209
920 900.49669921875
930 898.812711181641
940 899.620902099609
950 900.417258605957
960 898.338460083008
970 899.521790771484
980 896.968525695801
990 897.90406036377
1000 900.362665134006
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Acrobot},
x grid style={darkgray176},
xlabel={Generation},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=3190, ymax=3370,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,1482.84523620605)
--(axis cs:0,1386.07220672607)
--(axis cs:10,1663.54805857849)
--(axis cs:20,2621.65144219971)
--(axis cs:30,2870.70349432373)
--(axis cs:40,2974.12404211426)
--(axis cs:50,3033.82314385986)
--(axis cs:60,3077.6169319458)
--(axis cs:70,3108.09807049561)
--(axis cs:80,3116.09226831055)
--(axis cs:90,3121.89847247314)
--(axis cs:100,3135.43024591064)
--(axis cs:110,3140.31154711914)
--(axis cs:120,3153.5308972168)
--(axis cs:130,3159.13005200195)
--(axis cs:140,3166.99527667236)
--(axis cs:150,3177.63730224609)
--(axis cs:160,3181.19702191162)
--(axis cs:170,3182.80491534424)
--(axis cs:180,3187.84225561523)
--(axis cs:190,3201.12256671143)
--(axis cs:200,3208.08362353516)
--(axis cs:210,3207.29540423584)
--(axis cs:220,3205.47910168457)
--(axis cs:230,3197.69722180176)
--(axis cs:240,3193.61590344238)
--(axis cs:250,3194.75850128174)
--(axis cs:260,3203.94106945801)
--(axis cs:270,3227.58394415283)
--(axis cs:280,3238.28363299561)
--(axis cs:290,3238.75433685303)
--(axis cs:300,3238.13760009766)
--(axis cs:310,3245.10439178467)
--(axis cs:320,3251.63465155029)
--(axis cs:330,3237.09309155273)
--(axis cs:340,3238.61654052734)
--(axis cs:350,3243.52483746338)
--(axis cs:360,3245.86425128174)
--(axis cs:370,3246.3457064209)
--(axis cs:380,3248.18510321045)
--(axis cs:390,3254.31346777344)
--(axis cs:400,3255.72505670166)
--(axis cs:410,3261.93104937744)
--(axis cs:420,3261.01117913818)
--(axis cs:430,3272.24461328125)
--(axis cs:440,3267.96533856201)
--(axis cs:450,3266.08326934815)
--(axis cs:460,3271.64378320312)
--(axis cs:470,3280.15704736328)
--(axis cs:480,3278.33138214111)
--(axis cs:490,3271.70873480225)
--(axis cs:500,3283.77567022705)
--(axis cs:510,3259.49173699951)
--(axis cs:520,3276.03922637939)
--(axis cs:530,3282.8827355957)
--(axis cs:540,3277.18634643555)
--(axis cs:550,3284.23306512451)
--(axis cs:560,3284.94500378418)
--(axis cs:570,3289.96223242188)
--(axis cs:580,3271.95575830078)
--(axis cs:590,3275.80527337646)
--(axis cs:600,3275.649371521)
--(axis cs:610,3272.46479675293)
--(axis cs:620,3281.8383505249)
--(axis cs:630,3283.86148883057)
--(axis cs:640,3280.0241975708)
--(axis cs:650,3276.23905688477)
--(axis cs:660,3280.67764678955)
--(axis cs:670,3288.27955957031)
--(axis cs:680,3283.96042596436)
--(axis cs:690,3293.52244061279)
--(axis cs:700,3297.74017486572)
--(axis cs:710,3293.83860083008)
--(axis cs:720,3286.70843438721)
--(axis cs:730,3300.83073181152)
--(axis cs:740,3299.63558520508)
--(axis cs:750,3291.67184466553)
--(axis cs:760,3297.41200994873)
--(axis cs:770,3307.92206823731)
--(axis cs:780,3302.02809692383)
--(axis cs:790,3297.79242559814)
--(axis cs:800,3297.52456524658)
--(axis cs:810,3300.55208850098)
--(axis cs:820,3304.78268798828)
--(axis cs:830,3309.62470947266)
--(axis cs:840,3309.61127490234)
--(axis cs:850,3307.08336016846)
--(axis cs:860,3304.8561473999)
--(axis cs:870,3304.6262734375)
--(axis cs:880,3306.64828070068)
--(axis cs:890,3303.34864819336)
--(axis cs:900,3305.28687548828)
--(axis cs:910,3310.35227020264)
--(axis cs:920,3317.31991375732)
--(axis cs:930,3304.26838415527)
--(axis cs:940,3308.45196191406)
--(axis cs:950,3317.23682818603)
--(axis cs:960,3313.06303210449)
--(axis cs:970,3312.37624755859)
--(axis cs:980,3313.73853326416)
--(axis cs:990,3310.05486779785)
--(axis cs:1000,3311.82852844238)
--(axis cs:1000,3343.96124491374)
--(axis cs:1000,3343.96124491374)
--(axis cs:990,3342.81015106201)
--(axis cs:980,3343.46991125488)
--(axis cs:970,3340.02526190185)
--(axis cs:960,3345.26469580078)
--(axis cs:950,3346.70689776611)
--(axis cs:940,3348.42905932617)
--(axis cs:930,3343.27147937012)
--(axis cs:920,3350.20053497314)
--(axis cs:910,3343.34549084473)
--(axis cs:900,3335.17521936035)
--(axis cs:890,3335.56626190186)
--(axis cs:880,3345.94853405762)
--(axis cs:870,3342.67393286133)
--(axis cs:860,3335.64996063232)
--(axis cs:850,3339.06727093506)
--(axis cs:840,3340.99643792725)
--(axis cs:830,3338.7057645874)
--(axis cs:820,3335.66587841797)
--(axis cs:810,3330.82060693359)
--(axis cs:800,3329.57321484375)
--(axis cs:790,3328.29879327393)
--(axis cs:780,3331.98702288818)
--(axis cs:770,3331.61851513672)
--(axis cs:760,3323.96789752197)
--(axis cs:750,3321.42889916992)
--(axis cs:740,3328.24742028809)
--(axis cs:730,3330.45184820557)
--(axis cs:720,3319.2711519165)
--(axis cs:710,3322.1902098999)
--(axis cs:700,3325.47988317871)
--(axis cs:690,3324.27207537842)
--(axis cs:680,3316.45043383789)
--(axis cs:670,3318.94360717773)
--(axis cs:660,3316.10022375488)
--(axis cs:650,3313.86351361084)
--(axis cs:640,3312.4722489624)
--(axis cs:630,3317.66295001221)
--(axis cs:620,3313.99338555908)
--(axis cs:610,3303.15152947998)
--(axis cs:600,3310.96360388184)
--(axis cs:590,3312.37476904297)
--(axis cs:580,3311.24929437256)
--(axis cs:570,3318.03980053711)
--(axis cs:560,3315.20277801514)
--(axis cs:550,3315.07694055176)
--(axis cs:540,3308.27749914551)
--(axis cs:530,3315.78764587402)
--(axis cs:520,3306.56266607666)
--(axis cs:510,3294.77545599365)
--(axis cs:500,3309.45415734863)
--(axis cs:490,3304.13556237793)
--(axis cs:480,3306.51112231445)
--(axis cs:470,3310.05443945312)
--(axis cs:460,3297.87213366699)
--(axis cs:450,3301.02102844238)
--(axis cs:440,3299.22769030762)
--(axis cs:430,3302.86404504395)
--(axis cs:420,3291.17470898438)
--(axis cs:410,3297.53930517578)
--(axis cs:400,3288.34512585449)
--(axis cs:390,3296.94047784424)
--(axis cs:380,3296.80084661865)
--(axis cs:370,3292.4679019165)
--(axis cs:360,3295.29239624023)
--(axis cs:350,3290.60644122314)
--(axis cs:340,3286.87694354248)
--(axis cs:330,3285.19249871826)
--(axis cs:320,3289.63207946777)
--(axis cs:310,3280.59177850342)
--(axis cs:300,3281.71602191162)
--(axis cs:290,3279.95312512207)
--(axis cs:280,3269.34230438232)
--(axis cs:270,3265.14266955566)
--(axis cs:260,3247.61738653564)
--(axis cs:250,3243.57944970703)
--(axis cs:240,3249.39244934082)
--(axis cs:230,3240.85688696289)
--(axis cs:220,3247.1633225708)
--(axis cs:210,3245.74350097656)
--(axis cs:200,3241.093965271)
--(axis cs:190,3235.59440612793)
--(axis cs:180,3224.04042749023)
--(axis cs:170,3218.70011535645)
--(axis cs:160,3216.24013201904)
--(axis cs:150,3212.66493829346)
--(axis cs:140,3199.32174621582)
--(axis cs:130,3191.51550842285)
--(axis cs:120,3181.24965148926)
--(axis cs:110,3168.75585412598)
--(axis cs:100,3163.18367321777)
--(axis cs:90,3144.13961175537)
--(axis cs:80,3133.73529858398)
--(axis cs:70,3121.26468280029)
--(axis cs:60,3096.4013449707)
--(axis cs:50,3058.19470611572)
--(axis cs:40,3012.93354193115)
--(axis cs:30,2917.78050524902)
--(axis cs:20,2724.92966186523)
--(axis cs:10,1777.26757949829)
--(axis cs:0,1482.84523620605)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,1489.94914764404)
--(axis cs:0,1384.28421905518)
--(axis cs:10,1667.04353842163)
--(axis cs:20,2664.48917306519)
--(axis cs:30,2887.10690539551)
--(axis cs:40,2994.90329522705)
--(axis cs:50,3056.23261883545)
--(axis cs:60,3086.04020983887)
--(axis cs:70,3111.10966326904)
--(axis cs:80,3129.74786749268)
--(axis cs:90,3138.91551263428)
--(axis cs:100,3157.978496521)
--(axis cs:110,3168.58353088379)
--(axis cs:120,3181.36958514404)
--(axis cs:130,3195.98584222412)
--(axis cs:140,3203.24320141602)
--(axis cs:150,3209.79379168701)
--(axis cs:160,3225.65033648682)
--(axis cs:170,3224.83481091309)
--(axis cs:180,3227.19792114258)
--(axis cs:190,3229.51621362305)
--(axis cs:200,3237.52779089356)
--(axis cs:210,3233.34774523926)
--(axis cs:220,3242.25938293457)
--(axis cs:230,3245.655862854)
--(axis cs:240,3250.40716351318)
--(axis cs:250,3243.38463311768)
--(axis cs:260,3250.66620031738)
--(axis cs:270,3250.60074731445)
--(axis cs:280,3250.89750354004)
--(axis cs:290,3254.57839093018)
--(axis cs:300,3251.18382824707)
--(axis cs:310,3252.42634771729)
--(axis cs:320,3258.04801104736)
--(axis cs:330,3255.42661932373)
--(axis cs:340,3255.83369274902)
--(axis cs:350,3255.92312689209)
--(axis cs:360,3254.12989923096)
--(axis cs:370,3261.79137438965)
--(axis cs:380,3255.27247216797)
--(axis cs:390,3258.38307629395)
--(axis cs:400,3265.48866101074)
--(axis cs:410,3266.07564984131)
--(axis cs:420,3261.17503625488)
--(axis cs:430,3258.51059277344)
--(axis cs:440,3258.42798498535)
--(axis cs:450,3259.36063604736)
--(axis cs:460,3258.48986785889)
--(axis cs:470,3261.91712304688)
--(axis cs:480,3266.85851751709)
--(axis cs:490,3267.97764935303)
--(axis cs:500,3272.36424932861)
--(axis cs:510,3262.71243426514)
--(axis cs:520,3273.39095666504)
--(axis cs:530,3277.67246838379)
--(axis cs:540,3265.94136181641)
--(axis cs:550,3266.86302337646)
--(axis cs:560,3271.66819055176)
--(axis cs:570,3279.86272137451)
--(axis cs:580,3276.80362567139)
--(axis cs:590,3272.52498907471)
--(axis cs:600,3277.86784753418)
--(axis cs:610,3271.66814471436)
--(axis cs:620,3277.84247833252)
--(axis cs:630,3280.217144104)
--(axis cs:640,3267.56689831543)
--(axis cs:650,3283.13676330566)
--(axis cs:660,3276.31321099854)
--(axis cs:670,3278.16010070801)
--(axis cs:680,3272.48289086914)
--(axis cs:690,3282.84907891846)
--(axis cs:700,3285.51293029785)
--(axis cs:710,3276.72860321045)
--(axis cs:720,3277.05962579346)
--(axis cs:730,3281.10362890625)
--(axis cs:740,3289.06665649414)
--(axis cs:750,3282.88641973877)
--(axis cs:760,3289.71959765625)
--(axis cs:770,3286.74374121094)
--(axis cs:780,3282.99642248535)
--(axis cs:790,3292.22439923096)
--(axis cs:800,3285.16695501709)
--(axis cs:810,3296.07092681885)
--(axis cs:820,3297.43787731934)
--(axis cs:830,3296.48248425293)
--(axis cs:840,3292.23448187256)
--(axis cs:850,3292.25789910889)
--(axis cs:860,3287.24107556152)
--(axis cs:870,3292.37125976562)
--(axis cs:880,3297.98089941406)
--(axis cs:890,3287.59332611084)
--(axis cs:900,3292.58988452149)
--(axis cs:910,3291.45884686279)
--(axis cs:920,3299.01023522949)
--(axis cs:930,3298.85653271484)
--(axis cs:940,3308.85148138428)
--(axis cs:950,3302.62019055176)
--(axis cs:960,3304.07658343506)
--(axis cs:970,3302.07929669189)
--(axis cs:980,3300.69117095947)
--(axis cs:990,3298.34987042236)
--(axis cs:1000,3306.3438792589)
--(axis cs:1000,3331.13293070475)
--(axis cs:1000,3331.13293070475)
--(axis cs:990,3329.4255310669)
--(axis cs:980,3333.90249786377)
--(axis cs:970,3327.56832556152)
--(axis cs:960,3336.20407928467)
--(axis cs:950,3331.83760021973)
--(axis cs:940,3332.75135168457)
--(axis cs:930,3327.97246020508)
--(axis cs:920,3329.92410333252)
--(axis cs:910,3320.49585247803)
--(axis cs:900,3322.25609747314)
--(axis cs:890,3318.45931945801)
--(axis cs:880,3327.33276385498)
--(axis cs:870,3321.05753265381)
--(axis cs:860,3316.33293939209)
--(axis cs:850,3322.57779284668)
--(axis cs:840,3324.34189263916)
--(axis cs:830,3330.60311395264)
--(axis cs:820,3331.72800848389)
--(axis cs:810,3321.02482476807)
--(axis cs:800,3311.25469061279)
--(axis cs:790,3315.28384362793)
--(axis cs:780,3311.73943005371)
--(axis cs:770,3315.50176800537)
--(axis cs:760,3315.8369286499)
--(axis cs:750,3313.71260400391)
--(axis cs:740,3317.950434021)
--(axis cs:730,3314.95730145264)
--(axis cs:720,3306.87276983643)
--(axis cs:710,3307.21199047852)
--(axis cs:700,3313.9867064209)
--(axis cs:690,3309.3015279541)
--(axis cs:680,3303.07608190918)
--(axis cs:670,3302.51843170166)
--(axis cs:660,3302.73577349854)
--(axis cs:650,3305.10295245361)
--(axis cs:640,3295.61565826416)
--(axis cs:630,3301.01938806152)
--(axis cs:620,3298.07566094971)
--(axis cs:610,3295.26294921875)
--(axis cs:600,3297.6368840332)
--(axis cs:590,3300.72294812012)
--(axis cs:580,3297.13613543701)
--(axis cs:570,3302.70067358398)
--(axis cs:560,3292.6433303833)
--(axis cs:550,3291.90267315674)
--(axis cs:540,3287.33209631348)
--(axis cs:530,3297.61915234375)
--(axis cs:520,3290.73849609375)
--(axis cs:510,3282.5110145874)
--(axis cs:500,3289.32179241943)
--(axis cs:490,3283.7788682251)
--(axis cs:480,3277.6179586792)
--(axis cs:470,3277.94075134277)
--(axis cs:460,3273.73551190186)
--(axis cs:450,3273.72870782471)
--(axis cs:440,3271.92992547607)
--(axis cs:430,3271.84059399414)
--(axis cs:420,3273.50455645752)
--(axis cs:410,3279.75676654053)
--(axis cs:400,3277.02472271728)
--(axis cs:390,3272.56758129883)
--(axis cs:380,3270.17855212402)
--(axis cs:370,3277.24026361084)
--(axis cs:360,3268.88239276123)
--(axis cs:350,3272.62561212158)
--(axis cs:340,3265.68620220947)
--(axis cs:330,3269.92404449463)
--(axis cs:320,3273.26926855469)
--(axis cs:310,3265.95844671631)
--(axis cs:300,3260.21809759521)
--(axis cs:290,3266.72179833984)
--(axis cs:280,3263.36071728516)
--(axis cs:270,3262.05519055176)
--(axis cs:260,3260.47349957275)
--(axis cs:250,3257.26617138672)
--(axis cs:240,3262.22686218262)
--(axis cs:230,3259.73250500488)
--(axis cs:220,3255.75387121582)
--(axis cs:210,3247.9726072998)
--(axis cs:200,3250.56420172119)
--(axis cs:190,3243.41425280762)
--(axis cs:180,3241.24592559814)
--(axis cs:170,3240.61732684326)
--(axis cs:160,3237.246621521)
--(axis cs:150,3224.90912762451)
--(axis cs:140,3221.4470736084)
--(axis cs:130,3216.26387701416)
--(axis cs:120,3202.91982208252)
--(axis cs:110,3184.93469677734)
--(axis cs:100,3175.53202874756)
--(axis cs:90,3153.07474401856)
--(axis cs:80,3146.28403436279)
--(axis cs:70,3126.07901739502)
--(axis cs:60,3103.98115252686)
--(axis cs:50,3070.99729998779)
--(axis cs:40,3014.93729919434)
--(axis cs:30,2917.99064556885)
--(axis cs:20,2755.95523956299)
--(axis cs:10,1816.29757443237)
--(axis cs:0,1489.94914764404)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,1485.18096313477)
--(axis cs:0,1383.92916290283)
--(axis cs:10,1709.89451664734)
--(axis cs:20,2648.88475942993)
--(axis cs:30,2912.39081860352)
--(axis cs:40,3000.22599682617)
--(axis cs:50,3050.75676959228)
--(axis cs:60,3097.29709625244)
--(axis cs:70,3113.51660241699)
--(axis cs:80,3127.21663781738)
--(axis cs:90,3145.14312402344)
--(axis cs:100,3156.92137536621)
--(axis cs:110,3152.75723626709)
--(axis cs:120,3173.3708369751)
--(axis cs:130,3183.96532440186)
--(axis cs:140,3200.44187738037)
--(axis cs:150,3217.12817797852)
--(axis cs:160,3229.85356915283)
--(axis cs:170,3224.88415539551)
--(axis cs:180,3233.65881488037)
--(axis cs:190,3241.79661334229)
--(axis cs:200,3240.6892901001)
--(axis cs:210,3249.6151885376)
--(axis cs:220,3250.1691786499)
--(axis cs:230,3253.95190637207)
--(axis cs:240,3254.01510595703)
--(axis cs:250,3255.45571087646)
--(axis cs:260,3250.51709173584)
--(axis cs:270,3260.41012091064)
--(axis cs:280,3257.05848944092)
--(axis cs:290,3261.8115413208)
--(axis cs:300,3265.25049542236)
--(axis cs:310,3259.21753826904)
--(axis cs:320,3267.10511761475)
--(axis cs:330,3263.04912823486)
--(axis cs:340,3268.85603204346)
--(axis cs:350,3266.19704449463)
--(axis cs:360,3269.88113549805)
--(axis cs:370,3273.5396864624)
--(axis cs:380,3261.26535754395)
--(axis cs:390,3273.23572814941)
--(axis cs:400,3269.14613806152)
--(axis cs:410,3266.69590185547)
--(axis cs:420,3269.76221453857)
--(axis cs:430,3274.10037451172)
--(axis cs:440,3270.36228479004)
--(axis cs:450,3269.92316088867)
--(axis cs:460,3271.67099047852)
--(axis cs:470,3275.86131274414)
--(axis cs:480,3273.81421130371)
--(axis cs:490,3275.27835137939)
--(axis cs:500,3282.14431652832)
--(axis cs:510,3271.52764825439)
--(axis cs:520,3279.03890356445)
--(axis cs:530,3278.62067565918)
--(axis cs:540,3279.26819915772)
--(axis cs:550,3284.75227355957)
--(axis cs:560,3278.29668780518)
--(axis cs:570,3285.27241223144)
--(axis cs:580,3293.8967645874)
--(axis cs:590,3286.15939630127)
--(axis cs:600,3277.81225915527)
--(axis cs:610,3283.74156848145)
--(axis cs:620,3285.30446075439)
--(axis cs:630,3290.08246655273)
--(axis cs:640,3287.58457830811)
--(axis cs:650,3288.34327630615)
--(axis cs:660,3287.19575732422)
--(axis cs:670,3288.04316540527)
--(axis cs:680,3292.30346710205)
--(axis cs:690,3296.4233638916)
--(axis cs:700,3294.0718059082)
--(axis cs:710,3297.32744189453)
--(axis cs:720,3294.99122900391)
--(axis cs:730,3297.89611218262)
--(axis cs:740,3297.25583319092)
--(axis cs:750,3297.18039312744)
--(axis cs:760,3295.69630407715)
--(axis cs:770,3306.33285784912)
--(axis cs:780,3291.60207824707)
--(axis cs:790,3298.50653356934)
--(axis cs:800,3296.74701580811)
--(axis cs:810,3296.85291888428)
--(axis cs:820,3297.38378997803)
--(axis cs:830,3301.53697442627)
--(axis cs:840,3300.48288806152)
--(axis cs:850,3303.9340814209)
--(axis cs:860,3297.18350036621)
--(axis cs:870,3303.84383758545)
--(axis cs:880,3307.18103887939)
--(axis cs:890,3302.44639984131)
--(axis cs:900,3303.86159893799)
--(axis cs:910,3300.72575988769)
--(axis cs:920,3308.91945672607)
--(axis cs:930,3314.51192633057)
--(axis cs:940,3318.51954412842)
--(axis cs:950,3312.23061077881)
--(axis cs:960,3317.57526422119)
--(axis cs:970,3315.9244230957)
--(axis cs:980,3310.50827850342)
--(axis cs:990,3318.8791182251)
--(axis cs:1000,3313.24962076823)
--(axis cs:1000,3351.62928100586)
--(axis cs:1000,3351.62928100586)
--(axis cs:990,3355.85698919678)
--(axis cs:980,3353.43598321533)
--(axis cs:970,3353.56066467285)
--(axis cs:960,3355.98688598633)
--(axis cs:950,3352.34846600342)
--(axis cs:940,3354.68950653076)
--(axis cs:930,3349.10687463379)
--(axis cs:920,3346.9406282959)
--(axis cs:910,3339.9933994751)
--(axis cs:900,3342.11485192871)
--(axis cs:890,3339.88639666748)
--(axis cs:880,3341.21546929932)
--(axis cs:870,3338.92260180664)
--(axis cs:860,3335.64927368164)
--(axis cs:850,3339.2960480957)
--(axis cs:840,3337.63092791748)
--(axis cs:830,3335.00859173584)
--(axis cs:820,3334.93496252441)
--(axis cs:810,3334.05936218262)
--(axis cs:800,3329.4119185791)
--(axis cs:790,3330.10048706055)
--(axis cs:780,3329.88382440186)
--(axis cs:770,3339.11944708252)
--(axis cs:760,3328.74195343018)
--(axis cs:750,3331.87537078857)
--(axis cs:740,3333.085668396)
--(axis cs:730,3330.42985107422)
--(axis cs:720,3326.18780853271)
--(axis cs:710,3329.9732477417)
--(axis cs:700,3328.80923791504)
--(axis cs:690,3320.57637719727)
--(axis cs:680,3324.41582073975)
--(axis cs:670,3322.65932348633)
--(axis cs:660,3323.94233380127)
--(axis cs:650,3318.77788781738)
--(axis cs:640,3314.82438104248)
--(axis cs:630,3322.34519024658)
--(axis cs:620,3319.94782342529)
--(axis cs:610,3313.30519372559)
--(axis cs:600,3310.84852972412)
--(axis cs:590,3316.45165118408)
--(axis cs:580,3316.71145080566)
--(axis cs:570,3314.15352392578)
--(axis cs:560,3301.23067236328)
--(axis cs:550,3312.57894702148)
--(axis cs:540,3308.39433508301)
--(axis cs:530,3304.54216442871)
--(axis cs:520,3310.50826086426)
--(axis cs:510,3296.62505847168)
--(axis cs:500,3302.8228659668)
--(axis cs:490,3306.89284301758)
--(axis cs:480,3300.10144696045)
--(axis cs:470,3299.56375354004)
--(axis cs:460,3298.63018884277)
--(axis cs:450,3293.04018164062)
--(axis cs:440,3295.39405432129)
--(axis cs:430,3300.94714538574)
--(axis cs:420,3296.89303857422)
--(axis cs:410,3293.31761499023)
--(axis cs:400,3288.48395391846)
--(axis cs:390,3296.21402166748)
--(axis cs:380,3287.45472436523)
--(axis cs:370,3295.90811029053)
--(axis cs:360,3294.25550463867)
--(axis cs:350,3290.82080914307)
--(axis cs:340,3294.390609375)
--(axis cs:330,3285.09052593994)
--(axis cs:320,3290.25803204346)
--(axis cs:310,3280.72958123779)
--(axis cs:300,3284.41651861572)
--(axis cs:290,3282.66289837646)
--(axis cs:280,3278.5729329834)
--(axis cs:270,3282.08959326172)
--(axis cs:260,3273.69989825439)
--(axis cs:250,3275.46038568115)
--(axis cs:240,3270.98888458252)
--(axis cs:230,3277.34825146484)
--(axis cs:220,3269.166684021)
--(axis cs:210,3265.60949450684)
--(axis cs:200,3250.50406903076)
--(axis cs:190,3257.41163153076)
--(axis cs:180,3249.3170725708)
--(axis cs:170,3242.12172827148)
--(axis cs:160,3246.06650976562)
--(axis cs:150,3233.52090588379)
--(axis cs:140,3221.22441973877)
--(axis cs:130,3203.15292773438)
--(axis cs:120,3191.77232073975)
--(axis cs:110,3172.17341400147)
--(axis cs:100,3172.15705352783)
--(axis cs:90,3161.45303277588)
--(axis cs:80,3140.66378112793)
--(axis cs:70,3130.04448400879)
--(axis cs:60,3110.1342086792)
--(axis cs:50,3078.3094185791)
--(axis cs:40,3022.88361401367)
--(axis cs:30,2944.61145776367)
--(axis cs:20,2759.55571270752)
--(axis cs:10,1845.93514746094)
--(axis cs:0,1485.18096313477)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,1483.58271881104)
--(axis cs:0,1385.80655609131)
--(axis cs:10,1741.07585342407)
--(axis cs:20,2755.82487860107)
--(axis cs:30,2928.99890576172)
--(axis cs:40,3007.56417230225)
--(axis cs:50,3063.65302905273)
--(axis cs:60,3107.91457177734)
--(axis cs:70,3129.55441870117)
--(axis cs:80,3145.10528509521)
--(axis cs:90,3140.60065423584)
--(axis cs:100,3160.82867370606)
--(axis cs:110,3160.99645697021)
--(axis cs:120,3167.84436090088)
--(axis cs:130,3187.79738464355)
--(axis cs:140,3183.43860467529)
--(axis cs:150,3201.55526879883)
--(axis cs:160,3212.87365112305)
--(axis cs:170,3210.27559625244)
--(axis cs:180,3225.21695196533)
--(axis cs:190,3234.19575415039)
--(axis cs:200,3237.67915014648)
--(axis cs:210,3244.86078881836)
--(axis cs:220,3249.15770812988)
--(axis cs:230,3253.99031848145)
--(axis cs:240,3256.78843225098)
--(axis cs:250,3257.49671624756)
--(axis cs:260,3257.64542156982)
--(axis cs:270,3261.15133135986)
--(axis cs:280,3267.95907458496)
--(axis cs:290,3264.69648925781)
--(axis cs:300,3259.83744628906)
--(axis cs:310,3265.00459405518)
--(axis cs:320,3269.05436773682)
--(axis cs:330,3266.67490118408)
--(axis cs:340,3271.69566333008)
--(axis cs:350,3267.73244573975)
--(axis cs:360,3265.25589984131)
--(axis cs:370,3272.05207940674)
--(axis cs:380,3272.02848614502)
--(axis cs:390,3275.40090698242)
--(axis cs:400,3278.51853405762)
--(axis cs:410,3269.85760412598)
--(axis cs:420,3280.2999909668)
--(axis cs:430,3288.53083520508)
--(axis cs:440,3282.86942077637)
--(axis cs:450,3285.95325488281)
--(axis cs:460,3279.56322186279)
--(axis cs:470,3289.51348364258)
--(axis cs:480,3291.55982305908)
--(axis cs:490,3293.17887683106)
--(axis cs:500,3293.43418310547)
--(axis cs:510,3291.76537689209)
--(axis cs:520,3296.42386785889)
--(axis cs:530,3292.11393029785)
--(axis cs:540,3292.71020465088)
--(axis cs:550,3291.6195692749)
--(axis cs:560,3293.47448809814)
--(axis cs:570,3304.60252612305)
--(axis cs:580,3298.24998840332)
--(axis cs:590,3298.16284887695)
--(axis cs:600,3299.86209747314)
--(axis cs:610,3302.52418823242)
--(axis cs:620,3300.29340142822)
--(axis cs:630,3305.79881341553)
--(axis cs:640,3302.55749401855)
--(axis cs:650,3295.90788323975)
--(axis cs:660,3309.67730505371)
--(axis cs:670,3306.42084661865)
--(axis cs:680,3306.59415905762)
--(axis cs:690,3306.76799536133)
--(axis cs:700,3310.77975378418)
--(axis cs:710,3308.33348809814)
--(axis cs:720,3314.79100799561)
--(axis cs:730,3315.16173095703)
--(axis cs:740,3319.17872912598)
--(axis cs:750,3315.0438258667)
--(axis cs:760,3318.5471706543)
--(axis cs:770,3322.16565179443)
--(axis cs:780,3320.31736083984)
--(axis cs:790,3317.98571221924)
--(axis cs:800,3316.69297406006)
--(axis cs:810,3322.11195568848)
--(axis cs:820,3327.34055426025)
--(axis cs:830,3322.40440814209)
--(axis cs:840,3327.48117425537)
--(axis cs:850,3327.25634246826)
--(axis cs:860,3330.57290307617)
--(axis cs:870,3326.2051885376)
--(axis cs:880,3326.60650952148)
--(axis cs:890,3322.13577069092)
--(axis cs:900,3328.44618286133)
--(axis cs:910,3327.15851599121)
--(axis cs:920,3330.33235009766)
--(axis cs:930,3333.81745452881)
--(axis cs:940,3333.82104711914)
--(axis cs:950,3332.49633312988)
--(axis cs:960,3334.8344876709)
--(axis cs:970,3339.22512792969)
--(axis cs:980,3335.90811499023)
--(axis cs:990,3336.83124847412)
--(axis cs:1000,3335.4601167806)
--(axis cs:1000,3365.94546976725)
--(axis cs:1000,3365.94546976725)
--(axis cs:990,3369.28224713135)
--(axis cs:980,3367.64780316162)
--(axis cs:970,3370.92913342285)
--(axis cs:960,3363.16861730957)
--(axis cs:950,3362.53418157959)
--(axis cs:940,3366.81807189941)
--(axis cs:930,3365.84500524902)
--(axis cs:920,3358.98303546143)
--(axis cs:910,3357.32490203857)
--(axis cs:900,3357.70902838135)
--(axis cs:890,3356.37515985107)
--(axis cs:880,3359.94263360596)
--(axis cs:870,3355.14599597168)
--(axis cs:860,3359.0327354126)
--(axis cs:850,3353.40885296631)
--(axis cs:840,3357.31095959473)
--(axis cs:830,3354.53824249268)
--(axis cs:820,3356.32323223877)
--(axis cs:810,3355.43176934814)
--(axis cs:800,3348.27772814941)
--(axis cs:790,3350.47646777344)
--(axis cs:780,3348.0394644165)
--(axis cs:770,3350.26126013184)
--(axis cs:760,3348.39907702637)
--(axis cs:750,3346.41253210449)
--(axis cs:740,3347.64623358154)
--(axis cs:730,3344.03555944824)
--(axis cs:720,3340.13719873047)
--(axis cs:710,3338.94851025391)
--(axis cs:700,3335.46766400146)
--(axis cs:690,3338.09242553711)
--(axis cs:680,3336.86523468018)
--(axis cs:670,3338.46885626221)
--(axis cs:660,3335.48226171875)
--(axis cs:650,3329.66457348633)
--(axis cs:640,3331.77446417236)
--(axis cs:630,3334.01744384766)
--(axis cs:620,3332.91459332275)
--(axis cs:610,3331.51620019531)
--(axis cs:600,3333.02077978516)
--(axis cs:590,3325.93618273926)
--(axis cs:580,3327.84179724121)
--(axis cs:570,3330.45184960937)
--(axis cs:560,3321.34459436035)
--(axis cs:550,3320.58901269531)
--(axis cs:540,3322.1339095459)
--(axis cs:530,3324.2037510376)
--(axis cs:520,3322.74792352295)
--(axis cs:510,3318.64578753662)
--(axis cs:500,3317.84319158936)
--(axis cs:490,3324.46763934326)
--(axis cs:480,3317.74669854736)
--(axis cs:470,3317.0007432251)
--(axis cs:460,3310.71829193115)
--(axis cs:450,3318.27450909424)
--(axis cs:440,3313.05079840088)
--(axis cs:430,3314.44228515625)
--(axis cs:420,3306.42083911133)
--(axis cs:410,3299.86810546875)
--(axis cs:400,3304.49376922607)
--(axis cs:390,3305.68497607422)
--(axis cs:380,3302.03516931152)
--(axis cs:370,3296.00744573975)
--(axis cs:360,3291.2209354248)
--(axis cs:350,3293.5241986084)
--(axis cs:340,3294.46289215088)
--(axis cs:330,3288.44979559326)
--(axis cs:320,3292.91974334717)
--(axis cs:310,3287.95129754639)
--(axis cs:300,3282.67999133301)
--(axis cs:290,3289.8138380127)
--(axis cs:280,3287.64839904785)
--(axis cs:270,3281.26453210449)
--(axis cs:260,3278.75487805176)
--(axis cs:250,3275.26032116699)
--(axis cs:240,3280.90943060303)
--(axis cs:230,3276.15323675537)
--(axis cs:220,3266.82440875244)
--(axis cs:210,3265.86557287598)
--(axis cs:200,3255.00460064697)
--(axis cs:190,3252.79432183838)
--(axis cs:180,3242.00633660889)
--(axis cs:170,3233.22685620117)
--(axis cs:160,3230.81187963867)
--(axis cs:150,3223.42412426758)
--(axis cs:140,3209.75682891846)
--(axis cs:130,3210.87729437256)
--(axis cs:120,3188.55290325928)
--(axis cs:110,3176.80602197266)
--(axis cs:100,3174.31300286865)
--(axis cs:90,3160.83913696289)
--(axis cs:80,3160.67268951416)
--(axis cs:70,3144.46656463623)
--(axis cs:60,3125.66642529297)
--(axis cs:50,3085.81177319336)
--(axis cs:40,3036.05880871582)
--(axis cs:30,2961.78439959717)
--(axis cs:20,2801.32345318604)
--(axis cs:10,1861.28085339355)
--(axis cs:0,1483.58271881104)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,1486.15478240967)
--(axis cs:0,1385.4699105835)
--(axis cs:10,1719.0975332489)
--(axis cs:20,2696.61406793213)
--(axis cs:30,2924.9282008667)
--(axis cs:40,3004.1399251709)
--(axis cs:50,3057.67263372803)
--(axis cs:60,3086.06969299316)
--(axis cs:70,3116.83086773682)
--(axis cs:80,3129.2199407959)
--(axis cs:90,3144.96825262451)
--(axis cs:100,3153.40496099853)
--(axis cs:110,3164.7728526001)
--(axis cs:120,3165.50257647705)
--(axis cs:130,3175.07150726318)
--(axis cs:140,3167.3248213501)
--(axis cs:150,3191.56576641846)
--(axis cs:160,3200.56538195801)
--(axis cs:170,3215.69268701172)
--(axis cs:180,3221.80282574463)
--(axis cs:190,3222.44979522705)
--(axis cs:200,3228.72620452881)
--(axis cs:210,3233.19555023193)
--(axis cs:220,3238.73963427734)
--(axis cs:230,3243.65486187744)
--(axis cs:240,3243.62290368652)
--(axis cs:250,3240.88386425781)
--(axis cs:260,3250.26116339111)
--(axis cs:270,3253.92572070312)
--(axis cs:280,3254.17821875)
--(axis cs:290,3261.83813800049)
--(axis cs:300,3257.755625)
--(axis cs:310,3253.75635662842)
--(axis cs:320,3257.27947210693)
--(axis cs:330,3256.60110479736)
--(axis cs:340,3265.63756988525)
--(axis cs:350,3272.23074554443)
--(axis cs:360,3273.11326037598)
--(axis cs:370,3273.42164752197)
--(axis cs:380,3278.13961016846)
--(axis cs:390,3283.82950164795)
--(axis cs:400,3280.13984991455)
--(axis cs:410,3280.8956940918)
--(axis cs:420,3281.60471496582)
--(axis cs:430,3287.6911630249)
--(axis cs:440,3286.65041442871)
--(axis cs:450,3282.60754223633)
--(axis cs:460,3283.72505047607)
--(axis cs:470,3293.03785888672)
--(axis cs:480,3287.77593658447)
--(axis cs:490,3288.86030175781)
--(axis cs:500,3284.54857110596)
--(axis cs:510,3289.45750830078)
--(axis cs:520,3295.3817510376)
--(axis cs:530,3294.13340881348)
--(axis cs:540,3288.59333239746)
--(axis cs:550,3295.4810166626)
--(axis cs:560,3291.90928570557)
--(axis cs:570,3291.82577453613)
--(axis cs:580,3295.56541918945)
--(axis cs:590,3294.85323028564)
--(axis cs:600,3301.76233197021)
--(axis cs:610,3302.20175543213)
--(axis cs:620,3303.12384796143)
--(axis cs:630,3296.38973388672)
--(axis cs:640,3293.41773046875)
--(axis cs:650,3299.09176940918)
--(axis cs:660,3297.68737567139)
--(axis cs:670,3299.20391198731)
--(axis cs:680,3301.95943096924)
--(axis cs:690,3307.73140637207)
--(axis cs:700,3311.31006011963)
--(axis cs:710,3309.51859710693)
--(axis cs:720,3308.10213653564)
--(axis cs:730,3312.52341235352)
--(axis cs:740,3319.97489147949)
--(axis cs:750,3307.59216833496)
--(axis cs:760,3316.40105786133)
--(axis cs:770,3316.43714837646)
--(axis cs:780,3316.60939379883)
--(axis cs:790,3320.56472467041)
--(axis cs:800,3317.47773388672)
--(axis cs:810,3320.95119421387)
--(axis cs:820,3321.56458453369)
--(axis cs:830,3327.03811230469)
--(axis cs:840,3327.98591485596)
--(axis cs:850,3324.39284820557)
--(axis cs:860,3319.35610754394)
--(axis cs:870,3325.7718012085)
--(axis cs:880,3332.7477008667)
--(axis cs:890,3328.97179333496)
--(axis cs:900,3332.51134393311)
--(axis cs:910,3333.39414154053)
--(axis cs:920,3334.09388763428)
--(axis cs:930,3334.90857391357)
--(axis cs:940,3338.98002093506)
--(axis cs:950,3345.37578881836)
--(axis cs:960,3340.76790734863)
--(axis cs:970,3332.10291687012)
--(axis cs:980,3336.89838354492)
--(axis cs:990,3339.69994219971)
--(axis cs:1000,3341.711810574)
--(axis cs:1000,3368.36983534071)
--(axis cs:1000,3368.36983534071)
--(axis cs:990,3366.71983807373)
--(axis cs:980,3365.661105896)
--(axis cs:970,3357.5234708252)
--(axis cs:960,3371.18328381348)
--(axis cs:950,3373.12421459961)
--(axis cs:940,3367.67193218994)
--(axis cs:930,3365.16562536621)
--(axis cs:920,3363.82922174072)
--(axis cs:910,3363.36407568359)
--(axis cs:900,3362.11068304443)
--(axis cs:890,3360.07127917481)
--(axis cs:880,3366.50988995361)
--(axis cs:870,3357.13439813232)
--(axis cs:860,3349.15032928467)
--(axis cs:850,3355.34821551514)
--(axis cs:840,3364.9380637207)
--(axis cs:830,3357.20748199463)
--(axis cs:820,3353.65600238037)
--(axis cs:810,3354.22221466064)
--(axis cs:800,3349.54420806885)
--(axis cs:790,3345.68324224854)
--(axis cs:780,3346.8061930542)
--(axis cs:770,3347.32685479736)
--(axis cs:760,3348.37946020508)
--(axis cs:750,3346.38370092773)
--(axis cs:740,3349.26560778809)
--(axis cs:730,3344.08331787109)
--(axis cs:720,3340.74198248291)
--(axis cs:710,3342.19502947998)
--(axis cs:700,3342.03218121338)
--(axis cs:690,3338.68057354736)
--(axis cs:680,3330.74107733154)
--(axis cs:670,3329.64380883789)
--(axis cs:660,3333.01918737793)
--(axis cs:650,3327.77975231934)
--(axis cs:640,3323.69468005371)
--(axis cs:630,3328.84902581787)
--(axis cs:620,3333.25365332031)
--(axis cs:610,3332.82247027588)
--(axis cs:600,3332.68806549072)
--(axis cs:590,3333.00215887451)
--(axis cs:580,3327.66651342773)
--(axis cs:570,3324.25421105957)
--(axis cs:560,3319.35523217773)
--(axis cs:550,3324.63016821289)
--(axis cs:540,3318.17199230957)
--(axis cs:530,3323.54513702393)
--(axis cs:520,3322.74388677978)
--(axis cs:510,3317.23458587647)
--(axis cs:500,3314.53531341553)
--(axis cs:490,3316.70957891846)
--(axis cs:480,3313.08268920898)
--(axis cs:470,3318.10647436523)
--(axis cs:460,3310.1244085083)
--(axis cs:450,3308.16544085693)
--(axis cs:440,3310.34920825195)
--(axis cs:430,3310.98143096924)
--(axis cs:420,3305.65322167969)
--(axis cs:410,3306.77863500976)
--(axis cs:400,3301.36036895752)
--(axis cs:390,3308.49045831299)
--(axis cs:380,3298.06024725342)
--(axis cs:370,3302.53965368652)
--(axis cs:360,3300.3991027832)
--(axis cs:350,3293.09521026611)
--(axis cs:340,3284.02503088379)
--(axis cs:330,3274.8815178833)
--(axis cs:320,3276.87409075928)
--(axis cs:310,3275.90734289551)
--(axis cs:300,3277.22662084961)
--(axis cs:290,3274.81559796143)
--(axis cs:280,3277.18425054932)
--(axis cs:270,3271.37864050293)
--(axis cs:260,3269.01203826904)
--(axis cs:250,3261.58642578125)
--(axis cs:240,3260.88694781494)
--(axis cs:230,3260.10989312744)
--(axis cs:220,3250.20449353027)
--(axis cs:210,3250.16025402832)
--(axis cs:200,3246.76131884766)
--(axis cs:190,3239.13110449219)
--(axis cs:180,3232.49911737061)
--(axis cs:170,3230.23200268555)
--(axis cs:160,3220.82550811768)
--(axis cs:150,3212.02583227539)
--(axis cs:140,3189.11304278564)
--(axis cs:130,3190.17615014648)
--(axis cs:120,3185.21395465088)
--(axis cs:110,3181.01456274414)
--(axis cs:100,3170.66401361084)
--(axis cs:90,3161.71333563232)
--(axis cs:80,3145.7361784668)
--(axis cs:70,3130.67843792725)
--(axis cs:60,3107.87616290283)
--(axis cs:50,3073.14451312256)
--(axis cs:40,3023.12211346435)
--(axis cs:30,2957.38049645996)
--(axis cs:20,2770.93415316772)
--(axis cs:10,1844.11599333191)
--(axis cs:0,1486.15478240967)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 1435.71458740234
10 1717.91691497803
20 2677.15762084961
30 2895.17212768555
40 2994.34812133789
50 3046.3815234375
60 3086.52760986328
70 3114.97852050781
80 3125.38067260742
90 3134.1511706543
100 3150.29401000977
110 3154.39689331055
120 3166.30962768555
130 3175.65669433594
140 3183.41184326172
150 3195.19867675781
160 3199.365078125
170 3203.04465942383
180 3207.38099853516
190 3218.47385253906
200 3225.45796508789
210 3228.20964111328
220 3227.74012451172
230 3220.72922485352
240 3221.96684936523
250 3220.27521972656
260 3226.43775878906
270 3246.32894897461
280 3254.25004638672
290 3261.57617553711
300 3261.2323815918
310 3262.58132080078
320 3269.76167480469
330 3261.83598144531
340 3264.4168371582
350 3268.95946411133
360 3271.05881103516
370 3271.34372558594
380 3275.48491943359
390 3276.11841186523
400 3272.91674926758
410 3280.0874621582
420 3275.85684570313
430 3287.20559326172
440 3284.35983764648
450 3283.93817504883
460 3284.01727294922
470 3295.05031005859
480 3292.4462097168
490 3287.82996826172
500 3296.02938842773
510 3278.37293701172
520 3291.10105712891
530 3297.97256958008
540 3293.04822875977
550 3300.48358642578
560 3300.68613769531
570 3303.97192138672
580 3293.05833984375
590 3294.27686523438
600 3294.00817626953
610 3288.11972900391
620 3298.70401245117
630 3300.63662109375
640 3296.51510131836
650 3295.38433227539
660 3297.80680175781
670 3303.94135009766
680 3300.03909057617
690 3308.84351074219
700 3311.74309448242
710 3307.87386962891
720 3302.06490234375
730 3315.8093737793
740 3313.9588684082
750 3306.35253295898
760 3309.80059448242
770 3319.55033203125
780 3316.63259887695
790 3313.00435058594
800 3313.22702880859
810 3315.19603149414
820 3320.7537487793
830 3324.12494628906
840 3325.77590576172
850 3323.63291137695
860 3320.09474487305
870 3322.5293371582
880 3327.35411376953
890 3319.41443725586
900 3319.69283935547
910 3327.57272827148
920 3334.3021484375
930 3325.01443481445
940 3328.84993286133
950 3332.36678466797
960 3329.41702270508
970 3325.74386230469
980 3329.28268310547
990 3326.79442871094
1000 3327.75944824219
};
\addplot [semithick, darkorange25512714]
table {%
0 1435.71458740234
10 1739.41256835937
20 2715.39383117676
30 2902.80482788086
40 3004.66369995117
50 3063.26764038086
60 3095.56322875977
70 3118.68191650391
80 3137.88665039063
90 3146.08091308594
100 3166.84825073242
110 3176.95980834961
120 3192.22027099609
130 3205.93448242188
140 3212.52895996094
150 3217.01615844727
160 3231.73550537109
170 3233.50747680664
180 3234.06669433594
190 3236.9734777832
200 3244.42470825195
210 3240.94242919922
220 3249.04232299805
230 3252.88265869141
240 3256.23357910156
250 3250.06592529297
260 3255.61671508789
270 3256.4731262207
280 3257.07158813477
290 3260.66120849609
300 3255.64931884766
310 3259.03062133789
320 3265.13717407227
330 3262.58663085937
340 3260.79603271484
350 3264.36395019531
360 3261.13904174805
370 3269.6779284668
380 3263.39610473633
390 3265.59104858398
400 3270.63255493164
410 3273.07514770508
420 3267.35228515625
430 3265.23596923828
440 3265.31215087891
450 3266.49077270508
460 3266.34065673828
470 3269.73490234375
480 3271.93389038086
490 3275.90881225586
500 3280.52666625977
510 3272.73694946289
520 3281.7166027832
530 3287.80702880859
540 3275.98407470703
550 3279.16018432617
560 3281.54470825195
570 3291.20939453125
580 3286.60017700195
590 3286.92001342773
600 3287.41959960938
610 3283.05155639648
620 3287.77347290039
630 3290.30996704102
640 3281.66875854492
650 3293.97638427734
660 3290.05265869141
670 3290.00783325195
680 3287.91159545898
690 3295.86112060547
700 3299.53
710 3291.35308105469
720 3291.34326904297
730 3297.99096435547
740 3303.70088256836
750 3298.49332763672
760 3303.18217041016
770 3301.44112182617
780 3296.85176391602
790 3304.00021118164
800 3297.86796630859
810 3308.60877563477
820 3314.69761352539
830 3313.89475219727
840 3308.63490478516
850 3306.91108764648
860 3302.15985473633
870 3306.42909301758
880 3312.09780883789
890 3303.74151855469
900 3307.41485961914
910 3306.36841552734
920 3314.73907226563
930 3313.28741455078
940 3320.84197387695
950 3317.74010742188
960 3319.90810791016
970 3314.86227783203
980 3317.45259277344
990 3314.36689697266
1000 3317.93143853082
};
\addplot [semithick, forestgreen4416044]
table {%
0 1435.71458740234
10 1779.76321502686
20 2709.84600280762
30 2928.86997314453
40 3012.24930175781
50 3064.42983398437
60 3103.62211425781
70 3121.6804296875
80 3133.66034301758
90 3152.73267822266
100 3164.25215576172
110 3162.55604736328
120 3182.77471923828
130 3193.66127929688
140 3210.97580810547
150 3224.8401184082
160 3237.88963623047
170 3234.34926757813
180 3241.53915649414
190 3249.25315795898
200 3245.17864746094
210 3257.34346191406
220 3259.33316040039
230 3264.98738891602
240 3262.5143359375
250 3264.7683605957
260 3261.63581298828
270 3271.34369506836
280 3267.91599731445
290 3271.88196289062
300 3274.14280029297
310 3269.69978881836
320 3278.20114135742
330 3273.86896484375
340 3280.93555664062
350 3277.35710327148
360 3281.03869140625
370 3283.72948486328
380 3272.90729370117
390 3283.83960693359
400 3278.88758178711
410 3279.24341186523
420 3282.54186523438
430 3287.10669433594
440 3282.28310546875
450 3281.38412719727
460 3285.06814697266
470 3287.49702880859
480 3286.33198852539
490 3291.23341552734
500 3291.85729248047
510 3283.32524047852
520 3294.36553344727
530 3292.10064453125
540 3294.04069946289
550 3298.64043701172
560 3289.89677978516
570 3298.8747668457
580 3305.14257568359
590 3301.04865234375
600 3294.95120727539
610 3298.61939086914
620 3301.81059082031
630 3306.8634375
640 3301.25502685547
650 3302.55938964844
660 3304.95091430664
670 3305.53551757813
680 3307.83409667969
690 3308.84233642578
700 3311.48712768555
710 3314.06043701172
720 3310.25447021484
730 3313.36260620117
740 3315.29687744141
750 3314.58352539062
760 3311.79062255859
770 3322.6823840332
780 3310.51616455078
790 3314.57990844727
800 3313.32364501953
810 3315.75648071289
820 3315.73516113281
830 3317.86025024414
840 3319.32030029297
850 3321.54356689453
860 3316.43532470703
870 3321.34996337891
880 3324.2964453125
890 3322.04491333008
900 3322.41612548828
910 3320.12608764648
920 3327.90140014648
930 3331.81655883789
940 3337.60752075195
950 3332.93825195313
960 3336.61588500977
970 3334.26573364258
980 3332.30629638672
990 3337.57734863281
1000 3332.2905843099
};
\addplot [semithick, crimson2143940]
table {%
0 1435.71458740234
10 1801.80480712891
20 2777.40470581055
30 2945.48401367187
40 3021.83181274414
50 3074.05396850586
60 3117.47381103516
70 3136.64239379883
80 3152.91588378906
90 3151.36848022461
100 3167.41274536133
110 3168.6249230957
120 3177.6775
130 3199.1058215332
140 3197.46619750977
150 3212.5275012207
160 3221.82633056641
170 3223.2346887207
180 3233.87825073242
190 3243.46784301758
200 3246.32285522461
210 3255.16201660156
220 3256.90049438477
230 3265.18473510742
240 3268.16497070312
250 3266.27212158203
260 3268.14407958984
270 3270.71079833984
280 3277.45054077148
290 3276.6300012207
300 3270.47893188477
310 3276.06815917969
320 3280.57122192383
330 3277.03165893555
340 3283.14897460937
350 3280.26083862305
360 3277.44296264648
370 3283.85553100586
380 3286.53889526367
390 3289.79164916992
400 3290.40705810547
410 3284.78806030273
420 3292.63094482422
430 3301.27479980469
440 3297.56153320312
450 3302.19473266602
460 3294.34334106445
470 3302.81835205078
480 3303.57874755859
490 3308.26756103516
500 3305.46140014648
510 3304.86141357422
520 3309.46588500977
530 3307.35850585938
540 3307.00391235352
550 3306.37999389648
560 3307.32685913086
570 3316.83801391602
580 3313.43395751953
590 3312.73415039063
600 3315.94997314453
610 3316.56973999023
620 3315.80062866211
630 3319.61924194336
640 3316.05348999023
650 3313.14388916016
660 3322.81943237305
670 3322.07393066406
680 3321.57789428711
690 3322.70493774414
700 3323.0305847168
710 3324.34105102539
720 3327.2006628418
730 3329.60249389648
740 3333.35026123047
750 3330.53358886719
760 3333.55027709961
770 3335.91855957031
780 3334.62255859375
790 3334.04313110352
800 3332.31150268555
810 3338.56398803711
820 3341.75835449219
830 3338.56009765625
840 3342.60075439453
850 3340.78887817383
860 3345.25291625977
870 3340.75514648437
880 3342.91988647461
890 3339.61771240234
900 3342.08397216797
910 3342.94221191406
920 3344.21612792969
930 3350.59790893555
940 3350.87765258789
950 3347.84258544922
960 3349.5420300293
970 3355.33551025391
980 3351.84304321289
990 3353.58065551758
1000 3350.84471842448
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1435.71458740234
10 1779.64437408447
20 2735.25350158691
30 2941.72876953125
40 3013.29446533203
50 3064.91940673828
60 3097.11060546875
70 3123.79946655273
80 3137.65537841797
90 3153.92181152344
100 3162.14500488281
110 3173.09618896484
120 3174.82364990234
130 3182.98868530273
140 3178.41699584961
150 3201.72302856445
160 3210.86217651367
170 3223.01842285156
180 3227.07762817383
190 3230.5629699707
200 3237.52594482422
210 3241.30576782227
220 3244.55553710938
230 3251.63612182617
240 3251.95801147461
250 3251.10338134766
260 3259.50453857422
270 3262.20065795898
280 3265.30597412109
290 3268.33204833984
300 3267.17085083008
310 3264.36761230469
320 3267.00330810547
330 3265.5316784668
340 3274.49879394531
350 3281.92018432617
360 3286.94380981445
370 3288.42195068359
380 3287.85896606445
390 3295.88022949219
400 3290.93720825195
410 3294.12275878906
420 3292.96281616211
430 3299.02993041992
440 3298.18770629883
450 3295.21900024414
460 3296.80833251953
470 3305.47609375
480 3300.28548583984
490 3303.30626342773
500 3299.9723425293
510 3303.52137817383
520 3308.97637329102
530 3308.7447644043
540 3302.9531640625
550 3309.63682128906
560 3304.89981933594
570 3307.98269897461
580 3310.54287719727
590 3313.50375366211
600 3316.82549804687
610 3317.0238659668
620 3317.18384155273
630 3312.00555053711
640 3308.03622314453
650 3313.09440551758
660 3314.733125
670 3314.33812255859
680 3316.60642944336
690 3323.28338745117
700 3327.4115625
710 3325.59828491211
720 3324.60817016602
730 3328.27518066406
740 3335.17206176758
750 3326.83399536133
760 3332.15807861328
770 3331.7060949707
780 3331.58961425781
790 3333.58477661133
800 3334.00829956055
810 3337.61310546875
820 3337.9150012207
830 3342.4655065918
840 3345.6960559082
850 3340.51602539063
860 3333.58426391602
870 3342.21474243164
880 3349.35401611328
890 3344.10566040039
900 3346.78137207031
910 3348.37184448242
920 3349.60634521484
930 3350.63610107422
940 3353.05949951172
950 3359.14599365234
960 3356.74015014648
970 3345.02247436523
980 3351.28141479492
990 3353.80079833984
1000 3354.89552680122
};






\nextgroupplot[
tick align=outside,
tick pos=left,
title={Halfcheetah},
x grid style={darkgray176},
xlabel={Generation},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=2250, ymax=2870.25812726555,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,245.797152252197)
--(axis cs:0,196.951896095276)
--(axis cs:10,767.710372272492)
--(axis cs:20,1255.17064189148)
--(axis cs:30,1596.71746484375)
--(axis cs:40,1763.94761621094)
--(axis cs:50,1872.56041723633)
--(axis cs:60,1937.90436546326)
--(axis cs:70,1992.56066293335)
--(axis cs:80,2034.51719122314)
--(axis cs:90,2059.47644396973)
--(axis cs:100,2102.87550991821)
--(axis cs:110,2133.06072207642)
--(axis cs:120,2140.30986169434)
--(axis cs:130,2152.58472903442)
--(axis cs:140,2174.62283535767)
--(axis cs:150,2187.73484759521)
--(axis cs:160,2191.5145824585)
--(axis cs:170,2214.51065216064)
--(axis cs:180,2224.81507028198)
--(axis cs:190,2237.69186920166)
--(axis cs:200,2247.4824581604)
--(axis cs:210,2257.86194329834)
--(axis cs:220,2259.62904031372)
--(axis cs:230,2267.67424749756)
--(axis cs:240,2260.77127276611)
--(axis cs:250,2274.06030548096)
--(axis cs:260,2276.58946417236)
--(axis cs:270,2275.96651156616)
--(axis cs:280,2280.14405401611)
--(axis cs:290,2280.36091467285)
--(axis cs:300,2282.98916256714)
--(axis cs:310,2286.0811000061)
--(axis cs:320,2291.3208253479)
--(axis cs:330,2285.95468740845)
--(axis cs:340,2306.51828170776)
--(axis cs:350,2295.54910528564)
--(axis cs:360,2310.93647854614)
--(axis cs:370,2316.38813409424)
--(axis cs:380,2323.05798355103)
--(axis cs:390,2318.94487380981)
--(axis cs:400,2312.96722637939)
--(axis cs:410,2323.55178311157)
--(axis cs:420,2327.56231079102)
--(axis cs:430,2332.29478274536)
--(axis cs:440,2324.94909512329)
--(axis cs:450,2318.9380223999)
--(axis cs:460,2322.27975918579)
--(axis cs:470,2319.96592337036)
--(axis cs:480,2328.05461984253)
--(axis cs:490,2337.45049676514)
--(axis cs:500,2338.11505484009)
--(axis cs:510,2333.50130511475)
--(axis cs:520,2343.62123852539)
--(axis cs:530,2329.74375735474)
--(axis cs:540,2340.39738739014)
--(axis cs:550,2336.46426730347)
--(axis cs:560,2329.45487039185)
--(axis cs:570,2340.3141930542)
--(axis cs:580,2347.65778359985)
--(axis cs:590,2339.73387612915)
--(axis cs:600,2343.26743902588)
--(axis cs:610,2344.94774356079)
--(axis cs:620,2355.69499404907)
--(axis cs:630,2350.83430456543)
--(axis cs:640,2348.79035650635)
--(axis cs:650,2341.47228997803)
--(axis cs:660,2346.44858099365)
--(axis cs:670,2344.06801791382)
--(axis cs:680,2353.22184069824)
--(axis cs:690,2353.75572833252)
--(axis cs:700,2353.30811032104)
--(axis cs:710,2355.99061773682)
--(axis cs:720,2355.94913809204)
--(axis cs:730,2355.28992752075)
--(axis cs:740,2364.37504470825)
--(axis cs:750,2354.71321286011)
--(axis cs:760,2366.36082495117)
--(axis cs:770,2364.19270327759)
--(axis cs:780,2361.34232910156)
--(axis cs:790,2364.90059222412)
--(axis cs:800,2374.30902935791)
--(axis cs:810,2369.33083435059)
--(axis cs:820,2365.94435430908)
--(axis cs:830,2371.16180038452)
--(axis cs:840,2355.27292883301)
--(axis cs:850,2372.14125033569)
--(axis cs:860,2377.6499163208)
--(axis cs:870,2377.41267687988)
--(axis cs:880,2379.66685540772)
--(axis cs:890,2386.84604290772)
--(axis cs:900,2375.11541448975)
--(axis cs:910,2387.13173251343)
--(axis cs:920,2378.92571899414)
--(axis cs:930,2374.99675720215)
--(axis cs:940,2383.50035101318)
--(axis cs:950,2388.4425567627)
--(axis cs:960,2379.52863168335)
--(axis cs:970,2374.15835745239)
--(axis cs:980,2387.06423687744)
--(axis cs:990,2380.73334320068)
--(axis cs:1000,2375.78479217529)
--(axis cs:1000,2605.46501261393)
--(axis cs:1000,2605.46501261393)
--(axis cs:990,2604.90550244141)
--(axis cs:980,2618.31676144409)
--(axis cs:970,2609.54121520996)
--(axis cs:960,2599.58480078125)
--(axis cs:950,2607.59539593506)
--(axis cs:940,2603.59232180786)
--(axis cs:930,2605.7973604126)
--(axis cs:920,2602.13338439941)
--(axis cs:910,2601.67242425537)
--(axis cs:900,2608.25906658936)
--(axis cs:890,2603.92927975464)
--(axis cs:880,2594.20217712402)
--(axis cs:870,2597.0585418396)
--(axis cs:860,2585.13203259277)
--(axis cs:850,2588.92456796265)
--(axis cs:840,2572.28810281372)
--(axis cs:830,2585.38570947266)
--(axis cs:820,2587.1684375)
--(axis cs:810,2590.27751312256)
--(axis cs:800,2589.49715270996)
--(axis cs:790,2588.95144805908)
--(axis cs:780,2582.40886437988)
--(axis cs:770,2592.78469345093)
--(axis cs:760,2579.51913861084)
--(axis cs:750,2585.41938607788)
--(axis cs:740,2574.92567675781)
--(axis cs:730,2582.58878872681)
--(axis cs:720,2589.12579833984)
--(axis cs:710,2586.3151854248)
--(axis cs:700,2575.65056045532)
--(axis cs:690,2574.65313153076)
--(axis cs:680,2570.42246572876)
--(axis cs:670,2577.16289639282)
--(axis cs:660,2585.1045788269)
--(axis cs:650,2571.59166278076)
--(axis cs:640,2573.7393605957)
--(axis cs:630,2568.17529724121)
--(axis cs:620,2570.91744088745)
--(axis cs:610,2561.39904504395)
--(axis cs:600,2563.03254971314)
--(axis cs:590,2564.22214956665)
--(axis cs:580,2564.88735314941)
--(axis cs:570,2563.85957214355)
--(axis cs:560,2554.21250265503)
--(axis cs:550,2563.95789431763)
--(axis cs:540,2559.90690924072)
--(axis cs:530,2567.44696871948)
--(axis cs:520,2550.09683422852)
--(axis cs:510,2562.78309799194)
--(axis cs:500,2553.10843878174)
--(axis cs:490,2555.6972779541)
--(axis cs:480,2554.58551287842)
--(axis cs:470,2542.70739068604)
--(axis cs:460,2553.77110644531)
--(axis cs:450,2535.52782409668)
--(axis cs:440,2544.21937051392)
--(axis cs:430,2545.10533444214)
--(axis cs:420,2547.46862664795)
--(axis cs:410,2538.83322528076)
--(axis cs:400,2529.65248117065)
--(axis cs:390,2522.35704251099)
--(axis cs:380,2528.15343051147)
--(axis cs:370,2521.06659979248)
--(axis cs:360,2515.36577481079)
--(axis cs:350,2520.67841412354)
--(axis cs:340,2510.04749935913)
--(axis cs:330,2500.39954074097)
--(axis cs:320,2505.84048999023)
--(axis cs:310,2497.34512164307)
--(axis cs:300,2500.56820471191)
--(axis cs:290,2489.31100018311)
--(axis cs:280,2493.72345614624)
--(axis cs:270,2487.60420880127)
--(axis cs:260,2486.36630224609)
--(axis cs:250,2483.79775915527)
--(axis cs:240,2458.2760916748)
--(axis cs:230,2473.16736044312)
--(axis cs:220,2457.55086422729)
--(axis cs:210,2463.35445672607)
--(axis cs:200,2454.4252538147)
--(axis cs:190,2429.68927590942)
--(axis cs:180,2427.14285424805)
--(axis cs:170,2421.77908447266)
--(axis cs:160,2411.26434616089)
--(axis cs:150,2404.4415355835)
--(axis cs:140,2387.0815116272)
--(axis cs:130,2374.85038143921)
--(axis cs:120,2369.69525616455)
--(axis cs:110,2350.73362490845)
--(axis cs:100,2334.10423498535)
--(axis cs:90,2307.02180508423)
--(axis cs:80,2289.12039718628)
--(axis cs:70,2259.37667681885)
--(axis cs:60,2208.92592526245)
--(axis cs:50,2147.79936309815)
--(axis cs:40,2050.92155361938)
--(axis cs:30,1909.97351374817)
--(axis cs:20,1590.62957183838)
--(axis cs:10,962.765615905762)
--(axis cs:0,245.797152252197)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,243.797560329437)
--(axis cs:0,199.000676841736)
--(axis cs:10,841.903168029785)
--(axis cs:20,1412.73056529236)
--(axis cs:30,1731.42396691895)
--(axis cs:40,1950.98448046875)
--(axis cs:50,2024.85039884949)
--(axis cs:60,2086.32853213501)
--(axis cs:70,2119.08540158081)
--(axis cs:80,2138.61593167114)
--(axis cs:90,2193.12156109619)
--(axis cs:100,2216.72657952881)
--(axis cs:110,2241.19207711792)
--(axis cs:120,2284.3296038208)
--(axis cs:130,2307.18420324707)
--(axis cs:140,2323.60865875244)
--(axis cs:150,2338.32537768555)
--(axis cs:160,2355.36249365234)
--(axis cs:170,2361.48019561768)
--(axis cs:180,2379.96264932251)
--(axis cs:190,2376.28576809692)
--(axis cs:200,2390.3777612915)
--(axis cs:210,2389.83216702271)
--(axis cs:220,2389.55902694702)
--(axis cs:230,2392.84294509888)
--(axis cs:240,2404.55913323975)
--(axis cs:250,2417.10176879883)
--(axis cs:260,2416.19077026367)
--(axis cs:270,2421.66129867554)
--(axis cs:280,2423.72180203247)
--(axis cs:290,2403.89948861694)
--(axis cs:300,2421.83878274536)
--(axis cs:310,2425.52849649048)
--(axis cs:320,2423.92753759766)
--(axis cs:330,2425.5537649231)
--(axis cs:340,2417.49312466431)
--(axis cs:350,2421.23913754272)
--(axis cs:360,2433.74506332397)
--(axis cs:370,2437.86246539307)
--(axis cs:380,2439.94350732422)
--(axis cs:390,2438.73624234009)
--(axis cs:400,2439.0162618103)
--(axis cs:410,2438.56731030273)
--(axis cs:420,2439.57374301147)
--(axis cs:430,2453.473640625)
--(axis cs:440,2440.09399935913)
--(axis cs:450,2447.5971178894)
--(axis cs:460,2439.41810302734)
--(axis cs:470,2454.14025366211)
--(axis cs:480,2446.28830303955)
--(axis cs:490,2444.28713867187)
--(axis cs:500,2449.76508447266)
--(axis cs:510,2445.45809793091)
--(axis cs:520,2455.6418314209)
--(axis cs:530,2459.27933929443)
--(axis cs:540,2461.10728900147)
--(axis cs:550,2467.56981201172)
--(axis cs:560,2466.12840393066)
--(axis cs:570,2467.74698687744)
--(axis cs:580,2459.72297625732)
--(axis cs:590,2460.73135079956)
--(axis cs:600,2463.59561083984)
--(axis cs:610,2465.91090209961)
--(axis cs:620,2469.27760754395)
--(axis cs:630,2471.87100665283)
--(axis cs:640,2479.96633862305)
--(axis cs:650,2470.78915545654)
--(axis cs:660,2480.98968286133)
--(axis cs:670,2469.61173284912)
--(axis cs:680,2477.03646707153)
--(axis cs:690,2480.66636010742)
--(axis cs:700,2472.12033203125)
--(axis cs:710,2480.94706005859)
--(axis cs:720,2477.66546557617)
--(axis cs:730,2485.58566638184)
--(axis cs:740,2484.68639599609)
--(axis cs:750,2479.64610717773)
--(axis cs:760,2481.53480633545)
--(axis cs:770,2482.15303735352)
--(axis cs:780,2483.90826696777)
--(axis cs:790,2485.60945324707)
--(axis cs:800,2485.53690698242)
--(axis cs:810,2478.21585205078)
--(axis cs:820,2486.13416210937)
--(axis cs:830,2483.14835858154)
--(axis cs:840,2504.99797338867)
--(axis cs:850,2489.04138970947)
--(axis cs:860,2490.2091541748)
--(axis cs:870,2490.8370847168)
--(axis cs:880,2485.92998083496)
--(axis cs:890,2501.61899334717)
--(axis cs:900,2499.62612023926)
--(axis cs:910,2498.06750140381)
--(axis cs:920,2491.95554260254)
--(axis cs:930,2496.32258343506)
--(axis cs:940,2489.6232487793)
--(axis cs:950,2499.16202563477)
--(axis cs:960,2484.01042047119)
--(axis cs:970,2478.72685107422)
--(axis cs:980,2492.36942883301)
--(axis cs:990,2485.09934545898)
--(axis cs:1000,2495.88261406793)
--(axis cs:1000,2739.61254597982)
--(axis cs:1000,2739.61254597982)
--(axis cs:990,2737.51049468994)
--(axis cs:980,2738.25559002686)
--(axis cs:970,2735.20884979248)
--(axis cs:960,2747.39454309082)
--(axis cs:950,2736.44186865234)
--(axis cs:940,2737.18170452881)
--(axis cs:930,2738.72960784912)
--(axis cs:920,2745.03884698486)
--(axis cs:910,2744.18034857178)
--(axis cs:900,2746.92278033447)
--(axis cs:890,2736.57197192383)
--(axis cs:880,2735.8850894165)
--(axis cs:870,2731.60240960693)
--(axis cs:860,2735.85509210205)
--(axis cs:850,2742.12914379883)
--(axis cs:840,2742.44642565918)
--(axis cs:830,2732.97400750732)
--(axis cs:820,2720.81571148682)
--(axis cs:810,2730.87097869873)
--(axis cs:800,2739.13445507812)
--(axis cs:790,2738.91649505615)
--(axis cs:780,2718.33401306152)
--(axis cs:770,2726.01754318237)
--(axis cs:760,2725.61600588989)
--(axis cs:750,2724.43815789795)
--(axis cs:740,2725.97439611816)
--(axis cs:730,2732.6826618042)
--(axis cs:720,2727.64959771729)
--(axis cs:710,2726.51958935547)
--(axis cs:700,2727.07677349853)
--(axis cs:690,2732.75476672363)
--(axis cs:680,2720.93427612305)
--(axis cs:670,2723.08465002441)
--(axis cs:660,2712.49681890869)
--(axis cs:650,2707.58986328125)
--(axis cs:640,2720.47419055176)
--(axis cs:630,2716.35121429443)
--(axis cs:620,2718.78193383789)
--(axis cs:610,2709.89312353516)
--(axis cs:600,2705.47591253662)
--(axis cs:590,2697.60214718628)
--(axis cs:580,2698.52451513672)
--(axis cs:570,2688.21332000732)
--(axis cs:560,2702.66648693848)
--(axis cs:550,2700.22154238892)
--(axis cs:540,2702.51222662354)
--(axis cs:530,2705.53510406494)
--(axis cs:520,2695.9198265686)
--(axis cs:510,2693.3994289856)
--(axis cs:500,2702.66340927124)
--(axis cs:490,2691.98408969116)
--(axis cs:480,2682.37349185181)
--(axis cs:470,2691.7015675354)
--(axis cs:460,2692.04947949219)
--(axis cs:450,2692.30515524292)
--(axis cs:440,2686.38247470093)
--(axis cs:430,2684.87382391357)
--(axis cs:420,2684.18086911011)
--(axis cs:410,2681.660921875)
--(axis cs:400,2693.08643267822)
--(axis cs:390,2683.08850939941)
--(axis cs:380,2676.45115963745)
--(axis cs:370,2669.42750695801)
--(axis cs:360,2668.80698953247)
--(axis cs:350,2668.92032122803)
--(axis cs:340,2667.16823342895)
--(axis cs:330,2672.56439056396)
--(axis cs:320,2667.22154644775)
--(axis cs:310,2672.37079348755)
--(axis cs:300,2667.82488027954)
--(axis cs:290,2656.09776004028)
--(axis cs:280,2653.09194497681)
--(axis cs:270,2661.27799755859)
--(axis cs:260,2657.98219000244)
--(axis cs:250,2658.00623217773)
--(axis cs:240,2655.66755072021)
--(axis cs:230,2646.53399575806)
--(axis cs:220,2638.86273675537)
--(axis cs:210,2636.90844412231)
--(axis cs:200,2628.45846582031)
--(axis cs:190,2637.79899771118)
--(axis cs:180,2625.74386148071)
--(axis cs:170,2631.86431756592)
--(axis cs:160,2623.0801232605)
--(axis cs:150,2600.89308239746)
--(axis cs:140,2597.24440240479)
--(axis cs:130,2577.38308996582)
--(axis cs:120,2554.6625045166)
--(axis cs:110,2545.93329812622)
--(axis cs:100,2528.71672531128)
--(axis cs:90,2520.43380181885)
--(axis cs:80,2498.36216809082)
--(axis cs:70,2466.85422576904)
--(axis cs:60,2437.48449087524)
--(axis cs:50,2371.93315478516)
--(axis cs:40,2267.92084835815)
--(axis cs:30,2054.52409484863)
--(axis cs:20,1715.2447480011)
--(axis cs:10,1061.23133447266)
--(axis cs:0,243.797560329437)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,245.82511013031)
--(axis cs:0,197.798637123108)
--(axis cs:10,1032.6920038147)
--(axis cs:20,1646.79677075195)
--(axis cs:30,2008.15995935059)
--(axis cs:40,2159.4273253479)
--(axis cs:50,2252.85470391846)
--(axis cs:60,2311.94591415405)
--(axis cs:70,2335.46226754761)
--(axis cs:80,2364.57348574829)
--(axis cs:90,2383.78650997925)
--(axis cs:100,2393.62191821289)
--(axis cs:110,2403.99705316162)
--(axis cs:120,2425.91001980591)
--(axis cs:130,2436.5105947876)
--(axis cs:140,2443.34891238403)
--(axis cs:150,2445.73421682739)
--(axis cs:160,2444.45689300537)
--(axis cs:170,2451.00826934814)
--(axis cs:180,2455.27072720337)
--(axis cs:190,2472.5652444458)
--(axis cs:200,2472.25914123535)
--(axis cs:210,2484.80140420532)
--(axis cs:220,2488.61208465576)
--(axis cs:230,2492.29026422119)
--(axis cs:240,2494.81270404053)
--(axis cs:250,2505.97495129395)
--(axis cs:260,2492.06693835449)
--(axis cs:270,2509.56714697266)
--(axis cs:280,2501.38748699951)
--(axis cs:290,2510.99989318848)
--(axis cs:300,2512.61432489014)
--(axis cs:310,2532.54037164307)
--(axis cs:320,2529.67521466064)
--(axis cs:330,2529.00332348633)
--(axis cs:340,2526.51518566895)
--(axis cs:350,2539.32959182739)
--(axis cs:360,2540.29793759155)
--(axis cs:370,2536.70243914795)
--(axis cs:380,2538.87255401611)
--(axis cs:390,2545.65465710449)
--(axis cs:400,2542.31486804199)
--(axis cs:410,2547.23516497803)
--(axis cs:420,2534.78180181885)
--(axis cs:430,2535.24667840576)
--(axis cs:440,2533.43143011475)
--(axis cs:450,2539.35161981201)
--(axis cs:460,2537.94139129639)
--(axis cs:470,2531.01519006348)
--(axis cs:480,2542.22660943604)
--(axis cs:490,2525.63646795654)
--(axis cs:500,2533.46323852539)
--(axis cs:510,2555.61868737793)
--(axis cs:520,2531.23591094971)
--(axis cs:530,2550.98742584229)
--(axis cs:540,2561.92222070312)
--(axis cs:550,2556.69729589844)
--(axis cs:560,2544.8843671875)
--(axis cs:570,2553.57071868896)
--(axis cs:580,2554.05177996826)
--(axis cs:590,2563.38002392578)
--(axis cs:600,2559.17705725098)
--(axis cs:610,2561.00446936035)
--(axis cs:620,2562.7309465332)
--(axis cs:630,2562.68106939697)
--(axis cs:640,2567.07391363525)
--(axis cs:650,2554.29191461182)
--(axis cs:660,2547.18608666992)
--(axis cs:670,2563.87164605713)
--(axis cs:680,2561.95384570313)
--(axis cs:690,2562.71607226563)
--(axis cs:700,2560.78015698242)
--(axis cs:710,2562.93778613281)
--(axis cs:720,2569.37192700195)
--(axis cs:730,2564.46998931885)
--(axis cs:740,2571.07184991455)
--(axis cs:750,2558.16406854248)
--(axis cs:760,2568.57825964355)
--(axis cs:770,2572.60022485352)
--(axis cs:780,2569.52227001953)
--(axis cs:790,2559.87987213135)
--(axis cs:800,2570.23029882812)
--(axis cs:810,2569.82957122803)
--(axis cs:820,2577.10244561768)
--(axis cs:830,2576.97594885254)
--(axis cs:840,2571.01179968262)
--(axis cs:850,2580.64446722412)
--(axis cs:860,2576.90544573975)
--(axis cs:870,2576.71000695801)
--(axis cs:880,2561.76525946045)
--(axis cs:890,2571.62603613281)
--(axis cs:900,2565.80721533203)
--(axis cs:910,2570.02937878418)
--(axis cs:920,2567.91686669922)
--(axis cs:930,2585.08754772949)
--(axis cs:940,2583.56628424072)
--(axis cs:950,2578.72444836426)
--(axis cs:960,2571.45548724365)
--(axis cs:970,2583.11242175293)
--(axis cs:980,2582.12712438965)
--(axis cs:990,2586.22957617187)
--(axis cs:1000,2584.1843895128)
--(axis cs:1000,2816.66266967773)
--(axis cs:1000,2816.66266967773)
--(axis cs:990,2815.47937597656)
--(axis cs:980,2816.03943054199)
--(axis cs:970,2804.47205059814)
--(axis cs:960,2805.90918432617)
--(axis cs:950,2801.16981359863)
--(axis cs:940,2814.03941687012)
--(axis cs:930,2811.56080895996)
--(axis cs:920,2801.94264239502)
--(axis cs:910,2797.50477423096)
--(axis cs:900,2802.18910540771)
--(axis cs:890,2806.85226629639)
--(axis cs:880,2805.5932243042)
--(axis cs:870,2799.20925024414)
--(axis cs:860,2803.54521087646)
--(axis cs:850,2801.73150524902)
--(axis cs:840,2798.59853741455)
--(axis cs:830,2802.83130731201)
--(axis cs:820,2793.20821154785)
--(axis cs:810,2792.27868432617)
--(axis cs:800,2788.89814123535)
--(axis cs:790,2787.92856665039)
--(axis cs:780,2795.7471395874)
--(axis cs:770,2799.81885150146)
--(axis cs:760,2800.69354553223)
--(axis cs:750,2789.0237989502)
--(axis cs:740,2793.67787609863)
--(axis cs:730,2786.32193829346)
--(axis cs:720,2796.48491357422)
--(axis cs:710,2796.07736230469)
--(axis cs:700,2789.97987475586)
--(axis cs:690,2792.11362329102)
--(axis cs:680,2800.20806616211)
--(axis cs:670,2798.02755969238)
--(axis cs:660,2792.50842358398)
--(axis cs:650,2789.00186120605)
--(axis cs:640,2800.50531414795)
--(axis cs:630,2796.64293914795)
--(axis cs:620,2789.8922722168)
--(axis cs:610,2795.41416973877)
--(axis cs:600,2793.18536853027)
--(axis cs:590,2798.97089440918)
--(axis cs:580,2790.74154907227)
--(axis cs:570,2778.84021014404)
--(axis cs:560,2786.96342712402)
--(axis cs:550,2790.05031018066)
--(axis cs:540,2782.99071984863)
--(axis cs:530,2774.28125109863)
--(axis cs:520,2772.54782403564)
--(axis cs:510,2776.46179071045)
--(axis cs:500,2769.98621356201)
--(axis cs:490,2765.52086621094)
--(axis cs:480,2772.74421765137)
--(axis cs:470,2780.69278088379)
--(axis cs:460,2767.39656768799)
--(axis cs:450,2776.73940515137)
--(axis cs:440,2758.93043731689)
--(axis cs:430,2764.40405725098)
--(axis cs:420,2766.24373971558)
--(axis cs:410,2768.09115802002)
--(axis cs:400,2762.74753289795)
--(axis cs:390,2780.75287017822)
--(axis cs:380,2773.74929656982)
--(axis cs:370,2770.11128375244)
--(axis cs:360,2765.73073303223)
--(axis cs:350,2774.51003759766)
--(axis cs:340,2763.62423571777)
--(axis cs:330,2769.79640655518)
--(axis cs:320,2762.94681201172)
--(axis cs:310,2767.9723182373)
--(axis cs:300,2746.00060162354)
--(axis cs:290,2741.27257995605)
--(axis cs:280,2742.78310064697)
--(axis cs:270,2730.74643725586)
--(axis cs:260,2718.16603833008)
--(axis cs:250,2729.31653799438)
--(axis cs:240,2727.8866451416)
--(axis cs:230,2715.17415362549)
--(axis cs:220,2710.96737573242)
--(axis cs:210,2704.34754211426)
--(axis cs:200,2704.60974603272)
--(axis cs:190,2696.68999664307)
--(axis cs:180,2685.52595257568)
--(axis cs:170,2680.8215249939)
--(axis cs:160,2681.94254284668)
--(axis cs:150,2673.13363476563)
--(axis cs:140,2670.3898168335)
--(axis cs:130,2663.90395248413)
--(axis cs:120,2652.28435455322)
--(axis cs:110,2640.91168457031)
--(axis cs:100,2631.91150732422)
--(axis cs:90,2616.62332574463)
--(axis cs:80,2599.18487738037)
--(axis cs:70,2573.17678875732)
--(axis cs:60,2531.54691122436)
--(axis cs:50,2470.6938270874)
--(axis cs:40,2377.81416629028)
--(axis cs:30,2242.44055874634)
--(axis cs:20,1903.46548712158)
--(axis cs:10,1210.15653685761)
--(axis cs:0,245.82511013031)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,245.773751716614)
--(axis cs:0,198.401375923157)
--(axis cs:10,1066.16129312897)
--(axis cs:20,1640.71645726013)
--(axis cs:30,1884.76684457397)
--(axis cs:40,2032.49690396118)
--(axis cs:50,2131.00179866028)
--(axis cs:60,2258.65257495117)
--(axis cs:70,2288.37303540039)
--(axis cs:80,2337.03963916016)
--(axis cs:90,2355.20781069946)
--(axis cs:100,2381.37404946899)
--(axis cs:110,2381.3573885498)
--(axis cs:120,2417.53761779785)
--(axis cs:130,2422.95476968384)
--(axis cs:140,2433.71358337402)
--(axis cs:150,2439.11756600952)
--(axis cs:160,2456.00515441895)
--(axis cs:170,2467.09688821411)
--(axis cs:180,2477.99048059082)
--(axis cs:190,2473.54620367432)
--(axis cs:200,2488.28756896973)
--(axis cs:210,2497.39123040772)
--(axis cs:220,2492.84664276123)
--(axis cs:230,2495.09571990967)
--(axis cs:240,2496.07809732056)
--(axis cs:250,2496.46491812134)
--(axis cs:260,2491.91092462158)
--(axis cs:270,2512.30010290527)
--(axis cs:280,2514.05761257935)
--(axis cs:290,2519.56971255493)
--(axis cs:300,2499.85036877441)
--(axis cs:310,2524.07227688599)
--(axis cs:320,2535.47233480835)
--(axis cs:330,2539.06001754761)
--(axis cs:340,2521.82685595703)
--(axis cs:350,2532.49400973511)
--(axis cs:360,2536.1134637146)
--(axis cs:370,2536.66228225708)
--(axis cs:380,2532.68648150635)
--(axis cs:390,2529.65055130005)
--(axis cs:400,2546.42795727539)
--(axis cs:410,2536.35485928345)
--(axis cs:420,2555.4443112793)
--(axis cs:430,2542.61064981079)
--(axis cs:440,2546.05828326416)
--(axis cs:450,2564.87897094727)
--(axis cs:460,2560.04679351807)
--(axis cs:470,2560.54477545166)
--(axis cs:480,2550.9405189209)
--(axis cs:490,2551.49544067383)
--(axis cs:500,2564.00045330811)
--(axis cs:510,2568.53054644775)
--(axis cs:520,2554.56860449219)
--(axis cs:530,2552.17744235229)
--(axis cs:540,2548.3177701416)
--(axis cs:550,2562.055737854)
--(axis cs:560,2557.49771072388)
--(axis cs:570,2558.76317956543)
--(axis cs:580,2558.16962979126)
--(axis cs:590,2550.7174163208)
--(axis cs:600,2549.6108605957)
--(axis cs:610,2554.80607070923)
--(axis cs:620,2549.54796118164)
--(axis cs:630,2561.42753918457)
--(axis cs:640,2564.47158105469)
--(axis cs:650,2568.10458917236)
--(axis cs:660,2558.37968740845)
--(axis cs:670,2555.70315527344)
--(axis cs:680,2563.55568914795)
--(axis cs:690,2568.25734603882)
--(axis cs:700,2565.13555389404)
--(axis cs:710,2548.38070715332)
--(axis cs:720,2579.54169537353)
--(axis cs:730,2574.63844570923)
--(axis cs:740,2569.20313305664)
--(axis cs:750,2572.66938070679)
--(axis cs:760,2560.96728137207)
--(axis cs:770,2578.90771353149)
--(axis cs:780,2572.83254705811)
--(axis cs:790,2575.82900183105)
--(axis cs:800,2586.28584213257)
--(axis cs:810,2575.61648236084)
--(axis cs:820,2574.98725543213)
--(axis cs:830,2581.597046875)
--(axis cs:840,2566.80647662354)
--(axis cs:850,2570.653)
--(axis cs:860,2576.48382220459)
--(axis cs:870,2571.14942733765)
--(axis cs:880,2573.02908978271)
--(axis cs:890,2583.69511865234)
--(axis cs:900,2568.52377645874)
--(axis cs:910,2567.80878274536)
--(axis cs:920,2565.71148171997)
--(axis cs:930,2555.80991403198)
--(axis cs:940,2563.56570278931)
--(axis cs:950,2573.37392160034)
--(axis cs:960,2568.80218737793)
--(axis cs:970,2576.83978039551)
--(axis cs:980,2568.16481918335)
--(axis cs:990,2565.80381762695)
--(axis cs:1000,2574.36213304308)
--(axis cs:1000,2831.38139682346)
--(axis cs:1000,2831.38139682346)
--(axis cs:990,2827.93626409912)
--(axis cs:980,2820.36314187622)
--(axis cs:970,2823.11917608643)
--(axis cs:960,2835.53614819336)
--(axis cs:950,2827.46048983765)
--(axis cs:940,2820.00081774902)
--(axis cs:930,2832.83881054687)
--(axis cs:920,2835.05216793823)
--(axis cs:910,2826.16156005859)
--(axis cs:900,2818.58101531982)
--(axis cs:890,2834.4635569458)
--(axis cs:880,2837.21559130859)
--(axis cs:870,2830.17735943603)
--(axis cs:860,2831.66806536865)
--(axis cs:850,2816.223440979)
--(axis cs:840,2830.46576550293)
--(axis cs:830,2826.67704397583)
--(axis cs:820,2831.28740380859)
--(axis cs:810,2836.398659729)
--(axis cs:800,2838.19592578125)
--(axis cs:790,2834.53416210937)
--(axis cs:780,2829.17026431274)
--(axis cs:770,2832.93828527832)
--(axis cs:760,2820.49878326416)
--(axis cs:750,2830.32634912109)
--(axis cs:740,2824.76852206421)
--(axis cs:730,2827.75757693481)
--(axis cs:720,2818.08702203369)
--(axis cs:710,2823.09595947266)
--(axis cs:700,2809.84208480835)
--(axis cs:690,2817.0793822937)
--(axis cs:680,2812.81268182373)
--(axis cs:670,2825.92173022461)
--(axis cs:660,2817.4791953125)
--(axis cs:650,2823.34016027832)
--(axis cs:640,2830.05376702881)
--(axis cs:630,2817.499934021)
--(axis cs:620,2811.60189175415)
--(axis cs:610,2813.84097375488)
--(axis cs:600,2804.81015002441)
--(axis cs:590,2814.92971325684)
--(axis cs:580,2821.98785266113)
--(axis cs:570,2822.47813635254)
--(axis cs:560,2809.32668917847)
--(axis cs:550,2809.64228448486)
--(axis cs:540,2813.30071325684)
--(axis cs:530,2809.9033324585)
--(axis cs:520,2818.63891900635)
--(axis cs:510,2813.22914828491)
--(axis cs:500,2811.09399822998)
--(axis cs:490,2813.650787323)
--(axis cs:480,2816.73004217529)
--(axis cs:470,2818.34686737061)
--(axis cs:460,2811.36688464355)
--(axis cs:450,2810.28451647949)
--(axis cs:440,2818.40525747681)
--(axis cs:430,2812.78532781982)
--(axis cs:420,2811.07246762085)
--(axis cs:410,2808.35296044922)
--(axis cs:400,2805.81819519043)
--(axis cs:390,2802.97656704712)
--(axis cs:380,2789.10660540771)
--(axis cs:370,2796.96703048706)
--(axis cs:360,2794.49448815918)
--(axis cs:350,2780.74911529541)
--(axis cs:340,2781.77571008301)
--(axis cs:330,2787.76634124756)
--(axis cs:320,2788.39582336426)
--(axis cs:310,2785.17471765137)
--(axis cs:300,2767.7599541626)
--(axis cs:290,2771.80141598511)
--(axis cs:280,2768.80128421021)
--(axis cs:270,2770.75195648193)
--(axis cs:260,2759.38120715332)
--(axis cs:250,2753.25194146729)
--(axis cs:240,2756.39333602905)
--(axis cs:230,2751.02478540039)
--(axis cs:220,2746.03665026856)
--(axis cs:210,2752.91023339844)
--(axis cs:200,2736.22236010742)
--(axis cs:190,2734.0020305481)
--(axis cs:180,2736.82465100098)
--(axis cs:170,2721.75436053467)
--(axis cs:160,2710.59154553223)
--(axis cs:150,2700.14448913574)
--(axis cs:140,2687.7380512085)
--(axis cs:130,2681.47677581787)
--(axis cs:120,2678.42684048462)
--(axis cs:110,2651.7281524353)
--(axis cs:100,2638.71630026245)
--(axis cs:90,2623.01933892822)
--(axis cs:80,2587.48422610474)
--(axis cs:70,2584.9746831665)
--(axis cs:60,2537.89876361084)
--(axis cs:50,2489.12661251831)
--(axis cs:40,2406.32014346313)
--(axis cs:30,2249.92696211243)
--(axis cs:20,1931.39839289856)
--(axis cs:10,1251.06368161011)
--(axis cs:0,245.773751716614)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,245.783765411377)
--(axis cs:0,199.921930961609)
--(axis cs:10,1202.76057357025)
--(axis cs:20,1931.08688586426)
--(axis cs:30,2156.23924108887)
--(axis cs:40,2266.17509796143)
--(axis cs:50,2320.99223687744)
--(axis cs:60,2360.2029598999)
--(axis cs:70,2386.67510842896)
--(axis cs:80,2421.6790980835)
--(axis cs:90,2434.22699932861)
--(axis cs:100,2444.77809997559)
--(axis cs:110,2465.46296987915)
--(axis cs:120,2484.64166546631)
--(axis cs:130,2493.31379284668)
--(axis cs:140,2499.31368908691)
--(axis cs:150,2521.70704281616)
--(axis cs:160,2529.1978949585)
--(axis cs:170,2525.78998193359)
--(axis cs:180,2533.15214501953)
--(axis cs:190,2542.52715777588)
--(axis cs:200,2550.27153497314)
--(axis cs:210,2556.10262762451)
--(axis cs:220,2554.33555761719)
--(axis cs:230,2565.4360857544)
--(axis cs:240,2567.57852325439)
--(axis cs:250,2570.70527587891)
--(axis cs:260,2557.40537896728)
--(axis cs:270,2566.73086035156)
--(axis cs:280,2566.57536929321)
--(axis cs:290,2574.19998321533)
--(axis cs:300,2575.30582220459)
--(axis cs:310,2576.33518823242)
--(axis cs:320,2565.55927459717)
--(axis cs:330,2585.80418292236)
--(axis cs:340,2572.79112036133)
--(axis cs:350,2586.51512069702)
--(axis cs:360,2583.25082192993)
--(axis cs:370,2583.93434936523)
--(axis cs:380,2583.41631723023)
--(axis cs:390,2592.64134570313)
--(axis cs:400,2593.20720520019)
--(axis cs:410,2593.30674310303)
--(axis cs:420,2582.17115814209)
--(axis cs:430,2606.31206277466)
--(axis cs:440,2594.29918154907)
--(axis cs:450,2592.81269091797)
--(axis cs:460,2605.86940338135)
--(axis cs:470,2609.43252294922)
--(axis cs:480,2604.69475970459)
--(axis cs:490,2610.39129077148)
--(axis cs:500,2603.16244866943)
--(axis cs:510,2608.99085931396)
--(axis cs:520,2613.39118078613)
--(axis cs:530,2603.25085006714)
--(axis cs:540,2616.43257904053)
--(axis cs:550,2609.17059741211)
--(axis cs:560,2608.06034719849)
--(axis cs:570,2609.20920849609)
--(axis cs:580,2610.04814178467)
--(axis cs:590,2614.71141488648)
--(axis cs:600,2618.07790209961)
--(axis cs:610,2626.67155731201)
--(axis cs:620,2622.85336965942)
--(axis cs:630,2626.08226605225)
--(axis cs:640,2622.29748223877)
--(axis cs:650,2615.4849473877)
--(axis cs:660,2622.56259844971)
--(axis cs:670,2621.12020349121)
--(axis cs:680,2620.19091253662)
--(axis cs:690,2623.37234197998)
--(axis cs:700,2614.241644104)
--(axis cs:710,2617.50201257324)
--(axis cs:720,2617.72133947754)
--(axis cs:730,2619.02501953125)
--(axis cs:740,2619.20101489258)
--(axis cs:750,2624.57986248779)
--(axis cs:760,2631.11310342407)
--(axis cs:770,2620.73946844482)
--(axis cs:780,2614.57737139893)
--(axis cs:790,2612.36708850098)
--(axis cs:800,2612.8433326416)
--(axis cs:810,2611.08282452393)
--(axis cs:820,2616.38513165283)
--(axis cs:830,2618.96788140869)
--(axis cs:840,2632.01374505615)
--(axis cs:850,2624.89889489746)
--(axis cs:860,2623.29910107422)
--(axis cs:870,2622.45823919678)
--(axis cs:880,2621.81433197021)
--(axis cs:890,2620.40042721558)
--(axis cs:900,2620.22873492432)
--(axis cs:910,2631.98915628052)
--(axis cs:920,2633.74434936523)
--(axis cs:930,2629.43667156982)
--(axis cs:940,2618.41065048218)
--(axis cs:950,2633.01401055908)
--(axis cs:960,2630.68971008301)
--(axis cs:970,2620.60601657104)
--(axis cs:980,2624.57986813354)
--(axis cs:990,2630.0039336853)
--(axis cs:1000,2630.45207061768)
--(axis cs:1000,2818.46573055691)
--(axis cs:1000,2818.46573055691)
--(axis cs:990,2821.02821295166)
--(axis cs:980,2805.67411102295)
--(axis cs:970,2809.07245300293)
--(axis cs:960,2815.38230828857)
--(axis cs:950,2817.49549926758)
--(axis cs:940,2820.45405288696)
--(axis cs:930,2821.71228479004)
--(axis cs:920,2815.31865856934)
--(axis cs:910,2814.56350521851)
--(axis cs:900,2810.51960369873)
--(axis cs:890,2808.80411355591)
--(axis cs:880,2807.8874909668)
--(axis cs:870,2800.42298577881)
--(axis cs:860,2806.88844250488)
--(axis cs:850,2806.62611706543)
--(axis cs:840,2809.52254302978)
--(axis cs:830,2806.98785791016)
--(axis cs:820,2816.28772265625)
--(axis cs:810,2806.98216833496)
--(axis cs:800,2813.57085650635)
--(axis cs:790,2804.20736553955)
--(axis cs:780,2811.3717520752)
--(axis cs:770,2818.02281506348)
--(axis cs:760,2823.49487036133)
--(axis cs:750,2816.83801672363)
--(axis cs:740,2813.30753442383)
--(axis cs:730,2806.93175125122)
--(axis cs:720,2812.64464044189)
--(axis cs:710,2807.98808670044)
--(axis cs:700,2807.37980682373)
--(axis cs:690,2803.25980535889)
--(axis cs:680,2810.90770581055)
--(axis cs:670,2804.73435302734)
--(axis cs:660,2803.06009814453)
--(axis cs:650,2799.2812543335)
--(axis cs:640,2801.57428283691)
--(axis cs:630,2811.9519385376)
--(axis cs:620,2802.81333929443)
--(axis cs:610,2811.40201898193)
--(axis cs:600,2804.06377923584)
--(axis cs:590,2802.94288406372)
--(axis cs:580,2796.98301922607)
--(axis cs:570,2795.98793310547)
--(axis cs:560,2797.28981573486)
--(axis cs:550,2799.79934246826)
--(axis cs:540,2799.72629107666)
--(axis cs:530,2791.41064544678)
--(axis cs:520,2796.88130419922)
--(axis cs:510,2791.93922393799)
--(axis cs:500,2798.17752215576)
--(axis cs:490,2794.39538549805)
--(axis cs:480,2791.10319287109)
--(axis cs:470,2799.31758172607)
--(axis cs:460,2792.62711907959)
--(axis cs:450,2785.76244177246)
--(axis cs:440,2780.96565740967)
--(axis cs:430,2782.99495111084)
--(axis cs:420,2786.84617559814)
--(axis cs:410,2783.23958612061)
--(axis cs:400,2778.42606140137)
--(axis cs:390,2772.32388293457)
--(axis cs:380,2764.91391906738)
--(axis cs:370,2767.53292449951)
--(axis cs:360,2763.56850628662)
--(axis cs:350,2756.85751535034)
--(axis cs:340,2752.00562200928)
--(axis cs:330,2763.12847851562)
--(axis cs:320,2764.61216833496)
--(axis cs:310,2762.50767559814)
--(axis cs:300,2757.28900045776)
--(axis cs:290,2753.29249124146)
--(axis cs:280,2747.1507696228)
--(axis cs:270,2749.54908911133)
--(axis cs:260,2747.1513203125)
--(axis cs:250,2744.93574389648)
--(axis cs:240,2747.39467431641)
--(axis cs:230,2747.27877276611)
--(axis cs:220,2746.55689300537)
--(axis cs:210,2738.3565350647)
--(axis cs:200,2727.09367993164)
--(axis cs:190,2728.71428723145)
--(axis cs:180,2720.17909204102)
--(axis cs:170,2708.15670251465)
--(axis cs:160,2708.27113323975)
--(axis cs:150,2704.48710562134)
--(axis cs:140,2681.13575024414)
--(axis cs:130,2671.11472210693)
--(axis cs:120,2676.10202832031)
--(axis cs:110,2650.61897531128)
--(axis cs:100,2639.4585256958)
--(axis cs:90,2636.96407852173)
--(axis cs:80,2622.59081887817)
--(axis cs:70,2599.37543856812)
--(axis cs:60,2566.01539025879)
--(axis cs:50,2520.61634866333)
--(axis cs:40,2460.66767108154)
--(axis cs:30,2357.4592182312)
--(axis cs:20,2115.28798922729)
--(axis cs:10,1347.74427255249)
--(axis cs:0,245.783765411377)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 220.857842254639
10 866.287042922974
20 1431.65321777344
30 1753.08921661377
40 1910.40992492676
50 2016.97078918457
60 2083.30771881104
70 2131.91799499512
80 2161.17923706055
90 2188.9357244873
100 2219.66763000488
110 2241.07464782715
120 2251.68436523438
130 2264.10229309082
140 2278.86993591309
150 2298.48335632324
160 2302.06312072754
170 2321.26604492188
180 2321.90343383789
190 2332.9349005127
200 2349.03245910645
210 2358.27482116699
220 2357.25471191406
230 2367.02973205566
240 2362.08489440918
250 2374.90418457031
260 2374.17160888672
270 2380.02819458008
280 2383.77938903809
290 2384.77376403809
300 2389.96905761719
310 2394.00424194336
320 2397.52263427734
330 2399.32127624512
340 2405.34039978027
350 2406.54883666992
360 2412.2443359375
370 2419.19754211426
380 2419.2510723877
390 2420.54741943359
400 2421.52207458496
410 2430.92130249023
420 2434.47067016602
430 2433.83043212891
440 2432.78532165527
450 2430.31627990723
460 2434.9259954834
470 2434.0440826416
480 2438.47425842285
490 2446.97208374023
500 2447.82166015625
510 2453.77622131348
520 2452.2654083252
530 2453.08467834473
540 2452.83437683105
550 2453.61976501465
560 2447.99032775879
570 2454.67367248535
580 2455.14848510742
590 2455.1621270752
600 2455.65804138184
610 2453.74407714844
620 2458.84917602539
630 2463.47848876953
640 2458.74734802246
650 2458.51065246582
660 2464.26618469238
670 2460.2978729248
680 2460.5015234375
690 2460.55134155273
700 2465.64753967285
710 2472.53899414063
720 2472.96955322266
730 2467.98398620605
740 2471.81048278809
750 2470.69235412598
760 2475.35123046875
770 2472.80208190918
780 2475.03195556641
790 2476.01276855469
800 2479.35708374023
810 2479.74965026855
820 2475.23406311035
830 2475.62299682617
840 2474.24742797852
850 2480.52725036621
860 2485.94142211914
870 2480.25641052246
880 2481.86178710938
890 2493.75327941895
900 2489.88988708496
910 2491.45053344727
920 2487.27493347168
930 2490.14794677734
940 2492.20084350586
950 2495.24693969727
960 2492.38183898926
970 2486.90975585938
980 2497.76473632812
990 2489.3966217041
1000 2488.67454087999
};
\addplot [semithick, darkorange25512714]
table {%
0 221.941236495972
10 952.74109664917
20 1561.46346618652
30 1905.89315673828
40 2108.4129309082
50 2206.23531341553
60 2261.24448913574
70 2293.23757202148
80 2329.52637695313
90 2365.02385070801
100 2380.5797467041
110 2400.4700012207
120 2420.14487854004
130 2440.86925537109
140 2461.71059387207
150 2469.84928344727
160 2490.31308532715
170 2492.56166259766
180 2502.9204876709
190 2508.19204711914
200 2509.39353088379
210 2515.93634033203
220 2518.40407592773
230 2521.33090698242
240 2526.54812011719
250 2534.73304077148
260 2534.05029296875
270 2538.44682556152
280 2536.28070251465
290 2540.2778302002
300 2545.32409973145
310 2545.07119873047
320 2545.02143981934
330 2545.09159118652
340 2543.79309692383
350 2549.38463500977
360 2550.58949890137
370 2547.06438415527
380 2556.01294372559
390 2560.65444274902
400 2564.78378295898
410 2559.40574035645
420 2559.31305725098
430 2568.68094726563
440 2566.80772644043
450 2565.63806152344
460 2566.61767211914
470 2573.01923278809
480 2564.97504943848
490 2570.97170959473
500 2577.25959899902
510 2571.28156005859
520 2575.05605651855
530 2579.68762329102
540 2580.4375012207
550 2583.13375427246
560 2583.60180908203
570 2577.68733154297
580 2581.19036010742
590 2585.51989807129
600 2583.68206298828
610 2586.40172180176
620 2590.12217895508
630 2593.63770263672
640 2596.06202148438
650 2590.71886230469
660 2595.93315063477
670 2596.81114135742
680 2592.42210754395
690 2601.18050048828
700 2596.38374389648
710 2599.73023498535
720 2602.10284667969
730 2606.82434936523
740 2607.27338378906
750 2606.2180847168
760 2608.74409606934
770 2603.07436218262
780 2603.61227783203
790 2608.38456054688
800 2609.84224914551
810 2615.06686645508
820 2608.38739624023
830 2611.94862915039
840 2619.12422485351
850 2613.02497436523
860 2616.15330810547
870 2615.32733154297
880 2614.71415039063
890 2619.38626464844
900 2622.53254272461
910 2620.86029541016
920 2618.63728515625
930 2617.09284179688
940 2614.5924206543
950 2618.57497558594
960 2616.25342773438
970 2614.72511108398
980 2615.30889892578
990 2612.30165039063
1000 2611.74998101128
};
\addplot [semithick, forestgreen4416044]
table {%
0 221.517914581299
10 1123.12218948364
20 1786.29817871094
30 2129.87662780762
40 2272.24352600098
50 2366.63863098145
60 2423.97504089355
70 2457.5094720459
80 2479.63454956055
90 2500.50132751465
100 2513.71848205566
110 2526.29826904297
120 2535.14238708496
130 2548.13049377441
140 2553.82268859863
150 2561.89461364746
160 2566.7290637207
170 2565.9550982666
180 2574.20531860352
190 2584.41340942383
200 2588.24377075195
210 2597.37135559082
220 2597.19553222656
230 2608.78948364258
240 2613.68443237305
250 2613.78934448242
260 2614.88662841797
270 2617.79510131836
280 2619.94459411621
290 2629.43759155273
300 2632.80205932617
310 2645.63992431641
320 2640.7750378418
330 2645.83739135742
340 2648.24932495117
350 2654.94500427246
360 2658.91175842285
370 2652.88580444336
380 2656.50203613281
390 2658.47370605469
400 2656.81443115234
410 2656.38588500977
420 2652.31625915527
430 2654.12770385742
440 2654.64231567383
450 2652.71480224609
460 2655.56284057617
470 2655.12860229492
480 2655.01685424805
490 2652.22702270508
500 2657.01386474609
510 2662.56237060547
520 2657.95391357422
530 2663.82032470703
540 2674.50866943359
550 2667.47931274414
560 2667.2237097168
570 2669.19934692383
580 2668.26595581055
590 2675.24704223633
600 2678.79639404297
610 2680.65216796875
620 2677.34682861328
630 2678.5284362793
640 2681.20903198242
650 2678.13203735352
660 2673.0781652832
670 2678.380234375
680 2679.63519897461
690 2678.24826782227
700 2676.70108947754
710 2674.90170654297
720 2679.54258422852
730 2678.63887573242
740 2682.70802368164
750 2679.69234130859
760 2683.13887573242
770 2682.87072631836
780 2681.64322998047
790 2681.52847900391
800 2681.09407836914
810 2682.29938720703
820 2681.87752685547
830 2686.596484375
840 2683.18075805664
850 2688.18205566406
860 2691.86542236328
870 2686.85225219727
880 2684.07405761719
890 2687.1521887207
900 2685.66646972656
910 2682.58135498047
920 2689.73186767578
930 2696.6368737793
940 2696.73183105469
950 2697.0311328125
960 2696.37551025391
970 2696.04406738281
980 2697.45559082031
990 2696.08272949219
1000 2697.33820665148
};
\addplot [semithick, crimson2143940]
table {%
0 220.677491760254
10 1160.33770980835
20 1795.10417419434
30 2083.12102844238
40 2222.38575683594
50 2307.0847354126
60 2396.85503601074
70 2435.78351379395
80 2467.26606872559
90 2492.27459960937
100 2512.16560180664
110 2523.31833312988
120 2547.34437438965
130 2557.32747253418
140 2567.9592565918
150 2579.59900817871
160 2590.5488092041
170 2598.81217956543
180 2606.97170898438
190 2608.22253112793
200 2614.41876403809
210 2619.85313537598
220 2619.55212036133
230 2621.24201965332
240 2627.22012939453
250 2632.78514648437
260 2635.69089599609
270 2641.72571716309
280 2646.14046203613
290 2649.51198669434
300 2648.12437988281
310 2657.88292602539
320 2664.63450256348
330 2663.33803283691
340 2656.91383483887
350 2657.45921447754
360 2666.22264343262
370 2669.35702026367
380 2667.60891113281
390 2673.68554504395
400 2678.14756774902
410 2680.41744140625
420 2679.90995910645
430 2681.36337036133
440 2689.43559265137
450 2688.11440734863
460 2691.53320678711
470 2692.47603881836
480 2688.94123962402
490 2689.75972351074
500 2689.90713500977
510 2691.80725769043
520 2688.211328125
530 2686.33412902832
540 2687.47884643555
550 2686.05816040039
560 2685.81824645996
570 2690.56876647949
580 2689.9996282959
590 2686.77331787109
600 2683.2048614502
610 2688.14242004395
620 2688.77833068848
630 2690.33742370605
640 2696.82114379883
650 2697.66843139648
660 2695.28730773926
670 2695.40542297363
680 2691.04500366211
690 2691.23383300781
700 2692.70810180664
710 2696.44295166016
720 2701.4692755127
730 2700.73251464844
740 2700.45912902832
750 2700.67090026856
760 2701.72825195312
770 2706.35854431152
780 2703.73551513672
790 2703.62501953125
800 2705.4986126709
810 2708.84194091797
820 2710.89070800781
830 2707.46505554199
840 2706.81788330078
850 2705.89061706543
860 2708.75559570312
870 2708.57112121582
880 2709.81957885742
890 2709.67790344238
900 2703.86555053711
910 2704.46213745117
920 2703.37903991699
930 2703.60331481934
940 2699.82549316406
950 2702.63271179199
960 2705.87664794922
970 2707.7965234375
980 2704.85056335449
990 2705.45114501953
1000 2706.90170016819
};
\addplot [semithick, mediumpurple148103189]
table {%
0 223.125593566895
10 1274.39907180786
20 2024.45853271484
30 2257.99241027832
40 2366.44536865234
50 2427.44051879883
60 2467.1207434082
70 2497.89486633301
80 2518.87185180664
90 2536.2572869873
100 2547.85422119141
110 2560.27778320313
120 2579.699375
130 2587.38994384766
140 2597.82455444336
150 2614.01270812988
160 2620.12512939453
170 2620.88657165527
180 2625.36403564453
190 2639.31345947266
200 2645.38908447266
210 2649.60199401855
220 2654.59039306641
230 2657.66456420898
240 2658.3906628418
250 2659.50740478516
260 2659.10964233398
270 2659.89770019531
280 2660.43345397949
290 2663.30269592285
300 2668.31024963379
310 2670.01054199219
320 2671.15459777832
330 2673.04247131348
340 2667.36633178711
350 2670.94325378418
360 2676.38672668457
370 2680.56079101562
380 2680.47417297363
390 2685.10672729492
400 2690.27821411133
410 2691.11481079102
420 2694.79454101563
430 2695.91215270996
440 2692.32752990723
450 2689.88302368164
460 2699.16046142578
470 2705.52305541992
480 2703.57705810547
490 2701.89835571289
500 2703.13838378906
510 2704.50229675293
520 2707.10594848633
530 2702.81299377441
540 2709.67995727539
550 2707.31481933594
560 2704.09253845215
570 2707.1849206543
580 2707.04326171875
590 2710.53749206543
600 2712.90254455566
610 2714.53078613281
620 2717.84253112793
630 2721.11721801758
640 2716.5495300293
650 2716.26032836914
660 2717.25740661621
670 2716.49085083008
680 2719.12682617187
690 2718.2415246582
700 2714.50962524414
710 2717.70177062988
720 2716.1251159668
730 2716.35094909668
740 2716.829296875
750 2721.64468261719
760 2726.75898376465
770 2721.80987182617
780 2718.58304870605
790 2716.30834899902
800 2716.03014953613
810 2715.37370361328
820 2719.13472290039
830 2719.47250976563
840 2719.49502197266
850 2714.95443847656
860 2719.4067565918
870 2716.33206542969
880 2716.68982055664
890 2721.98159240723
900 2717.66262939453
910 2722.69065368652
920 2728.38283203125
930 2726.25165649414
940 2726.39738220215
950 2726.11070800781
960 2727.87810668945
970 2719.83013366699
980 2719.58971496582
990 2724.99504943848
1000 2726.70337660048
};

\nextgroupplot[
legend cell align={left},
legend style={
fill=none,
text opacity=1,
draw=none,            %
at={(1,1)},
anchor=north west,
font=\footnotesize,
},
tick align=outside,
tick pos=left,
title={Humanoid},
x grid style={darkgray176},
xlabel={Generation},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=575.972259521484, ymax=2701.48068194885,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,376.850346069336)
--(axis cs:0,363.458897094727)
--(axis cs:10,389.584624816895)
--(axis cs:20,464.658916366577)
--(axis cs:30,536.199047027588)
--(axis cs:40,601.435844772339)
--(axis cs:50,642.594024047852)
--(axis cs:60,680.990640167236)
--(axis cs:70,717.294824234009)
--(axis cs:80,759.333192504883)
--(axis cs:90,794.986831405639)
--(axis cs:100,840.616174819946)
--(axis cs:110,891.108202865601)
--(axis cs:120,941.987053665161)
--(axis cs:130,979.718800216675)
--(axis cs:140,1034.57149822998)
--(axis cs:150,1094.51986480713)
--(axis cs:160,1146.15899882507)
--(axis cs:170,1199.17814611816)
--(axis cs:180,1247.12340434265)
--(axis cs:190,1297.02275360107)
--(axis cs:200,1363.51770932007)
--(axis cs:210,1426.46857344055)
--(axis cs:220,1493.70079682922)
--(axis cs:230,1544.16404656982)
--(axis cs:240,1590.47972744751)
--(axis cs:250,1622.72134303284)
--(axis cs:260,1675.56867208862)
--(axis cs:270,1716.50209552002)
--(axis cs:280,1744.03929525757)
--(axis cs:290,1789.51908166504)
--(axis cs:300,1806.78185830688)
--(axis cs:310,1825.72194680786)
--(axis cs:320,1848.47887072754)
--(axis cs:330,1860.51064352417)
--(axis cs:340,1890.97648886108)
--(axis cs:350,1902.3194541626)
--(axis cs:360,1927.06816192627)
--(axis cs:370,1948.66530502319)
--(axis cs:380,1968.80581396484)
--(axis cs:390,1977.02613110352)
--(axis cs:400,1978.24065042114)
--(axis cs:410,1993.86235440063)
--(axis cs:420,1998.66533825684)
--(axis cs:430,2009.72892456055)
--(axis cs:440,2012.30819012451)
--(axis cs:450,2038.42291595459)
--(axis cs:460,2031.30316287231)
--(axis cs:470,2049.8622895813)
--(axis cs:480,2062.14130575562)
--(axis cs:490,2065.02579891968)
--(axis cs:500,2073.04536236572)
--(axis cs:510,2073.40220303345)
--(axis cs:520,2082.83428826904)
--(axis cs:530,2105.44758724976)
--(axis cs:540,2101.02130496216)
--(axis cs:550,2109.55925064087)
--(axis cs:560,2115.048815979)
--(axis cs:570,2119.31319281006)
--(axis cs:580,2126.5338314209)
--(axis cs:590,2137.26227557373)
--(axis cs:600,2140.18387399292)
--(axis cs:610,2139.23657562256)
--(axis cs:620,2158.61946328735)
--(axis cs:630,2160.59124118042)
--(axis cs:640,2164.15589593506)
--(axis cs:650,2161.40672750854)
--(axis cs:660,2175.67829644775)
--(axis cs:670,2162.63912149048)
--(axis cs:680,2176.5116836853)
--(axis cs:690,2181.49288104248)
--(axis cs:700,2195.49758935547)
--(axis cs:710,2203.04727462769)
--(axis cs:720,2208.52298614502)
--(axis cs:730,2212.57995166016)
--(axis cs:740,2208.25459606934)
--(axis cs:750,2202.69904388428)
--(axis cs:760,2230.22573861694)
--(axis cs:770,2232.65972061157)
--(axis cs:780,2234.37938562012)
--(axis cs:790,2251.67999636841)
--(axis cs:800,2250.50651608276)
--(axis cs:810,2250.88710287476)
--(axis cs:820,2240.56792175293)
--(axis cs:830,2258.65758068848)
--(axis cs:840,2256.08984213257)
--(axis cs:850,2250.63274932861)
--(axis cs:860,2251.70526028442)
--(axis cs:870,2256.17675915527)
--(axis cs:880,2268.76047518921)
--(axis cs:890,2267.699777771)
--(axis cs:900,2274.64798208618)
--(axis cs:910,2279.90124581909)
--(axis cs:920,2286.45190194702)
--(axis cs:930,2277.60530630493)
--(axis cs:940,2290.44163043213)
--(axis cs:950,2283.59324075317)
--(axis cs:960,2293.20458468628)
--(axis cs:970,2287.43639373779)
--(axis cs:980,2301.25169308472)
--(axis cs:990,2305.21335388184)
--(axis cs:1000,2299.99529995388)
--(axis cs:1000,2578.18832882351)
--(axis cs:1000,2578.18832882351)
--(axis cs:990,2589.70904226685)
--(axis cs:980,2570.02028198242)
--(axis cs:970,2573.64231463623)
--(axis cs:960,2572.50529840088)
--(axis cs:950,2563.11615853882)
--(axis cs:940,2558.68871948242)
--(axis cs:930,2567.89861709595)
--(axis cs:920,2555.3218447876)
--(axis cs:910,2563.42228643799)
--(axis cs:900,2558.69351950073)
--(axis cs:890,2548.31795739746)
--(axis cs:880,2560.87652301025)
--(axis cs:870,2543.18832043457)
--(axis cs:860,2537.31838684082)
--(axis cs:850,2538.65918804932)
--(axis cs:840,2547.21300753784)
--(axis cs:830,2543.6752348938)
--(axis cs:820,2532.42172134399)
--(axis cs:810,2538.24256240845)
--(axis cs:800,2530.13905709839)
--(axis cs:790,2527.20547195435)
--(axis cs:780,2524.84274765015)
--(axis cs:770,2517.68030831909)
--(axis cs:760,2507.33169741821)
--(axis cs:750,2507.27720376587)
--(axis cs:740,2512.55189614868)
--(axis cs:730,2493.32280267334)
--(axis cs:720,2501.50577340698)
--(axis cs:710,2496.74757907104)
--(axis cs:700,2488.50714199829)
--(axis cs:690,2475.05179611206)
--(axis cs:680,2483.26767434692)
--(axis cs:670,2474.20715994263)
--(axis cs:660,2463.93465698242)
--(axis cs:650,2457.71902972412)
--(axis cs:640,2463.61951391602)
--(axis cs:630,2451.41100540161)
--(axis cs:620,2455.20023147583)
--(axis cs:610,2445.80503781128)
--(axis cs:600,2436.54543731689)
--(axis cs:590,2430.09410974121)
--(axis cs:580,2434.28998171997)
--(axis cs:570,2427.26086868286)
--(axis cs:560,2414.89003860474)
--(axis cs:550,2410.68026382446)
--(axis cs:540,2411.35528005981)
--(axis cs:530,2398.47540914917)
--(axis cs:520,2390.24174224854)
--(axis cs:510,2380.86988900757)
--(axis cs:500,2362.83338171387)
--(axis cs:490,2359.95566696167)
--(axis cs:480,2357.93086590576)
--(axis cs:470,2353.23976239014)
--(axis cs:460,2339.50546865845)
--(axis cs:450,2332.05324313354)
--(axis cs:440,2313.84767819214)
--(axis cs:430,2306.49021203613)
--(axis cs:420,2304.31003128052)
--(axis cs:410,2304.87493777466)
--(axis cs:400,2283.78117037964)
--(axis cs:390,2271.95578292847)
--(axis cs:380,2262.42913046265)
--(axis cs:370,2256.36908236694)
--(axis cs:360,2231.44746682739)
--(axis cs:350,2230.85911346436)
--(axis cs:340,2201.02402978516)
--(axis cs:330,2180.25275994873)
--(axis cs:320,2146.65839004517)
--(axis cs:310,2132.83977008057)
--(axis cs:300,2115.36194488525)
--(axis cs:290,2093.45759695435)
--(axis cs:280,2053.7431781311)
--(axis cs:270,2040.52856576538)
--(axis cs:260,1987.87237113953)
--(axis cs:250,1939.64750297546)
--(axis cs:240,1887.84638861084)
--(axis cs:230,1834.03696502686)
--(axis cs:220,1769.19222543335)
--(axis cs:210,1688.0046539917)
--(axis cs:200,1611.78286773682)
--(axis cs:190,1537.87331460571)
--(axis cs:180,1446.04117045593)
--(axis cs:170,1384.96335972595)
--(axis cs:160,1308.32939356995)
--(axis cs:150,1243.52309829712)
--(axis cs:140,1159.53062057495)
--(axis cs:130,1102.82026031494)
--(axis cs:120,1043.95223271179)
--(axis cs:110,992.658392593384)
--(axis cs:100,919.901456741333)
--(axis cs:90,863.388743728638)
--(axis cs:80,820.15677394104)
--(axis cs:70,773.432650634766)
--(axis cs:60,727.826953140259)
--(axis cs:50,685.108755691528)
--(axis cs:40,636.02516519165)
--(axis cs:30,570.34203994751)
--(axis cs:20,490.472484184265)
--(axis cs:10,399.956399353027)
--(axis cs:0,376.850346069336)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,371.061287155151)
--(axis cs:0,360.33026550293)
--(axis cs:10,390.648706481934)
--(axis cs:20,468.86519052887)
--(axis cs:30,547.710456962585)
--(axis cs:40,617.260638687134)
--(axis cs:50,682.809979492187)
--(axis cs:60,730.211538391113)
--(axis cs:70,774.383104431152)
--(axis cs:80,827.511505767822)
--(axis cs:90,867.710970748901)
--(axis cs:100,913.878983062744)
--(axis cs:110,961.29259803772)
--(axis cs:120,1007.10762663269)
--(axis cs:130,1071.42675038147)
--(axis cs:140,1109.77126119995)
--(axis cs:150,1156.87973149109)
--(axis cs:160,1208.31702099609)
--(axis cs:170,1259.7945458374)
--(axis cs:180,1297.43369277954)
--(axis cs:190,1357.52061148071)
--(axis cs:200,1418.53300576782)
--(axis cs:210,1458.57852987671)
--(axis cs:220,1524.20276411438)
--(axis cs:230,1568.06681887817)
--(axis cs:240,1605.94412579346)
--(axis cs:250,1636.55636700439)
--(axis cs:260,1662.26534487915)
--(axis cs:270,1694.89368478394)
--(axis cs:280,1723.02195883179)
--(axis cs:290,1737.40713418579)
--(axis cs:300,1768.50681292725)
--(axis cs:310,1800.89037911987)
--(axis cs:320,1811.08528924561)
--(axis cs:330,1839.76786727905)
--(axis cs:340,1855.14336160278)
--(axis cs:350,1877.97808901978)
--(axis cs:360,1888.2872961731)
--(axis cs:370,1892.8636517334)
--(axis cs:380,1922.96477261353)
--(axis cs:390,1942.17694474792)
--(axis cs:400,1945.48785050964)
--(axis cs:410,1970.50950604248)
--(axis cs:420,1972.07171633911)
--(axis cs:430,1987.55963671875)
--(axis cs:440,2007.16651074219)
--(axis cs:450,2006.79041592407)
--(axis cs:460,2031.20911532593)
--(axis cs:470,2018.72547329712)
--(axis cs:480,2032.1462028656)
--(axis cs:490,2043.03721173096)
--(axis cs:500,2055.30067645264)
--(axis cs:510,2079.63596722412)
--(axis cs:520,2065.79541003418)
--(axis cs:530,2092.86581274414)
--(axis cs:540,2101.84340991211)
--(axis cs:550,2107.77996987915)
--(axis cs:560,2105.76911965942)
--(axis cs:570,2105.58202587891)
--(axis cs:580,2109.84612307739)
--(axis cs:590,2124.03300222778)
--(axis cs:600,2126.91964294434)
--(axis cs:610,2148.36868087769)
--(axis cs:620,2142.98554138184)
--(axis cs:630,2138.88725527954)
--(axis cs:640,2152.11311444092)
--(axis cs:650,2154.54842163086)
--(axis cs:660,2184.10842510986)
--(axis cs:670,2181.92139523315)
--(axis cs:680,2197.20064944458)
--(axis cs:690,2201.35071633911)
--(axis cs:700,2182.38791430664)
--(axis cs:710,2185.64712478638)
--(axis cs:720,2222.37007818603)
--(axis cs:730,2220.37701693726)
--(axis cs:740,2221.63957745361)
--(axis cs:750,2218.3511048584)
--(axis cs:760,2240.60839001465)
--(axis cs:770,2240.20960952759)
--(axis cs:780,2242.92417541504)
--(axis cs:790,2246.5117991333)
--(axis cs:800,2265.89854803467)
--(axis cs:810,2247.07349594116)
--(axis cs:820,2251.61513262939)
--(axis cs:830,2262.75460339356)
--(axis cs:840,2269.70897052002)
--(axis cs:850,2277.62540032959)
--(axis cs:860,2277.51444223022)
--(axis cs:870,2271.67051071167)
--(axis cs:880,2290.3399989624)
--(axis cs:890,2311.21264694214)
--(axis cs:900,2310.37409933472)
--(axis cs:910,2302.38594180298)
--(axis cs:920,2286.41052069092)
--(axis cs:930,2324.31015405273)
--(axis cs:940,2328.2879151001)
--(axis cs:950,2328.82812402344)
--(axis cs:960,2338.73065258789)
--(axis cs:970,2307.57331207275)
--(axis cs:980,2318.56949194336)
--(axis cs:990,2329.70044464111)
--(axis cs:1000,2335.66665100098)
--(axis cs:1000,2589.06255944146)
--(axis cs:1000,2589.06255944146)
--(axis cs:990,2581.5668671875)
--(axis cs:980,2575.03146432495)
--(axis cs:970,2579.24279980469)
--(axis cs:960,2576.38883883667)
--(axis cs:950,2580.30328192139)
--(axis cs:940,2562.43944177246)
--(axis cs:930,2558.76909500122)
--(axis cs:920,2552.08917333984)
--(axis cs:910,2558.71180007934)
--(axis cs:900,2552.70780151367)
--(axis cs:890,2555.75525814819)
--(axis cs:880,2542.01345220947)
--(axis cs:870,2532.76088342285)
--(axis cs:860,2526.95047955322)
--(axis cs:850,2533.17608624268)
--(axis cs:840,2528.77385574341)
--(axis cs:830,2529.61293579102)
--(axis cs:820,2519.63001980591)
--(axis cs:810,2519.82789227295)
--(axis cs:800,2510.77693969727)
--(axis cs:790,2504.43152157593)
--(axis cs:780,2503.63752740479)
--(axis cs:770,2494.85481195068)
--(axis cs:760,2490.03605926514)
--(axis cs:750,2490.10022302246)
--(axis cs:740,2485.21923849487)
--(axis cs:730,2482.08176004028)
--(axis cs:720,2470.68320440674)
--(axis cs:710,2467.03064260864)
--(axis cs:700,2463.90985443115)
--(axis cs:690,2469.25410470581)
--(axis cs:680,2459.96772631836)
--(axis cs:670,2450.70123132324)
--(axis cs:660,2443.15252511597)
--(axis cs:650,2437.25979095459)
--(axis cs:640,2439.2634682312)
--(axis cs:630,2428.04450018311)
--(axis cs:620,2421.37509802246)
--(axis cs:610,2410.08257479858)
--(axis cs:600,2406.58046755981)
--(axis cs:590,2403.97279925537)
--(axis cs:580,2395.26169271851)
--(axis cs:570,2395.61382897949)
--(axis cs:560,2394.58377459717)
--(axis cs:550,2385.62969204712)
--(axis cs:540,2381.92293826294)
--(axis cs:530,2385.6385708313)
--(axis cs:520,2367.24538275147)
--(axis cs:510,2362.12537472534)
--(axis cs:500,2355.47656945801)
--(axis cs:490,2351.32427755737)
--(axis cs:480,2325.63104971313)
--(axis cs:470,2333.08681744385)
--(axis cs:460,2332.04822314453)
--(axis cs:450,2324.07950582886)
--(axis cs:440,2318.7653583374)
--(axis cs:430,2304.686855896)
--(axis cs:420,2281.4134526062)
--(axis cs:410,2275.97022283936)
--(axis cs:400,2258.6433085022)
--(axis cs:390,2254.00657810974)
--(axis cs:380,2244.80019869995)
--(axis cs:370,2214.46489157104)
--(axis cs:360,2211.56418891907)
--(axis cs:350,2187.87131243897)
--(axis cs:340,2169.90721356201)
--(axis cs:330,2158.13854420471)
--(axis cs:320,2132.55201220703)
--(axis cs:310,2110.9676206665)
--(axis cs:300,2098.66419836426)
--(axis cs:290,2065.24936087036)
--(axis cs:280,2037.29658720398)
--(axis cs:270,2006.8054105835)
--(axis cs:260,1955.99570742798)
--(axis cs:250,1938.75964291382)
--(axis cs:240,1894.49892803955)
--(axis cs:230,1850.4830776825)
--(axis cs:220,1800.97245481873)
--(axis cs:210,1738.88432528687)
--(axis cs:200,1679.30327456665)
--(axis cs:190,1616.35584109497)
--(axis cs:180,1527.42212811279)
--(axis cs:170,1473.31526782227)
--(axis cs:160,1386.74443348694)
--(axis cs:150,1313.48148892212)
--(axis cs:140,1258.99046855164)
--(axis cs:130,1213.83072807312)
--(axis cs:120,1140.32507998657)
--(axis cs:110,1070.94332414246)
--(axis cs:100,1005.83965124512)
--(axis cs:90,947.07963609314)
--(axis cs:80,905.280620773315)
--(axis cs:70,840.713551223755)
--(axis cs:60,778.62727645874)
--(axis cs:50,722.972198303223)
--(axis cs:40,650.573601394653)
--(axis cs:30,579.212014022827)
--(axis cs:20,492.64881526947)
--(axis cs:10,400.255087875366)
--(axis cs:0,371.061287155151)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,371.458055496216)
--(axis cs:0,354.276248626709)
--(axis cs:10,388.965109024048)
--(axis cs:20,460.346055747986)
--(axis cs:30,550.573764717102)
--(axis cs:40,620.761138473511)
--(axis cs:50,666.861507728577)
--(axis cs:60,701.839017715454)
--(axis cs:70,738.037192550659)
--(axis cs:80,776.530288269043)
--(axis cs:90,819.069485916138)
--(axis cs:100,860.881348236084)
--(axis cs:110,894.427991256714)
--(axis cs:120,935.170191421509)
--(axis cs:130,973.34644152832)
--(axis cs:140,998.766851272583)
--(axis cs:150,1036.79935534668)
--(axis cs:160,1086.53182395935)
--(axis cs:170,1141.48656044006)
--(axis cs:180,1169.04544067383)
--(axis cs:190,1194.76149610901)
--(axis cs:200,1233.7190887146)
--(axis cs:210,1271.1506257019)
--(axis cs:220,1300.67390985107)
--(axis cs:230,1340.61070161438)
--(axis cs:240,1367.54427394104)
--(axis cs:250,1410.1444256897)
--(axis cs:260,1433.90825793457)
--(axis cs:270,1451.97434222412)
--(axis cs:280,1493.53698596191)
--(axis cs:290,1512.16850512695)
--(axis cs:300,1526.18602761841)
--(axis cs:310,1543.93210656738)
--(axis cs:320,1565.44034516907)
--(axis cs:330,1585.40459359741)
--(axis cs:340,1608.69170568848)
--(axis cs:350,1617.84004164124)
--(axis cs:360,1628.36233843994)
--(axis cs:370,1646.4549708252)
--(axis cs:380,1683.93187316895)
--(axis cs:390,1690.1037321167)
--(axis cs:400,1717.77571835327)
--(axis cs:410,1729.38346104431)
--(axis cs:420,1743.99502639771)
--(axis cs:430,1762.57950236511)
--(axis cs:440,1774.68845831299)
--(axis cs:450,1778.37887669373)
--(axis cs:460,1791.37008145142)
--(axis cs:470,1806.02502864075)
--(axis cs:480,1817.61150198364)
--(axis cs:490,1820.36801353455)
--(axis cs:500,1820.27183660889)
--(axis cs:510,1843.80770474243)
--(axis cs:520,1864.41264907837)
--(axis cs:530,1865.88968106079)
--(axis cs:540,1875.85948895264)
--(axis cs:550,1897.11740493774)
--(axis cs:560,1883.51796102905)
--(axis cs:570,1879.63452558899)
--(axis cs:580,1914.60525291443)
--(axis cs:590,1925.37847019958)
--(axis cs:600,1939.77770881653)
--(axis cs:610,1949.38371549988)
--(axis cs:620,1946.17642604065)
--(axis cs:630,1958.37490518188)
--(axis cs:640,1987.94358795166)
--(axis cs:650,1966.39110314941)
--(axis cs:660,1977.4711473999)
--(axis cs:670,1982.86737875366)
--(axis cs:680,1980.42021705627)
--(axis cs:690,1994.9954982605)
--(axis cs:700,1996.57876040649)
--(axis cs:710,2004.75375900269)
--(axis cs:720,2009.48984681702)
--(axis cs:730,2023.1566746521)
--(axis cs:740,2031.51437139893)
--(axis cs:750,2032.26273077393)
--(axis cs:760,2049.75610858154)
--(axis cs:770,2056.2159916687)
--(axis cs:780,2065.20274172974)
--(axis cs:790,2056.05876971436)
--(axis cs:800,2069.95250634766)
--(axis cs:810,2064.81172317505)
--(axis cs:820,2076.38810250854)
--(axis cs:830,2087.99774261475)
--(axis cs:840,2084.76939254761)
--(axis cs:850,2109.57106768799)
--(axis cs:860,2113.2928013916)
--(axis cs:870,2143.22904623413)
--(axis cs:880,2130.77835720825)
--(axis cs:890,2150.93730801392)
--(axis cs:900,2129.27193942261)
--(axis cs:910,2137.86172906494)
--(axis cs:920,2140.90264630127)
--(axis cs:930,2148.86282562256)
--(axis cs:940,2146.80452337646)
--(axis cs:950,2164.40232409668)
--(axis cs:960,2168.84309051514)
--(axis cs:970,2132.60221981812)
--(axis cs:980,2164.77202532959)
--(axis cs:990,2166.01533547974)
--(axis cs:1000,2182.25041904026)
--(axis cs:1000,2463.17768052843)
--(axis cs:1000,2463.17768052843)
--(axis cs:990,2457.53689749146)
--(axis cs:980,2460.45536352539)
--(axis cs:970,2445.96255480957)
--(axis cs:960,2453.42810513306)
--(axis cs:950,2458.37365707397)
--(axis cs:940,2454.16717089844)
--(axis cs:930,2436.39992852783)
--(axis cs:920,2441.64127807617)
--(axis cs:910,2439.4764236145)
--(axis cs:900,2434.49334988403)
--(axis cs:890,2427.56529696655)
--(axis cs:880,2432.74172723389)
--(axis cs:870,2431.89716378784)
--(axis cs:860,2420.11324465942)
--(axis cs:850,2415.09753134155)
--(axis cs:840,2408.78703430176)
--(axis cs:830,2410.44330535889)
--(axis cs:820,2417.53575241089)
--(axis cs:810,2394.79424972534)
--(axis cs:800,2394.0546045227)
--(axis cs:790,2378.06403323364)
--(axis cs:780,2377.73463314819)
--(axis cs:770,2388.85296841431)
--(axis cs:760,2381.84130834961)
--(axis cs:750,2364.70562713623)
--(axis cs:740,2369.66133825684)
--(axis cs:730,2359.7422935791)
--(axis cs:720,2364.77940602112)
--(axis cs:710,2349.79371011352)
--(axis cs:700,2350.08442062378)
--(axis cs:690,2347.29346682739)
--(axis cs:680,2327.32698210144)
--(axis cs:670,2332.90900424194)
--(axis cs:660,2336.86902008057)
--(axis cs:650,2324.77648812866)
--(axis cs:640,2325.98325701904)
--(axis cs:630,2308.18680886841)
--(axis cs:620,2310.85013166809)
--(axis cs:610,2310.97731463623)
--(axis cs:600,2289.67491937256)
--(axis cs:590,2290.9517999115)
--(axis cs:580,2275.15833802795)
--(axis cs:570,2262.38855822754)
--(axis cs:560,2259.20545715332)
--(axis cs:550,2248.3428067627)
--(axis cs:540,2242.09883450317)
--(axis cs:530,2241.04592895508)
--(axis cs:520,2243.51239346313)
--(axis cs:510,2236.52354943848)
--(axis cs:500,2207.57333589172)
--(axis cs:490,2192.92888555908)
--(axis cs:480,2175.17920201111)
--(axis cs:470,2170.33259957886)
--(axis cs:460,2163.89199801636)
--(axis cs:450,2144.34631674194)
--(axis cs:440,2137.98944476318)
--(axis cs:430,2125.21924607849)
--(axis cs:420,2120.59971524048)
--(axis cs:410,2107.22883914185)
--(axis cs:400,2095.32228591919)
--(axis cs:390,2057.01044326782)
--(axis cs:380,2043.82842410278)
--(axis cs:370,2030.65909793091)
--(axis cs:360,1998.8255291748)
--(axis cs:350,1991.01844677734)
--(axis cs:340,1989.88365307617)
--(axis cs:330,1945.61969412231)
--(axis cs:320,1934.49533601379)
--(axis cs:310,1911.23238104248)
--(axis cs:300,1879.34307620239)
--(axis cs:290,1867.50086135864)
--(axis cs:280,1836.14706060791)
--(axis cs:270,1805.36870362854)
--(axis cs:260,1766.15156533813)
--(axis cs:250,1755.69208410645)
--(axis cs:240,1720.18168946838)
--(axis cs:230,1641.69976617432)
--(axis cs:220,1610.84377516174)
--(axis cs:210,1584.37954745483)
--(axis cs:200,1513.23836398315)
--(axis cs:190,1458.11722221375)
--(axis cs:180,1412.20997183228)
--(axis cs:170,1374.38873342896)
--(axis cs:160,1277.61398057556)
--(axis cs:150,1202.12386976624)
--(axis cs:140,1146.80917086792)
--(axis cs:130,1115.5860680542)
--(axis cs:120,1062.41526097107)
--(axis cs:110,1000.81773641968)
--(axis cs:100,952.422330551148)
--(axis cs:90,904.283168258667)
--(axis cs:80,855.951288101196)
--(axis cs:70,800.35727645874)
--(axis cs:60,750.518706588745)
--(axis cs:50,713.416589172363)
--(axis cs:40,660.634668449402)
--(axis cs:30,582.136951858521)
--(axis cs:20,483.005313850403)
--(axis cs:10,397.096829216003)
--(axis cs:0,371.458055496216)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,377.224758300781)
--(axis cs:0,362.191148300171)
--(axis cs:10,383.502029533386)
--(axis cs:20,447.994048202515)
--(axis cs:30,530.797489814758)
--(axis cs:40,590.672905487061)
--(axis cs:50,631.419297348022)
--(axis cs:60,669.429541641235)
--(axis cs:70,699.777272781372)
--(axis cs:80,731.849798248291)
--(axis cs:90,757.381129669189)
--(axis cs:100,779.519017089844)
--(axis cs:110,808.836523788452)
--(axis cs:120,839.656244903564)
--(axis cs:130,871.616721282959)
--(axis cs:140,900.274670593262)
--(axis cs:150,934.017024658203)
--(axis cs:160,961.599625320434)
--(axis cs:170,999.921003417969)
--(axis cs:180,1040.87246540833)
--(axis cs:190,1065.10362252808)
--(axis cs:200,1105.67567605591)
--(axis cs:210,1144.63657852173)
--(axis cs:220,1178.20577586365)
--(axis cs:230,1204.26967982483)
--(axis cs:240,1252.06546673584)
--(axis cs:250,1301.95797276306)
--(axis cs:260,1325.66576345825)
--(axis cs:270,1341.28681668091)
--(axis cs:280,1371.17899443054)
--(axis cs:290,1408.13161291504)
--(axis cs:300,1420.81870114136)
--(axis cs:310,1448.87017306519)
--(axis cs:320,1482.10261381531)
--(axis cs:330,1497.29177693176)
--(axis cs:340,1525.68061009216)
--(axis cs:350,1533.10499702454)
--(axis cs:360,1542.38159442139)
--(axis cs:370,1568.45128077698)
--(axis cs:380,1591.59263484192)
--(axis cs:390,1589.71690957642)
--(axis cs:400,1624.75784605408)
--(axis cs:410,1640.54221134949)
--(axis cs:420,1660.25972525024)
--(axis cs:430,1657.422688797)
--(axis cs:440,1655.55784794617)
--(axis cs:450,1654.76186987305)
--(axis cs:460,1673.40044873047)
--(axis cs:470,1705.86388113403)
--(axis cs:480,1701.31318528748)
--(axis cs:490,1726.14576168823)
--(axis cs:500,1732.91512213135)
--(axis cs:510,1762.89933874512)
--(axis cs:520,1773.85215957642)
--(axis cs:530,1771.31992510986)
--(axis cs:540,1783.45014144897)
--(axis cs:550,1808.2998288269)
--(axis cs:560,1822.52205496216)
--(axis cs:570,1827.17822653198)
--(axis cs:580,1843.7741468811)
--(axis cs:590,1866.89186471558)
--(axis cs:600,1879.98088006592)
--(axis cs:610,1876.24203448486)
--(axis cs:620,1892.02106970215)
--(axis cs:630,1897.85923382568)
--(axis cs:640,1891.92887670898)
--(axis cs:650,1909.53814080811)
--(axis cs:660,1925.6954513855)
--(axis cs:670,1929.43094732666)
--(axis cs:680,1937.47492495728)
--(axis cs:690,1953.5951958313)
--(axis cs:700,1953.82724694824)
--(axis cs:710,1952.73802090454)
--(axis cs:720,1966.9914067688)
--(axis cs:730,1959.96271829224)
--(axis cs:740,1979.74477429199)
--(axis cs:750,1973.53085079956)
--(axis cs:760,1985.01121783447)
--(axis cs:770,1984.57315634155)
--(axis cs:780,1982.91108352661)
--(axis cs:790,1981.05658239746)
--(axis cs:800,1984.03318850708)
--(axis cs:810,1989.16813928223)
--(axis cs:820,1988.14440316772)
--(axis cs:830,1990.00651062012)
--(axis cs:840,1995.91185110474)
--(axis cs:850,2015.72667788696)
--(axis cs:860,2030.99120318604)
--(axis cs:870,2017.35419934082)
--(axis cs:880,2045.59903118897)
--(axis cs:890,2039.27632266235)
--(axis cs:900,2038.99384390259)
--(axis cs:910,2025.27685525513)
--(axis cs:920,2051.05986929321)
--(axis cs:930,2050.58079318237)
--(axis cs:940,2063.13766363525)
--(axis cs:950,2060.10941369629)
--(axis cs:960,2077.69969955444)
--(axis cs:970,2074.56260269165)
--(axis cs:980,2076.04315600586)
--(axis cs:990,2071.00505621338)
--(axis cs:1000,2081.49497602675)
--(axis cs:1000,2352.79616753472)
--(axis cs:1000,2352.79616753472)
--(axis cs:990,2346.77933834839)
--(axis cs:980,2343.36476956177)
--(axis cs:970,2341.70274813843)
--(axis cs:960,2330.63582217407)
--(axis cs:950,2332.69366989136)
--(axis cs:940,2337.33445812988)
--(axis cs:930,2321.65701272583)
--(axis cs:920,2322.28054873657)
--(axis cs:910,2319.12380319214)
--(axis cs:900,2304.50312588501)
--(axis cs:890,2308.38464428711)
--(axis cs:880,2313.24041360474)
--(axis cs:870,2307.80040109253)
--(axis cs:860,2295.84867892456)
--(axis cs:850,2292.20145361328)
--(axis cs:840,2274.82364605713)
--(axis cs:830,2279.05881713867)
--(axis cs:820,2263.59718203735)
--(axis cs:810,2270.08289489746)
--(axis cs:800,2268.61924533081)
--(axis cs:790,2261.72314260864)
--(axis cs:780,2257.4520579834)
--(axis cs:770,2255.45315899658)
--(axis cs:760,2258.60643630981)
--(axis cs:750,2249.40021725464)
--(axis cs:740,2249.77935440063)
--(axis cs:730,2239.71725143433)
--(axis cs:720,2245.35875231934)
--(axis cs:710,2238.56986550903)
--(axis cs:700,2230.74431680298)
--(axis cs:690,2233.13879272461)
--(axis cs:680,2208.29530587769)
--(axis cs:670,2206.78857192993)
--(axis cs:660,2212.12033639526)
--(axis cs:650,2211.55921307373)
--(axis cs:640,2192.07877529907)
--(axis cs:630,2191.16860314941)
--(axis cs:620,2190.16846984863)
--(axis cs:610,2173.48912414551)
--(axis cs:600,2159.66537484741)
--(axis cs:590,2162.51492837524)
--(axis cs:580,2145.54724972534)
--(axis cs:570,2139.7752696228)
--(axis cs:560,2130.92682733154)
--(axis cs:550,2098.99075183105)
--(axis cs:540,2113.66762451172)
--(axis cs:530,2089.53296685791)
--(axis cs:520,2108.69813696289)
--(axis cs:510,2066.58616075134)
--(axis cs:500,2072.45334411621)
--(axis cs:490,2068.94258447266)
--(axis cs:480,2048.66919795227)
--(axis cs:470,2049.92120074463)
--(axis cs:460,2016.56257107544)
--(axis cs:450,2004.05996884155)
--(axis cs:440,2005.58665673828)
--(axis cs:430,1989.91148504639)
--(axis cs:420,2000.3675078125)
--(axis cs:410,1985.39129924011)
--(axis cs:400,1953.36152032471)
--(axis cs:390,1933.3671036377)
--(axis cs:380,1932.60839346313)
--(axis cs:370,1912.39338101196)
--(axis cs:360,1901.30770593262)
--(axis cs:350,1888.31823577881)
--(axis cs:340,1856.00414596558)
--(axis cs:330,1830.28731175232)
--(axis cs:320,1802.57029876709)
--(axis cs:310,1772.43239808655)
--(axis cs:300,1757.84914324951)
--(axis cs:290,1721.09500170898)
--(axis cs:280,1676.71223908997)
--(axis cs:270,1647.62621144104)
--(axis cs:260,1622.52192190552)
--(axis cs:250,1603.07104440308)
--(axis cs:240,1525.55257627869)
--(axis cs:230,1455.52723310852)
--(axis cs:220,1410.86055450439)
--(axis cs:210,1364.14306486511)
--(axis cs:200,1293.05144998169)
--(axis cs:190,1233.61630635071)
--(axis cs:180,1195.54675094604)
--(axis cs:170,1148.84299893188)
--(axis cs:160,1089.53769975281)
--(axis cs:150,1062.09421337891)
--(axis cs:140,1011.91657397461)
--(axis cs:130,969.684530654907)
--(axis cs:120,926.02852633667)
--(axis cs:110,888.452776077271)
--(axis cs:100,857.514942749023)
--(axis cs:90,822.718250488281)
--(axis cs:80,794.049028579712)
--(axis cs:70,753.408179244995)
--(axis cs:60,714.775384109497)
--(axis cs:50,666.267807121277)
--(axis cs:40,621.700632514954)
--(axis cs:30,560.241227149963)
--(axis cs:20,475.640675193787)
--(axis cs:10,394.728733932495)
--(axis cs:0,377.224758300781)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,378.174679412842)
--(axis cs:0,360.892475204468)
--(axis cs:10,376.828361915588)
--(axis cs:20,426.164207939148)
--(axis cs:30,483.341590713501)
--(axis cs:40,533.982436271668)
--(axis cs:50,576.960986526489)
--(axis cs:60,608.74796635437)
--(axis cs:70,631.738279647827)
--(axis cs:80,655.790296417236)
--(axis cs:90,678.460536804199)
--(axis cs:100,697.785289962769)
--(axis cs:110,714.264532028198)
--(axis cs:120,729.635485107422)
--(axis cs:130,752.43499659729)
--(axis cs:140,763.152751968384)
--(axis cs:150,782.560957290649)
--(axis cs:160,793.730573303223)
--(axis cs:170,807.470920928955)
--(axis cs:180,823.778974472046)
--(axis cs:190,836.769674118042)
--(axis cs:200,863.709367523193)
--(axis cs:210,868.776847595215)
--(axis cs:220,884.455905532837)
--(axis cs:230,888.515198486328)
--(axis cs:240,898.640930343628)
--(axis cs:250,906.488940444946)
--(axis cs:260,922.210332427979)
--(axis cs:270,937.358076004028)
--(axis cs:280,947.149909133911)
--(axis cs:290,946.297384933472)
--(axis cs:300,963.514003936767)
--(axis cs:310,970.7372028656)
--(axis cs:320,977.706996917724)
--(axis cs:330,986.759163711548)
--(axis cs:340,1001.45682623291)
--(axis cs:350,1003.11520808411)
--(axis cs:360,1022.30789028931)
--(axis cs:370,1025.94924971008)
--(axis cs:380,1048.96901307678)
--(axis cs:390,1066.038199646)
--(axis cs:400,1073.59960450745)
--(axis cs:410,1087.20699430847)
--(axis cs:420,1096.13039570618)
--(axis cs:430,1108.51047680664)
--(axis cs:440,1116.3545995636)
--(axis cs:450,1124.46098002625)
--(axis cs:460,1117.09190498352)
--(axis cs:470,1129.12896922302)
--(axis cs:480,1135.55080404663)
--(axis cs:490,1155.94198597717)
--(axis cs:500,1167.00971905518)
--(axis cs:510,1186.96807563782)
--(axis cs:520,1180.17924987793)
--(axis cs:530,1185.39772557068)
--(axis cs:540,1196.15907926941)
--(axis cs:550,1198.33700073242)
--(axis cs:560,1208.18105163574)
--(axis cs:570,1213.80995951843)
--(axis cs:580,1234.31447169495)
--(axis cs:590,1226.58945861816)
--(axis cs:600,1242.99218707275)
--(axis cs:610,1257.07734794617)
--(axis cs:620,1254.99104238892)
--(axis cs:630,1262.30239115906)
--(axis cs:640,1267.13098519897)
--(axis cs:650,1279.14508241272)
--(axis cs:660,1266.42980780029)
--(axis cs:670,1277.85779217529)
--(axis cs:680,1279.22516418457)
--(axis cs:690,1293.30080744934)
--(axis cs:700,1310.8709954071)
--(axis cs:710,1312.22886138916)
--(axis cs:720,1320.14639416504)
--(axis cs:730,1314.46071598816)
--(axis cs:740,1304.62576005554)
--(axis cs:750,1311.88277862549)
--(axis cs:760,1323.08550750732)
--(axis cs:770,1337.92447790527)
--(axis cs:780,1328.15910292053)
--(axis cs:790,1324.3694286499)
--(axis cs:800,1318.15077786255)
--(axis cs:810,1327.53915480042)
--(axis cs:820,1338.62554406738)
--(axis cs:830,1337.33785308838)
--(axis cs:840,1333.86696707153)
--(axis cs:850,1354.071355896)
--(axis cs:860,1361.51577276611)
--(axis cs:870,1365.73603274536)
--(axis cs:880,1365.97728088379)
--(axis cs:890,1365.76619718933)
--(axis cs:900,1362.88101431274)
--(axis cs:910,1367.51769061279)
--(axis cs:920,1377.86796000671)
--(axis cs:930,1377.63299983215)
--(axis cs:940,1376.95862158203)
--(axis cs:950,1385.7317688446)
--(axis cs:960,1383.57142883301)
--(axis cs:970,1385.38242048645)
--(axis cs:980,1387.69771473694)
--(axis cs:990,1403.21105445862)
--(axis cs:1000,1414.31851053874)
--(axis cs:1000,1768.95639533149)
--(axis cs:1000,1768.95639533149)
--(axis cs:990,1754.00723323059)
--(axis cs:980,1735.56416799927)
--(axis cs:970,1729.07221424866)
--(axis cs:960,1730.78744046021)
--(axis cs:950,1718.87170701599)
--(axis cs:940,1737.76054847717)
--(axis cs:930,1724.90268885803)
--(axis cs:920,1720.36145758057)
--(axis cs:910,1725.5066401062)
--(axis cs:900,1692.72494064331)
--(axis cs:890,1705.0102192688)
--(axis cs:880,1702.2646837616)
--(axis cs:870,1700.70068740845)
--(axis cs:860,1695.82970211792)
--(axis cs:850,1679.51301930237)
--(axis cs:840,1668.54995654297)
--(axis cs:830,1682.02927223206)
--(axis cs:820,1670.18945874023)
--(axis cs:810,1655.62658520508)
--(axis cs:800,1656.92929818726)
--(axis cs:790,1665.14146636963)
--(axis cs:780,1657.80813264465)
--(axis cs:770,1676.82622261047)
--(axis cs:760,1662.87972001648)
--(axis cs:750,1656.60048434448)
--(axis cs:740,1644.10401647949)
--(axis cs:730,1650.5265446167)
--(axis cs:720,1630.23468943787)
--(axis cs:710,1631.11356362915)
--(axis cs:700,1616.69487321472)
--(axis cs:690,1605.91505311585)
--(axis cs:680,1606.67521704102)
--(axis cs:670,1594.13195915222)
--(axis cs:660,1595.84604017639)
--(axis cs:650,1575.4609770813)
--(axis cs:640,1583.79428173828)
--(axis cs:630,1579.06212590027)
--(axis cs:620,1551.73899452209)
--(axis cs:610,1574.68494006348)
--(axis cs:600,1529.18791867065)
--(axis cs:590,1537.78117027283)
--(axis cs:580,1536.26784695435)
--(axis cs:570,1481.29417272949)
--(axis cs:560,1475.58888795471)
--(axis cs:550,1482.84786183167)
--(axis cs:540,1452.18423922729)
--(axis cs:530,1450.09354031372)
--(axis cs:520,1438.2023303833)
--(axis cs:510,1431.84800726318)
--(axis cs:500,1419.44998216248)
--(axis cs:490,1400.40297137451)
--(axis cs:480,1367.18216078186)
--(axis cs:470,1348.42646330261)
--(axis cs:460,1351.1559838562)
--(axis cs:450,1347.26389186096)
--(axis cs:440,1339.91311247253)
--(axis cs:430,1329.0114453125)
--(axis cs:420,1302.38546730042)
--(axis cs:410,1304.31519296265)
--(axis cs:400,1291.08179623413)
--(axis cs:390,1270.23507247925)
--(axis cs:380,1252.46083444214)
--(axis cs:370,1216.43553330994)
--(axis cs:360,1202.50042430115)
--(axis cs:350,1183.64683035278)
--(axis cs:340,1168.15944322205)
--(axis cs:330,1150.73716711426)
--(axis cs:320,1132.59749275208)
--(axis cs:310,1110.09574681091)
--(axis cs:300,1108.51500091553)
--(axis cs:290,1085.7528067627)
--(axis cs:280,1088.94796931458)
--(axis cs:270,1076.37747860718)
--(axis cs:260,1057.93455505371)
--(axis cs:250,1023.4433636322)
--(axis cs:240,1009.07559078979)
--(axis cs:230,998.111968261719)
--(axis cs:220,991.662655563354)
--(axis cs:210,976.477563919067)
--(axis cs:200,959.488450271606)
--(axis cs:190,925.191569229126)
--(axis cs:180,915.162657546997)
--(axis cs:170,900.515338302612)
--(axis cs:160,879.16137373352)
--(axis cs:150,858.160036361694)
--(axis cs:140,838.972449523926)
--(axis cs:130,822.339452133179)
--(axis cs:120,792.310648880005)
--(axis cs:110,775.144571563721)
--(axis cs:100,747.131009292603)
--(axis cs:90,723.550569610596)
--(axis cs:80,689.73771736145)
--(axis cs:70,664.821748123169)
--(axis cs:60,647.103224456787)
--(axis cs:50,605.89733795166)
--(axis cs:40,561.852009117126)
--(axis cs:30,513.752465431213)
--(axis cs:20,448.328910057068)
--(axis cs:10,383.619257591248)
--(axis cs:0,378.174679412842)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 369.891746520996
10 394.278871765137
20 477.291889343262
30 553.184237365723
40 619.525095825195
50 663.978709716797
60 705.519027099609
70 745.813223266601
80 789.517265930176
90 829.712267456055
100 880.794871826172
110 942.164941101074
120 989.595264892578
130 1037.44354522705
140 1098.9779788208
150 1167.18363433838
160 1226.44841217041
170 1290.97721618652
180 1343.48301727295
190 1415.53945373535
200 1489.2911126709
210 1561.52896911621
220 1630.09715270996
230 1689.58700683594
240 1746.72988342285
250 1789.81321990967
260 1836.60504119873
270 1878.3114251709
280 1907.63650939941
290 1939.27107055664
300 1963.70323608398
310 1977.94252685547
320 2004.27383972168
330 2019.55003479004
340 2043.81669067383
350 2068.45927246094
360 2083.6468145752
370 2105.72635192871
380 2117.46126037598
390 2132.9016204834
400 2141.18533203125
410 2153.34511474609
420 2160.17743408203
430 2161.43395324707
440 2169.98378112793
450 2191.0925592041
460 2195.90257080078
470 2208.48326538086
480 2213.22685180664
490 2225.45394226074
500 2225.78582336426
510 2235.33681823731
520 2242.94498168945
530 2253.44431518555
540 2265.78902282715
550 2267.54295654297
560 2273.22236022949
570 2281.33833190918
580 2279.60286437988
590 2292.28220397949
600 2292.7541229248
610 2299.65900024414
620 2309.06272644043
630 2314.38228210449
640 2313.88278076172
650 2321.54311645508
660 2325.75390563965
670 2322.70012634277
680 2338.01938659668
690 2340.13219360352
700 2350.65937866211
710 2357.79510131836
720 2356.45966369629
730 2362.91198425293
740 2368.15969238281
750 2371.30143737793
760 2376.02945251465
770 2385.68822692871
780 2387.7899597168
790 2391.25130187988
800 2395.26203857422
810 2399.44103393555
820 2399.86712768555
830 2404.52619934082
840 2407.1804296875
850 2400.34706787109
860 2400.35493347168
870 2410.01365783691
880 2417.30309143066
890 2417.98186706543
900 2421.76169250488
910 2430.3331048584
920 2425.67360656738
930 2426.89788635254
940 2431.02201721191
950 2438.45373718262
960 2440.92775634766
970 2443.23423522949
980 2446.38692199707
990 2452.02659362793
1000 2449.69095865885
};
\addplot [semithick, darkorange25512714]
table {%
0 365.926599121094
10 395.576562194824
20 480.958076019287
30 564.391169128418
40 633.357558898926
50 701.730373229981
60 753.955956726074
70 805.637944335938
80 863.83438659668
90 908.347217102051
100 961.02349395752
110 1015.03758209229
120 1074.5936315918
130 1139.63960784912
140 1184.10206054688
150 1236.54018768311
160 1296.00849029541
170 1365.9485345459
180 1410.17017150879
190 1482.92367279053
200 1548.13538452148
210 1596.97290435791
220 1664.44522491455
230 1706.57812896729
240 1746.91439575195
250 1784.80383972168
260 1813.40580383301
270 1855.95887573242
280 1879.8985067749
290 1907.13442749023
300 1931.18988525391
310 1959.70871276855
320 1977.02663421631
330 2000.07292694092
340 2015.05516937256
350 2035.75011901855
360 2054.48064300537
370 2066.7435333252
380 2092.92778564453
390 2096.06362030029
400 2114.49192657471
410 2130.95047332764
420 2131.3180847168
430 2147.9317956543
440 2169.1912109375
450 2174.42302978516
460 2178.99196044922
470 2182.76465759277
480 2192.69035369873
490 2203.52148925781
500 2214.43715820313
510 2228.47242797852
520 2234.38092590332
530 2246.57980651855
540 2251.95329711914
550 2255.36699462891
560 2259.08289550781
570 2265.70346435547
580 2259.68272399902
590 2272.98510803223
600 2273.71122375488
610 2278.18307373047
620 2288.69821472168
630 2292.43772705078
640 2307.95173156738
650 2313.15832580566
660 2321.31235473633
670 2326.1997064209
680 2334.13163391113
690 2339.38282287598
700 2340.10148803711
710 2339.98023681641
720 2356.53041320801
730 2366.34114196777
740 2368.57016052246
750 2368.91266357422
760 2375.31271850586
770 2377.88189819336
780 2384.38747436523
790 2390.43260559082
800 2395.33466918945
810 2399.05225036621
820 2398.80651489258
830 2410.36046813965
840 2407.40151184082
850 2415.90377746582
860 2415.00974060059
870 2421.37204467773
880 2428.36727600098
890 2441.01040649414
900 2442.59153930664
910 2442.99859619141
920 2438.30055480957
930 2450.83187011719
940 2454.80647705078
950 2462.0119128418
960 2462.81741882324
970 2460.36463195801
980 2458.56258483887
990 2464.88518310547
1000 2471.006511773
};
\addplot [semithick, forestgreen4416044]
table {%
0 362.890341186523
10 392.956159515381
20 472.193189086914
30 566.976206359863
40 640.542900695801
50 691.517451324463
60 728.209335021973
70 772.036681518555
80 817.817460021973
90 864.019181518555
100 908.845240783691
110 949.026774902344
120 997.809727172851
130 1045.62730255127
140 1074.00247283936
150 1122.45518737793
160 1181.57852325439
170 1249.54802520752
180 1291.40432250977
190 1331.6329876709
200 1377.61716949463
210 1422.09795593262
220 1455.46213043213
230 1494.64410705566
240 1551.36521606445
250 1577.70404052734
260 1597.54588623047
270 1624.20999053955
280 1665.416378479
290 1693.38306152344
300 1711.11669372559
310 1730.84525726318
320 1753.85242462158
330 1765.68631103516
340 1790.69916748047
350 1806.22807647705
360 1821.11787109375
370 1846.19010955811
380 1858.21575317383
390 1874.38238708496
400 1902.74352294922
410 1918.21829589844
420 1939.13324035645
430 1948.77932769775
440 1955.08499145508
450 1972.16618743897
460 1982.35077087402
470 1993.14504180908
480 2005.81492340088
490 2015.69611114502
500 2024.68213897705
510 2042.76243164063
520 2052.88291015625
530 2059.77046691895
540 2061.72212432861
550 2074.50395019531
560 2076.21672607422
570 2089.66653045654
580 2099.38665252686
590 2116.24307952881
600 2121.34680328369
610 2129.54389129639
620 2139.64344696045
630 2147.21229187012
640 2156.79424133301
650 2157.52717224121
660 2164.29527954102
670 2165.63225189209
680 2169.06489349365
690 2176.60744628906
700 2179.12790527344
710 2186.12973510742
720 2193.99292205811
730 2196.10745849609
740 2204.61744262695
750 2205.10154541016
760 2219.18576049805
770 2226.15045043945
780 2224.7821887207
790 2222.15332885742
800 2228.60722167969
810 2239.85264709473
820 2248.5065814209
830 2247.03882568359
840 2253.76365905762
850 2267.09409240723
860 2274.22146179199
870 2287.62481933594
880 2290.63664672852
890 2294.45946533203
900 2290.09422302246
910 2290.0551550293
920 2296.63478759766
930 2303.1230065918
940 2305.10403625488
950 2314.94306152344
960 2309.41058410645
970 2310.56250915527
980 2313.93447937012
990 2323.04663757324
1000 2323.68284369575
};
\addplot [semithick, crimson2143940]
table {%
0 369.889514160156
10 389.06947769165
20 461.915736083984
30 545.164694824219
40 606.378092498779
50 648.291992340088
60 693.566540527344
70 727.247495422363
80 763.558717651367
90 791.421087036133
100 820.74361907959
110 848.896190490723
120 884.266066589355
130 922.881875305176
140 958.102136535644
150 997.042239990234
160 1027.15631317139
170 1077.72059936523
180 1120.54150634766
190 1151.95738372803
200 1197.84133300781
210 1253.82499511719
220 1297.40163421631
230 1340.89130523682
240 1394.43343231201
250 1438.65806030273
260 1469.82098052979
270 1491.79777130127
280 1525.44258392334
290 1558.65608459473
300 1585.24314605713
310 1607.76701202393
320 1638.02563720703
330 1664.23378082275
340 1692.45680267334
350 1720.42018585205
360 1725.26189453125
370 1747.01283111572
380 1767.12078582764
390 1765.95319519043
400 1785.9365737915
410 1803.6126663208
420 1825.44900146484
430 1826.15394439697
440 1831.50841827393
450 1835.23186828613
460 1848.04148101807
470 1872.85260375977
480 1877.47297149658
490 1892.67242980957
500 1900.88023803711
510 1920.07359344482
520 1933.94335235596
530 1938.30173919678
540 1951.59868347168
550 1961.4206427002
560 1978.02656066895
570 1984.64465515137
580 2002.20827026367
590 2012.16272521973
600 2021.50785339356
610 2030.95265075684
620 2036.33481323242
630 2042.35644775391
640 2045.86500183105
650 2058.7205670166
660 2067.51858032227
670 2076.48761047363
680 2078.33631347656
690 2087.68071411133
700 2096.13652587891
710 2099.11952514648
720 2102.10942382813
730 2102.18561950684
740 2115.98101501465
750 2115.62106628418
760 2117.98977416992
770 2127.3656652832
780 2121.67877502441
790 2122.38057373047
800 2131.42217834473
810 2131.6021697998
820 2131.46793029785
830 2141.86521972656
840 2137.30949523926
850 2155.23264526367
860 2164.82936645508
870 2170.77221252441
880 2180.18923217773
890 2172.46536682129
900 2179.14158874512
910 2179.45650390625
920 2192.96836975098
930 2194.47169006348
940 2198.99085510254
950 2203.9819140625
960 2206.83394836426
970 2210.50147888184
980 2212.60043457031
990 2219.6154876709
1000 2222.17437201606
};
\addplot [semithick, mediumpurple148103189]
table {%
0 369.196089172363
10 380.276548614502
20 437.839055480957
30 498.370805664062
40 548.427935180664
50 590.695231628418
60 627.483665924072
70 648.710592651367
80 672.85381439209
90 701.57455291748
100 723.303538513184
110 744.535525512695
120 761.183243713379
130 787.435560913086
140 802.420722961426
150 822.992144470215
160 835.243587341309
170 855.19005645752
180 872.366716308594
190 884.054927978516
200 910.342694396973
210 920.755407409668
220 940.254999694824
230 945.325469055176
240 954.884691467285
250 968.45708984375
260 991.084484558105
270 1008.15320068359
280 1018.0597467041
290 1017.34272094727
300 1031.26782165527
310 1041.53549133301
320 1055.45933532715
330 1067.9448147583
340 1084.4532409668
350 1090.78260009766
360 1110.39066925049
370 1124.58932495117
380 1148.55566955566
390 1164.77510864258
400 1179.7132522583
410 1195.32382110596
420 1201.02806884766
430 1212.38804656982
440 1226.12922241211
450 1233.57604064941
460 1237.55444244385
470 1238.65741729736
480 1251.1746963501
490 1275.75627075195
500 1292.38292633057
510 1305.39691436768
520 1311.92033355713
530 1321.36706726074
540 1327.25111206055
550 1337.11144195557
560 1341.65110717773
570 1348.40226806641
580 1377.33837432861
590 1378.5130557251
600 1392.77989135742
610 1406.82162994385
620 1399.36598754883
630 1419.65229522705
640 1420.66265350342
650 1428.30254089355
660 1433.07072692871
670 1437.65086120605
680 1440.59073974609
690 1446.53764892578
700 1467.37906646729
710 1475.85298309326
720 1468.91684570313
730 1480.7987689209
740 1474.63540496826
750 1484.65474365234
760 1493.81689025879
770 1501.48736236572
780 1497.88599395752
790 1495.84434326172
800 1483.55101531982
810 1492.4367086792
820 1498.41073455811
830 1503.98840393066
840 1515.99154022217
850 1514.43007629395
860 1531.351796875
870 1532.01511230469
880 1530.77670623779
890 1532.65115905762
900 1532.45079498291
910 1543.18983154297
920 1537.49541931152
930 1551.20146789551
940 1555.91018920898
950 1554.83055999756
960 1556.36684143066
970 1555.28543182373
980 1566.34764282227
990 1576.03287780762
1000 1579.39295179579
};
\legend{
ES (\(\displaystyle \alpha=0.0\)),
$\alpha=0.25$,
$\alpha=0.5$,
$\alpha=0.75$,
OVI (\(\displaystyle \alpha=1.0\)),
}
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0},
xticklabels={
$\alpha=0.0$,
$\alpha=0.25$,
$\alpha=0.5$,
$\alpha=0.75$,
$\alpha=1.0$
},
y grid style={darkgray176},
ylabel={Final Max Fitness},
ymin=800, ymax=1050,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0.4,1002.28090549045);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1.4,978.298362223307);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2.4,978.210770670573);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3.4,982.514021470811);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4.4,900.362665134006);
\addplot [line width=0.9pt, darkslategray66]
table {%
0 984.419131418864
0 1019.19209499783
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1 941.802109832764
1 1008.08866722955
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2 960.55156217787
2 994.330406765408
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3 957.252011735704
3 1003.3853072781
};
\addplot [line width=0.9pt, darkslategray66]
table {%
4 860.005672861735
4 939.86058400472
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0},
xticklabels={
$\alpha=0.0$,
$\alpha=0.25$,
$\alpha=0.5$,
$\alpha=0.75$,
$\alpha=1.0$
},
y grid style={darkgray176},
ymin=3300, ymax=3370,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0.4,3327.75944824219);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1.4,3317.93143853082);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2.4,3332.2905843099);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3.4,3350.84471842448);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4.4,3354.89552680122);
\addplot [line width=0.9pt, darkslategray66]
table {%
0 3310.64128404405
0 3343.54050252279
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1 3306.60672526042
1 3330.10508239746
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2 3312.69613606771
2 3352.14806864421
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3 3334.52204928928
3 3365.92310275608
};
\addplot [line width=0.9pt, darkslategray66]
table {%
4 3341.97000128852
4 3366.87411587185
};


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0},
xticklabels={
$\alpha=0.0$,
$\alpha=0.25$,
$\alpha=0.5$,
$\alpha=0.75$,
$\alpha=1.0$
},
y grid style={darkgray176},
ymin=2250, ymax=2850,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0.4,2488.67454087999);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1.4,2611.74998101128);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2.4,2697.33820665148);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3.4,2706.90170016819);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4.4,2726.70337660048);
\addplot [line width=0.9pt, darkslategray66]
table {%
0 2378.74947350396
0 2605.2564449056
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1 2493.1919965956
1 2739.14585232205
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2 2578.73148735894
2 2806.54782857259
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3 2567.91117546929
3 2835.12512990316
};
\addplot [line width=0.9pt, darkslategray66]
table {%
4 2620.1365077379
4 2821.54868937174
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0},
xticklabels={
$\alpha=0.0$,
$\alpha=0.25$,
$\alpha=0.5$,
$\alpha=0.75$,
$\alpha=1.0$
},
y grid style={darkgray176},
ymin=1000, ymax=2750,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0.4,2449.69095865885);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1.4,2471.006511773);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2.4,2323.68284369575);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3.4,2222.17437201606);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4.4,1579.39295179579);
\addplot [line width=0.9pt, darkslategray66]
table {%
0 2312.71357469347
0 2579.04260437012
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1 2336.30961602105
1 2583.55682437473
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2 2183.51695285373
2 2473.81048550076
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3 2078.23093712701
3 2353.10878875732
};
\addplot [line width=0.9pt, darkslategray66]
table {%
4 1404.10410027398
4 1746.90374347263
};
\end{groupplot}

\end{tikzpicture}

